On the Accuracy of Hotelling-Type Asymmetric Tensor Deflation: A Random Tensor Analysis

This work introduces an asymptotic study of Hotelling-type tensor deflation in the presence of noise, in the regime of large tensor dimensions. Specifically, we consider a low-rank asymmetric tensor model of the form $\sum_{i=1}^r \beta_i{\mathcal{A}}_i + {\mathcal{W}}$ where $\beta_i\geq 0$ and the ${\mathcal{A}}_i$'s are unit-norm rank-one tensors such that $\left| \langle {\mathcal{A}}_i, {\mathcal{A}}_j \rangle \right| \in [0, 1]$ for $i\neq j$ and ${\mathcal{W}}$ is an additive noise term. Assuming that the dominant components are successively estimated from the noisy observation and subsequently subtracted, we leverage recent advances in random tensor theory in the regime of asymptotically large tensor dimensions to analytically characterize the estimated singular values and the alignment of estimated and true singular vectors at each step of the deflation procedure. Furthermore, this result can be used to construct estimators of the signal-to-noise ratios $\beta_i$ and the alignments between the estimated and true rank-1 signal components.

==> figures/deflation_fig.tex <==
% This file was created with tikzplotlib v0.10.1.
\usetikzlibrary{pgfplots.groupplots}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{every axis title/.append style={at={(0.5,0.95)}}}
\begin{groupplot}[group style={group size=4 by 1,horizontal sep=21pt},width=0.29*\textwidth, height = 6.2cm]
\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242,
% legend columns=2
},
%tick align=outside,
title={(a) First deflation step},
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
xmajorgrids,
xmin=0.6, xmax=31.4,
xtick style={draw=none},
xtick={5,10,15,20,25,30},
xticklabels={5,\(\displaystyle \beta_1=\beta_2\),15,20,25,30},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Alignment},
ylabel near ticks,
xlabel near ticks,
xticklabel style={font=\tiny, below},
ymajorgrids,
%ymajorticks = false,
ymin=-0.02, ymax=1.02,
ytick style={draw=none}
]
\addplot [semithick, crimson2143940, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0.69588941555219
0.222222222222222 0.692855599289678
0.444444444444444 0.71212834773492
0.666666666666667 0.718546895248399
0.888888888888889 0.717270928784803
1.11111111111111 0.729248614368273
1.33333333333333 0.733040219026118
1.55555555555556 0.743373997462575
1.77777777777778 0.741780313003871
2 0.746687086745012
2.57142857142857 0.764653358157928
3.14285714285714 0.775613320720104
3.71428571428571 0.797561610865438
4.28571428571429 0.807064953990041
4.85714285714286 0.827590689557665
5.42857142857143 0.834580804275746
6 0.851474250291984
6.57142857142857 0.860824863850051
7.14285714285714 0.869952709534961
7.71428571428571 0.881964664864031
8.28571428571428 0.89905710635185
8.85714285714286 0.903867292420612
9.42857142857143 0.909793428665622
10 0.920607127523623
10.5714285714286 0.925329398972736
11.1428571428571 0.933665496328346
11.7142857142857 0.940253883374037
12.2857142857143 0.943717107001019
12.8571428571429 0.945212053039511
13.4285714285714 0.952433344759267
14 0.955210703246603
14.5714285714286 0.959811664514783
15.1428571428571 0.962010215873258
15.7142857142857 0.965961097123798
16.2857142857143 0.966003728784686
16.8571428571429 0.969969830372002
17.4285714285714 0.97296619598847
18 0.972991622731952
18.5714285714286 0.975073328728167
19.1428571428571 0.977790233646675
19.7142857142857 0.978566306431482
20.2857142857143 0.979451102324463
20.8571428571429 0.980737978802103
21.4285714285714 0.981690480290508
22 0.983841060059359
22.5714285714286 0.983132682945292
23.1428571428571 0.984176985026304
23.7142857142857 0.986187744979642
24.2857142857143 0.98675278667257
24.8571428571429 0.986740664646742
25.4285714285714 0.988133374286617
26 0.988171011049329
26.5714285714286 0.989197839398339
27.1428571428571 0.989446502825203
27.7142857142857 0.990466410453663
28.2857142857143 0.989801200674554
28.8571428571429 0.990725520435396
29.4285714285714 0.990985796319775
30 0.991374609412643
};
\addlegendentry{$\hat\rho_{11}=|\langle x_1, \hat u_1 \rangle|$}
\addplot [semithick, steelblue31119180, mark=*,mark size=0.75, mark options={solid}, only marks]
table {%
0 0.998250092654546
0.222222222222222 0.998190244471243
0.444444444444444 0.998362815035298
0.666666666666667 0.997955857973803
0.888888888888889 0.998069291503444
1.11111111111111 0.997543153511208
1.33333333333333 0.997359658199148
1.55555555555556 0.996644240883653
1.77777777777778 0.995691145832951
2 0.996073799188532
2.57142857142857 0.99347675654126
3.14285714285714 0.992130735292706
3.71428571428571 0.987673009910044
4.28571428571429 0.985326426267154
4.85714285714286 0.978608309215019
5.42857142857143 0.976111927937712
6 0.969047523419666
6.57142857142857 0.964746612976474
7.14285714285714 0.960190994286034
7.71428571428571 0.952444898053046
8.28571428571428 0.940416995656096
8.85714285714286 0.937134702891044
9.42857142857143 0.931774981903424
10 0.921745120307216
10.5714285714286 0.917393863319909
11.1428571428571 0.907948392531206
11.7142857142857 0.900206208521841
12.2857142857143 0.895067205558486
12.8571428571429 0.893695860769533
13.4285714285714 0.883244107395751
14 0.878819923090073
14.5714285714286 0.871281840921136
15.1428571428571 0.866993602008684
15.7142857142857 0.860014165462135
16.2857142857143 0.859201877631814
16.8571428571429 0.851873307260704
17.4285714285714 0.845013411010775
18 0.845199770228008
18.5714285714286 0.839739568426104
19.1428571428571 0.833128766977644
19.7142857142857 0.831398231165991
20.2857142857143 0.828621576148496
20.8571428571429 0.825348466359505
21.4285714285714 0.82243430490848
22 0.815649981488885
22.5714285714286 0.817709016949215
23.1428571428571 0.81482318285412
23.7142857142857 0.80798325089084
24.2857142857143 0.805808406139896
24.8571428571429 0.805574490957493
25.4285714285714 0.800503176817827
26 0.800244301453759
26.5714285714286 0.79611562049873
27.1428571428571 0.795408189700569
27.7142857142857 0.791205852573636
28.2857142857143 0.793860259406051
28.8571428571429 0.789653006499256
29.4285714285714 0.788598084386512
30 0.78685242696699
};
\addlegendentry{$\hat\rho_{21}=|\langle x_2, \hat u_1 \rangle|$}
\addplot [crimson2143940, mark=triangle, mark size=2, mark repeat=75, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.750465706100242
2.0561122244489 0.751944691225751
2.1122244488978 0.753424308207944
2.16833667334669 0.754904463047391
2.22444889779559 0.756385060508549
2.28056112224449 0.757866004139059
2.33667334669339 0.759347196290388
2.39278557114228 0.760828538139798
2.44889779559118 0.762309929713672
2.50501002004008 0.763791269912208
2.56112224448898 0.765272456535483
2.61723446893788 0.766753386310897
2.67334669338677 0.768233954922005
2.72945891783567 0.76971405703874
2.78557114228457 0.771193586349027
2.84168336673347 0.772672435591782
2.89779559118236 0.774150496591309
2.95390781563126 0.775627660293067
3.01002004008016 0.777103816800815
3.06613226452906 0.778578855415124
3.12224448897796 0.780052664673244
3.17835671342685 0.78152513239022
3.23446893787575 0.782996145701554
3.29058116232465 0.78446559110685
3.34669338677355 0.78593335451496
3.40280561122244 0.787399321290282
3.45891783567134 0.788863376300288
3.51503006012024 0.790325403964234
3.57114228456914 0.791785288303011
3.62725450901804 0.793242912990108
3.68336673346693 0.794698161403645
3.73947895791583 0.796150916679421
3.79559118236473 0.797601061764943
3.85170340681363 0.799048479474387
3.85170340681363 0.799048479474386
3.90781563126253 0.800493052544424
3.90781563126253 0.800493052544424
3.96392785571142 0.801934663690877
3.96392785571142 0.801934663690877
4.02004008016032 0.803373195666133
4.02004008016032 0.803373195666133
4.07615230460922 0.804808531317265
4.07615230460922 0.804808531317265
4.13226452905812 0.806240553644789
4.13226452905812 0.806240553644788
4.18837675350701 0.807669145862003
4.18837675350701 0.807669145862003
4.24448897795591 0.809094191454835
4.24448897795591 0.809094191454835
4.30060120240481 0.810515574242129
4.30060120240481 0.810515574242129
4.35671342685371 0.811933178436302
4.35671342685371 0.811933178436302
4.41282565130261 0.813346888704302
4.41282565130261 0.813346888704302
4.4689378757515 0.814756590228782
4.4689378757515 0.814756590228782
4.5250501002004 0.816162168769425
4.5250501002004 0.816162168769425
4.5811623246493 0.817563510724339
4.5811623246493 0.817563510724339
4.6372745490982 0.818960503191436
4.6372745490982 0.818960503191436
4.69338677354709 0.820353034029728
4.69338677354709 0.820353034029728
4.74949899799599 0.821740991920447
4.74949899799599 0.821740991920447
4.80561122244489 0.823124266427919
4.80561122244489 0.823124266427919
4.86172344689379 0.824502748060094
4.86172344689379 0.824502748060094
4.91783567134269 0.825876328328668
4.91783567134269 0.825876328328668
4.97394789579158 0.827244899808706
4.97394789579158 0.827244899808706
5.03006012024048 0.828608356197675
5.03006012024048 0.828608356197675
5.08617234468938 0.829966592373821
5.08617234468938 0.829966592373821
5.14228456913828 0.831319504453799
5.14228456913828 0.831319504453799
5.19839679358717 0.832666989849471
5.19839679358717 0.832666989849471
5.25450901803607 0.834008947323807
5.25450901803607 0.834008947323807
5.31062124248497 0.835345277045791
5.31062124248497 0.835345277045791
5.36673346693387 0.836675880644269
5.36673346693387 0.836675880644268
5.42284569138276 0.838000661260655
5.42284569138276 0.838000661260654
5.47895791583166 0.839319523600427
5.47895791583166 0.839319523600426
5.53507014028056 0.840632373983331
5.53507014028056 0.840632373983331
5.59118236472946 0.841939120392234
5.59118236472946 0.841939120392234
5.64729458917836 0.843239672520545
5.64729458917836 0.843239672520545
5.70340681362725 0.844533941818157
5.70340681362725 0.844533941818156
5.75951903807615 0.845821841535821
5.75951903807615 0.845821841535821
5.81563126252505 0.847103286767932
5.81563126252505 0.847103286767923
5.87174348697395 0.848378194493578
5.87174348697395 0.848378194493578
5.92785571142285 0.849646483616004
5.92785571142285 0.849646483616003
5.98396793587174 0.850908075000122
5.98396793587174 0.850908075000122
6.04008016032064 0.85216289150834
6.04008016032064 0.85216289150834
6.09619238476954 0.853410858034455
6.09619238476954 0.853410858034455
6.15230460921844 0.854651901535665
6.15230460921844 0.854651901535665
6.20841683366733 0.855885951062632
6.20841683366733 0.855885951062631
6.26452905811623 0.857112937787567
6.26452905811623 0.857112937787568
6.32064128256513 0.858332795030324
6.32064128256513 0.858332795030325
6.37675350701403 0.85954545828245
6.37675350701403 0.85954545828245
6.43286573146293 0.860750865229197
6.43286573146293 0.860750865229194
6.48897795591182 0.861948955769451
6.48897795591182 0.861948955769451
6.54509018036072 0.863139672033622
6.54509018036072 0.863139672033623
6.60120240480962 0.864322958399395
6.60120240480962 0.864322958399396
6.65731462925852 0.865498761505422
6.65731462925852 0.865498761505422
6.71342685370742 0.866667030262913
6.71342685370742 0.866667030262911
6.76953907815631 0.867827715865122
6.76953907815631 0.867827715865122
6.82565130260521 0.86898077179479
6.82565130260521 0.86898077179479
6.88176352705411 0.870126153829458
6.88176352705411 0.870126153829458
6.93787575150301 0.871263820044767
6.93787575150301 0.871263820044767
6.9939879759519 0.8723937308157
6.9939879759519 0.8723937308157
7.0501002004008 0.873515848815807
7.0501002004008 0.873515848815816
7.1062124248497 0.874630139014438
7.1062124248497 0.874630139014437
7.1623246492986 0.87573656867201
7.1623246492986 0.875736568672007
7.2184368737475 0.876835107333337
7.2184368737475 0.876835107333337
7.27454909819639 0.877925726819087
7.27454909819639 0.877925726819089
7.33066132264529 0.879008401215335
7.33066132264529 0.879008401215344
7.38677354709419 0.880083106861333
7.38677354709419 0.880083106861333
7.44288577154309 0.881149822335492
7.44288577154309 0.881149822335486
7.49899799599198 0.882208528439609
7.49899799599198 0.882208528439612
7.55511022044088 0.883259208181489
7.55511022044088 0.883259208181489
7.61122244488978 0.884301846755823
7.61122244488978 0.884301846755822
7.66733466933868 0.885336431523575
7.66733466933868 0.885336431523575
7.72344689378758 0.886362951989824
7.72344689378758 0.88636295198981
7.77955911823647 0.887381399780048
7.77955911823647 0.887381399780048
7.83567134268537 0.888391768615225
7.83567134268537 0.88839176861522
7.89178356713427 0.889394054285259
7.89178356713427 0.889394054285259
7.94789579158317 0.890388254621405
7.94789579158317 0.890388254621405
8.00400801603206 0.891374369467266
8.00400801603206 0.891374369467267
8.06012024048096 0.892352400648724
8.06012024048096 0.892352400648737
8.11623246492986 0.893322351942717
8.11623246492986 0.893322351942715
8.17234468937876 0.894284229044973
8.17234468937876 0.894284229044973
8.22845691382766 0.895238039536785
8.22845691382766 0.895238039536785
8.28456913827655 0.896183792850835
8.28456913827655 0.896183792850827
8.34068136272545 0.897121500236147
8.34068136272545 0.897121500236147
8.39679358717435 0.898051174722344
8.39679358717435 0.898051174722343
8.45290581162325 0.898972831083022
8.45290581162325 0.898972831083021
8.50901803607215 0.899886485798578
8.50901803607215 0.899886485798578
8.56513026052104 0.900792157018379
8.56513026052104 0.900792157018374
8.62124248496994 0.901689864522375
8.62124248496994 0.901689864522401
8.67735470941884 0.90257962968227
8.67735470941884 0.902579629682257
8.73346693386774 0.903461475422192
8.73346693386774 0.903461475422192
8.78957915831663 0.904335426179157
8.78957915831663 0.90433542617913
8.84569138276553 0.905201507862865
8.84569138276553 0.905201507862865
8.90180360721443 0.906059747815814
8.90180360721443 0.906059747815836
8.95791583166333 0.906910174772596
8.95791583166333 0.906910174772596
9.01402805611222 0.907752818819467
9.01402805611222 0.907752818819467
9.07014028056112 0.908587711353656
9.07014028056112 0.908587711353656
9.12625250501002 0.909414885042658
9.12625250501002 0.909414885042658
9.18236472945892 0.910234373783538
9.18236472945892 0.910234373783538
9.23847695390782 0.911046212662271
9.23847695390782 0.911046212662271
9.29458917835671 0.911850437913194
9.29458917835671 0.911850437913194
9.35070140280561 0.912647086878591
9.35070140280561 0.912647086878592
9.40681362725451 0.913436197968461
9.40681362725451 0.913436197968461
9.46292585170341 0.914217810620516
9.46292585170341 0.914217810620516
9.51903807615231 0.914991965260431
9.51903807615231 0.914991965260431
9.5751503006012 0.9157587032624
9.5751503006012 0.9157587032624
9.6312625250501 0.916518066910027
9.6312625250501 0.916518066910027
9.687374749499 0.917270099357583
9.687374749499 0.917270099357583
9.7434869739479 0.918014844591655
9.7434869739479 0.918014844591655
9.79959919839679 0.918752347393241
9.79959919839679 0.918752347393241
9.85571142284569 0.919482653300283
9.85571142284569 0.919482653300282
9.91182364729459 0.920205808570692
9.91182364729459 0.920205808570692
9.96793587174349 0.920921860145893
9.96793587174349 0.920921860145893
10.0240480961924 0.921630855614872
10.0240480961924 0.921630855614872
10.0801603206413 0.922332843178801
10.0801603206413 0.922332843178801
10.1362725450902 0.923027871616234
10.1362725450902 0.923027871616226
10.1923847695391 0.923715990248836
10.1923847695391 0.923715990248836
10.248496993988 0.924397248907855
10.248496993988 0.924397248907855
10.3046092184369 0.925071697901035
10.3046092184369 0.925071697901035
10.3607214428858 0.925739387980298
10.3607214428858 0.925739387980298
10.4168336673347 0.926400370310017
10.4168336673347 0.926400370310042
10.4729458917836 0.927054696435955
10.4729458917836 0.927054696435955
10.5290581162325 0.927702418254863
10.5290581162325 0.927702418254892
10.5851703406814 0.928343587984763
10.5851703406814 0.928343587984763
10.6412825651303 0.928978258135899
10.6412825651303 0.928978258135899
10.6973947895792 0.929606481482376
10.6973947895792 0.929606481482376
10.7535070140281 0.930228311034492
10.7535070140281 0.930228311034492
10.809619238477 0.930843800011751
10.809619238477 0.930843800011751
10.8657314629259 0.931453001816583
10.8657314629259 0.931453001816584
10.9218436873747 0.932055970008757
10.9218436873747 0.932055970008745
10.9779559118236 0.932652758280419
10.9779559118236 0.932652758280419
11.0340681362725 0.933243420432011
11.0340681362725 0.933243420432011
11.0901803607214 0.933828010348629
11.0901803607214 0.933828010348629
11.1462925851703 0.934406581977253
11.1462925851703 0.934406581977253
11.2024048096192 0.93497918930459
11.2024048096192 0.93497918930459
11.2585170340681 0.935545886335604
11.2585170340681 0.935545886335604
11.314629258517 0.936106727072725
11.314629258517 0.936106727072725
11.3707414829659 0.936661765495725
11.3707414829659 0.936661765495736
11.4268537074148 0.937211055542249
11.4268537074148 0.937211055542249
11.4829659318637 0.93775465108901
11.4829659318637 0.93775465108901
11.5390781563126 0.938292605933623
11.5390781563126 0.938292605933623
11.5951903807615 0.938824973777085
11.5951903807615 0.938824973777085
11.6513026052104 0.939351808206878
11.6513026052104 0.939351808206878
11.7074148296593 0.9398731626807
11.7074148296593 0.939873162680696
11.7635270541082 0.940389090510787
11.7635270541082 0.940389090510789
11.8196392785571 0.940899644848891
11.8196392785571 0.940899644848891
11.875751503006 0.941404878671775
11.875751503006 0.941404878671775
11.9318637274549 0.941904844767346
11.9318637274549 0.941904844767346
11.9879759519038 0.942399595721337
11.9879759519038 0.942399595721337
12.0440881763527 0.942889183904555
12.0440881763527 0.942889183904555
12.1002004008016 0.94337366146067
12.1002004008016 0.94337366146067
12.1563126252505 0.943853080294555
12.1563126252505 0.943853080294569
12.2124248496994 0.944327492061141
12.2124248496994 0.944327492061141
12.2685370741483 0.944796948154793
12.2685370741483 0.944796948154793
12.3246492985972 0.94526149969919
12.3246492985972 0.94526149969919
12.3807615230461 0.945721197537695
12.3807615230461 0.945721197537695
12.436873747495 0.946176092224206
12.436873747495 0.946176092224206
12.4929859719439 0.946626234014478
12.4929859719439 0.946626234014478
12.5490981963928 0.947071672857898
12.5490981963928 0.947071672857898
12.6052104208417 0.947512458389713
12.6052104208417 0.947512458389713
12.6613226452906 0.947948639923684
12.6613226452906 0.947948639923684
12.7174348697395 0.948380266445168
12.7174348697395 0.948380266445167
12.7735470941884 0.948807386604614
12.7735470941884 0.948807386604607
12.8296593186373 0.949230048711428
12.8296593186373 0.949230048711423
12.8857715430862 0.949648300728294
12.8857715430862 0.949648300728294
12.9418837675351 0.950062190265811
12.9418837675351 0.950062190265811
12.997995991984 0.950471764577499
12.997995991984 0.950471764577499
13.0541082164329 0.950877070555198
13.0541082164329 0.950877070555198
13.1102204408818 0.951278154724782
13.1102204408818 0.951278154724782
13.1663326653307 0.951675063242212
13.1663326653307 0.951675063242212
13.2224448897796 0.952067841889918
13.2224448897796 0.952067841889918
13.2785571142285 0.952456536073485
13.2785571142285 0.952456536073485
13.3346693386774 0.952841190818649
13.3346693386774 0.952841190818653
13.3907815631263 0.953221850768579
13.3907815631263 0.953221850768579
13.4468937875752 0.953598560181441
13.4468937875752 0.953598560181442
13.503006012024 0.953971362928246
13.503006012024 0.953971362928246
13.5591182364729 0.954340302490941
13.5591182364729 0.954340302490941
13.6152304609218 0.954705421960772
13.6152304609218 0.954705421960776
13.6713426853707 0.955066764036879
13.6713426853707 0.955066764036879
13.7274549098196 0.955424371025136
13.7274549098196 0.955424371025137
13.7835671342685 0.955778284837209
13.7835671342685 0.955778284837235
13.8396793587174 0.956128546989834
13.8396793587174 0.956128546989834
13.8957915831663 0.956475198604311
13.8957915831663 0.956475198604311
13.9519038076152 0.956818280406191
13.9519038076152 0.956818280406191
14.0080160320641 0.957157832725158
14.0080160320641 0.957157832725158
14.064128256513 0.957493895495103
14.064128256513 0.957493895495103
14.1202404809619 0.957826508254366
14.1202404809619 0.957826508254366
14.1763527054108 0.958155710146154
14.1763527054108 0.958155710146154
14.2324649298597 0.958481539919121
14.2324649298597 0.958481539919121
14.2885771543086 0.958804035928108
14.2885771543086 0.958804035928109
14.3446893787575 0.959123236135019
14.3446893787575 0.959123236135019
14.4008016032064 0.959439178109858
14.4008016032064 0.959439178109858
14.4569138276553 0.959751899031889
14.4569138276553 0.959751899031887
14.5130260521042 0.960061435690922
14.5130260521042 0.960061435690919
14.5691382765531 0.960367824488738
14.5691382765531 0.960367824488738
14.625250501002 0.960671101440627
14.625250501002 0.960671101440627
14.6813627254509 0.96097130217702
14.6813627254509 0.96097130217702
14.7374749498998 0.961268461945248
14.7374749498998 0.961268461945248
14.7935871743487 0.961562615611399
14.7935871743487 0.961562615611395
14.8496993987976 0.961853797662245
14.8496993987976 0.961853797662245
14.9058116232465 0.962142042207317
14.9058116232465 0.962142042207317
14.9619238476954 0.962427382980992
14.9619238476954 0.962427382980992
15.0180360721443 0.962709853344716
15.0180360721443 0.962709853344716
15.0741482965932 0.962989486289277
15.0741482965932 0.962989486289277
15.1302605210421 0.963266314437159
15.1302605210421 0.963266314437159
15.186372745491 0.96354037004496
15.186372745491 0.96354037004496
15.2424849699399 0.963811685005876
15.2424849699399 0.963811685005871
15.2985971943888 0.964080290852221
15.2985971943888 0.964080290852221
15.3547094188377 0.964346218758065
15.3547094188377 0.964346218758065
15.4108216432866 0.964609499541838
15.4108216432866 0.964609499541838
15.4669338677355 0.964870163669043
15.4669338677355 0.964870163669043
15.5230460921844 0.965128241254994
15.5230460921844 0.965128241254996
15.5791583166333 0.965383762067593
15.5791583166333 0.965383762067592
15.6352705410822 0.965636755530145
15.6352705410822 0.965636755530144
15.6913827655311 0.965887250724211
15.6913827655311 0.965887250724211
15.74749498998 0.966135276392496
15.74749498998 0.966135276392496
15.8036072144289 0.96638086094175
15.8036072144289 0.96638086094175
15.8597194388778 0.966624032445712
15.8597194388778 0.966624032445712
15.9158316633267 0.966864818648079
15.9158316633267 0.966864818648067
15.9719438877756 0.967103246965431
15.9719438877756 0.96710324696543
16.0280561122244 0.967339344490345
16.0280561122244 0.967339344490344
16.0841683366733 0.967573137994293
16.0841683366733 0.967573137994293
16.1402805611222 0.967804653930732
16.1402805611222 0.967804653930732
16.1963927855711 0.968033918438126
16.1963927855711 0.968033918438127
16.25250501002 0.968260957343002
16.25250501002 0.968260957343002
16.3086172344689 0.968485796163002
16.3086172344689 0.968485796163001
16.3647294589178 0.968708460109941
16.3647294589178 0.968708460109941
16.4208416833667 0.968928974092888
16.4208416833667 0.968928974092888
16.4769539078156 0.969147362721216
16.4769539078156 0.969147362721215
16.5330661322645 0.969363650307677
16.5330661322645 0.969363650307677
16.5891783567134 0.969577860871472
16.5891783567134 0.969577860871471
16.6452905811623 0.969790018141309
16.6452905811623 0.969790018141308
16.7014028056112 0.970000145558462
16.7014028056112 0.970000145558462
16.7575150300601 0.970208266279835
16.7575150300601 0.970208266279834
16.813627254509 0.970414403180992
16.813627254509 0.970414403180992
16.8697394789579 0.970618578859211
16.8697394789579 0.97061857885921
16.9258517034068 0.970820815636504
16.9258517034068 0.970820815636503
16.9819639278557 0.97102113556264
16.9819639278557 0.97102113556264
17.0380761523046 0.971219560418156
17.0380761523046 0.971219560418154
17.0941883767535 0.971416111717337
17.0941883767535 0.971416111717337
17.1503006012024 0.97161081071122
17.1503006012024 0.97161081071122
17.2064128256513 0.971803678390544
17.2064128256513 0.971803678390544
17.2625250501002 0.971994735488708
17.2625250501002 0.971994735488708
17.3186372745491 0.972184002484706
17.3186372745491 0.972184002484706
17.374749498998 0.972371499606048
17.374749498998 0.972371499606048
17.4308617234469 0.972557246831663
17.4308617234469 0.972557246831663
17.4869739478958 0.972741263894778
17.4869739478958 0.972741263894778
17.5430861723447 0.972923570285788
17.5430861723447 0.972923570285787
17.5991983967936 0.973104185255098
17.5991983967936 0.973104185255098
17.6553106212425 0.973283127815955
17.6553106212425 0.973283127815954
17.7114228456914 0.973460416747246
17.7114228456914 0.973460416747246
17.7675350701403 0.973636070596291
17.7675350701403 0.973636070596291
17.8236472945892 0.973810107681598
17.8236472945892 0.973810107681598
17.8797595190381 0.973982546095615
17.8797595190381 0.973982546095615
17.935871743487 0.974153403707439
17.935871743487 0.974153403707438
17.9919839679359 0.974322698165522
17.9919839679359 0.974322698165522
18.0480961923848 0.974490446900346
18.0480961923848 0.974490446900346
18.1042084168337 0.974656667127068
18.1042084168337 0.974656667127068
18.1603206412826 0.974821375848154
18.1603206412826 0.974821375848154
18.2164328657315 0.974984589855986
18.2164328657315 0.974984589855986
18.2725450901804 0.975146325735438
18.2725450901804 0.975146325735438
18.3286573146293 0.975306599866438
18.3286573146293 0.975306599866438
18.3847695390782 0.9754654284265
18.3847695390782 0.9754654284265
18.4408817635271 0.975622827393236
18.4408817635271 0.975622827393235
18.496993987976 0.975778812546833
18.496993987976 0.975778812546833
18.5531062124249 0.975933399472528
18.5531062124249 0.975933399472529
18.6092184368737 0.976086603563032
18.6092184368737 0.976086603563032
18.6653306613226 0.976238440020946
18.6653306613226 0.976238440020946
18.7214428857715 0.976388923861148
18.7214428857715 0.976388923861148
18.7775551102204 0.976538069913156
18.7775551102204 0.976538069913156
18.8336673346693 0.976685892823466
18.8336673346693 0.976685892823465
18.8897795591182 0.976832407057862
18.8897795591182 0.976832407057862
18.9458917835671 0.97697762690371
18.9458917835671 0.97697762690371
19.002004008016 0.977121566472217
19.002004008016 0.977121566472218
19.0581162324649 0.977264239700668
19.0581162324649 0.977264239700668
19.1142284569138 0.977405660354651
19.1142284569138 0.977405660354651
19.1703406813627 0.977545842030234
19.1703406813627 0.977545842030233
19.2264529058116 0.977684798156138
19.2264529058116 0.977684798156138
19.2825651302605 0.97782254199588
19.2825651302605 0.97782254199588
19.3386773547094 0.977959086649881
19.3386773547094 0.977959086649881
19.3947895791583 0.978094445057568
19.3947895791583 0.978094445057568
19.4509018036072 0.978228629999438
19.4509018036072 0.978228629999437
19.5070140280561 0.978361654099099
19.5070140280561 0.978361654099099
19.563126252505 0.978493529825302
19.563126252505 0.978493529825301
19.6192384769539 0.978624269493925
19.6192384769539 0.978624269493924
19.6753507014028 0.978753885269952
19.6753507014028 0.978753885269952
19.7314629258517 0.978882389169426
19.7314629258517 0.978882389169426
19.7875751503006 0.979009793061371
19.7875751503006 0.979009793061373
19.8436873747495 0.979136108669694
19.8436873747495 0.979136108669694
19.8997995991984 0.97926134757507
19.8997995991984 0.97926134757507
19.9559118236473 0.979385521216798
19.9559118236473 0.979385521216798
20.0120240480962 0.979508640894633
20.0120240480962 0.979508640894632
20.0681362725451 0.9796307177706
20.0681362725451 0.9796307177706
20.124248496994 0.979751762870785
20.124248496994 0.979751762870785
20.1803607214429 0.979871787087103
20.1803607214429 0.979871787087103
20.2364729458918 0.97999080117904
20.2364729458918 0.97999080117904
20.2925851703407 0.980108815775381
20.2925851703407 0.98010881577538
20.3486973947896 0.980225841375907
20.3486973947896 0.980225841375907
20.4048096192385 0.980341888353085
20.4048096192385 0.980341888353085
20.4609218436874 0.980456966953719
20.4609218436874 0.980456966953719
20.5170340681363 0.98057108730059
20.5170340681363 0.98057108730059
20.5731462925852 0.980684259394078
20.5731462925852 0.980684259394078
20.6292585170341 0.980796493113755
20.6292585170341 0.980796493113755
20.685370741483 0.980907798219962
20.685370741483 0.980907798219962
20.7414829659319 0.981018184355369
20.7414829659319 0.981018184355369
20.7975951903808 0.981127661046505
20.7975951903808 0.981127661046505
20.8537074148297 0.98123623770528
20.8537074148297 0.98123623770528
20.9098196392786 0.981343923630479
20.9098196392786 0.981343923630479
20.9659318637275 0.98145072800924
20.9659318637275 0.98145072800924
21.0220440881764 0.981556659918512
21.0220440881764 0.981556659918512
21.0781563126253 0.981661728326495
21.0781563126253 0.981661728326495
21.1342685370741 0.981765942094057
21.1342685370741 0.981765942094057
21.190380761523 0.98186930997614
21.190380761523 0.98186930997614
21.2464929859719 0.981971840623141
21.2464929859719 0.981971840623141
21.3026052104208 0.982073542582274
21.3026052104208 0.982073542582274
21.3587174348697 0.982174424298924
21.3587174348697 0.982174424298924
21.4148296593186 0.982274494117968
21.4148296593186 0.982274494117968
21.4709418837675 0.982373760285093
21.4709418837675 0.982373760285093
21.5270541082164 0.982472230948086
21.5270541082164 0.982472230948086
21.5831663326653 0.982569914158113
21.5831663326653 0.982569914158113
21.6392785571142 0.982666817870978
21.6392785571142 0.982666817870978
21.6953907815631 0.982762949948364
21.6953907815631 0.982762949948364
21.751503006012 0.982858318159065
21.751503006012 0.982858318159065
21.8076152304609 0.982952930180189
21.8076152304609 0.982952930180189
21.8637274549098 0.983046793598358
21.8637274549098 0.983046793598358
21.9198396793587 0.983139915910883
21.9198396793587 0.983139915910883
21.9759519038076 0.983232304526922
21.9759519038076 0.983232304526923
22.0320641282565 0.983323966768637
22.0320641282565 0.983323966768637
22.0881763527054 0.983414909872312
22.0881763527054 0.983414909872343
22.1442885771543 0.983505140989477
22.1442885771543 0.983505140989477
22.2004008016032 0.983594667188009
22.2004008016032 0.983594667188014
22.2565130260521 0.983683495453211
22.2565130260521 0.983683495453211
22.312625250501 0.98377163268889
22.312625250501 0.98377163268889
22.3687374749499 0.983859085718409
22.3687374749499 0.983859085718409
22.4248496993988 0.983945861285732
22.4248496993988 0.983945861285732
22.4809619238477 0.984031966056452
22.4809619238477 0.984031966056453
22.5370741482966 0.984117406618801
22.5370741482966 0.984117406618801
22.5931863727455 0.984202189484656
22.5931863727455 0.984202189484656
22.6492985971944 0.984286321090525
22.6492985971944 0.984286321090524
22.7054108216433 0.984369807798514
22.7054108216433 0.984369807798514
22.7615230460922 0.984452655897296
22.7615230460922 0.984452655897296
22.8176352705411 0.984534871603053
22.8176352705411 0.984534871603053
22.87374749499 0.98461646106041
22.87374749499 0.98461646106041
22.9298597194389 0.984697430343361
22.9298597194389 0.98469743034336
22.9859719438878 0.984777785456169
22.9859719438878 0.984777785456169
23.0420841683367 0.984857532334275
23.0420841683367 0.984857532334275
23.0981963927856 0.98493667684517
23.0981963927856 0.98493667684517
23.1543086172345 0.985015224789275
23.1543086172345 0.985015224789275
23.2104208416834 0.985093181900799
23.2104208416834 0.985093181900799
23.2665330661323 0.985170553848589
23.2665330661323 0.985170553848589
23.3226452905812 0.985247346236962
23.3226452905812 0.985247346236962
23.3787575150301 0.985323564606538
23.3787575150301 0.985323564606538
23.434869739479 0.98539921443505
23.434869739479 0.98539921443505
23.4909819639279 0.985474301138146
23.4909819639279 0.985474301138146
23.5470941883768 0.985548830070185
23.5470941883768 0.985548830070185
23.6032064128257 0.985622806525016
23.6032064128257 0.985622806525016
23.6593186372745 0.985696235736749
23.6593186372745 0.985696235736749
23.7154308617234 0.985769122880516
23.7154308617234 0.985769122880516
23.7715430861723 0.98584147307322
23.7715430861723 0.98584147307322
23.8276553106212 0.985913291374276
23.8276553106212 0.985913291374276
23.8837675350701 0.985984582786338
23.8837675350701 0.985984582786338
23.939879759519 0.986055352256022
23.939879759519 0.986055352256022
23.9959919839679 0.986125604674612
23.9959919839679 0.986125604674611
24.0521042084168 0.986195344878762
24.0521042084168 0.986195344878762
24.1082164328657 0.986264577651188
24.1082164328657 0.986264577651188
24.1643286573146 0.986333307721347
24.1643286573146 0.986333307721347
24.2204408817635 0.986401539766107
24.2204408817635 0.986401539766107
24.2765531062124 0.986469278410415
24.2765531062124 0.986469278410415
24.3326653306613 0.986536528227947
24.3326653306613 0.986536528227947
24.3887775551102 0.98660329374175
24.3887775551102 0.98660329374175
24.4448897795591 0.986669579424885
24.4448897795591 0.986669579424886
24.501002004008 0.986735389701048
24.501002004008 0.986735389701048
24.5571142284569 0.986800728945192
24.5571142284569 0.986800728945192
24.6132264529058 0.986865601484136
24.6132264529058 0.986865601484136
24.6693386773547 0.986930011597168
24.6693386773547 0.986930011597168
24.7254509018036 0.986993963516636
24.7254509018036 0.986993963516636
24.7815631262525 0.987057461428539
24.7815631262525 0.987057461428539
24.8376753507014 0.987120509473099
24.8376753507014 0.987120509473099
24.8937875751503 0.987183111745335
24.8937875751503 0.987183111745335
24.9498997995992 0.987245272295623
24.9498997995992 0.987245272295623
25.0060120240481 0.987306995130252
25.0060120240481 0.987306995130252
25.062124248497 0.987368284211969
25.062124248497 0.987368284211969
25.1182364729459 0.987429143460521
25.1182364729459 0.987429143460521
25.1743486973948 0.987489576753188
25.1743486973948 0.987489576753189
25.2304609218437 0.987549587925303
25.2304609218437 0.987549587925303
25.2865731462926 0.987609180770775
25.2865731462926 0.987609180770775
25.3426853707415 0.987668359042601
25.3426853707415 0.987668359042601
25.3987975951904 0.987727126453362
25.3987975951904 0.987727126453362
25.4549098196393 0.987785486675732
25.4549098196393 0.987785486675732
25.5110220440882 0.987843443342959
25.5110220440882 0.987843443342959
25.5671342685371 0.987901000049352
25.5671342685371 0.987901000049352
25.623246492986 0.987958160350761
25.623246492986 0.987958160350761
25.6793587174349 0.988014927765046
25.6793587174349 0.988014927765045
25.7354709418838 0.988071305772538
25.7354709418838 0.988071305772538
25.7915831663327 0.988127297816506
25.7915831663327 0.988127297816506
25.8476953907816 0.988182907303603
25.8476953907816 0.988182907303603
25.9038076152305 0.98823813760431
25.9038076152305 0.988238137604311
25.9599198396794 0.988292992053385
25.9599198396794 0.988292992053385
26.0160320641283 0.988347473950289
26.0160320641283 0.988347473950289
26.0721442885772 0.988401586559617
26.0721442885772 0.988401586559617
26.1282565130261 0.988455333111525
26.1282565130261 0.988455333111525
26.184368737475 0.988508716802139
26.184368737475 0.988508716802139
26.2404809619238 0.988561740793974
26.2404809619238 0.988561740793974
26.2965931863727 0.988614408216337
26.2965931863727 0.988614408216337
26.3527054108216 0.988666722165726
26.3527054108216 0.988666722165726
26.4088176352705 0.988718685706227
26.4088176352705 0.988718685706227
26.4649298597194 0.988770301869907
26.4649298597194 0.988770301869907
26.5210420841683 0.988821573657192
26.5210420841683 0.988821573657192
26.5771543086172 0.988872504037252
26.5771543086172 0.988872504037252
26.6332665330661 0.988923095948374
26.6332665330661 0.988923095948374
26.689378757515 0.988973352298334
26.689378757515 0.988973352298333
26.7454909819639 0.989023275964755
26.7454909819639 0.989023275964755
26.8016032064128 0.989072869795475
26.8016032064128 0.989072869795475
26.8577154308617 0.989122136608899
26.8577154308617 0.989122136608899
26.9138276553106 0.989171079194347
26.9138276553106 0.989171079194347
26.9699398797595 0.989219700312403
26.9699398797595 0.989219700312403
27.0260521042084 0.989268002695257
27.0260521042084 0.989268002695257
27.0821643286573 0.989315989047037
27.0821643286573 0.989315989047037
27.1382765531062 0.989363662044147
27.1382765531062 0.98936366204416
27.1943887775551 0.989411024335591
27.1943887775551 0.989411024335591
27.250501002004 0.9894580785433
27.250501002004 0.9894580785433
27.3066132264529 0.989504827262447
27.3066132264529 0.989504827262447
27.3627254509018 0.989551273061768
27.3627254509018 0.989551273061768
27.4188376753507 0.989597418483865
27.4188376753507 0.989597418483865
27.4749498997996 0.989643266045524
27.4749498997996 0.989643266045524
27.5310621242485 0.989688818238006
27.5310621242485 0.989688818238006
27.5871743486974 0.989734077527355
27.5871743486974 0.989734077527355
27.6432865731463 0.98977904635469
27.6432865731463 0.98977904635469
27.6993987975952 0.989823727136496
27.6993987975952 0.989823727136496
27.7555110220441 0.989868122264911
27.7555110220441 0.989868122264911
27.811623246493 0.98991223410801
27.811623246493 0.98991223410801
27.8677354709419 0.989956065010088
27.8677354709419 0.989956065010088
27.9238476953908 0.989999617291931
27.9238476953908 0.98999961729193
27.9799599198397 0.990042893251092
27.9799599198397 0.990042893251092
28.0360721442886 0.990085895162164
28.0360721442886 0.990085895162164
28.0921843687375 0.990128625277036
28.0921843687375 0.990128625277036
28.1482965931864 0.990171085825166
28.1482965931864 0.990171085825166
28.2044088176353 0.990213279013831
28.2044088176353 0.990213279013831
28.2605210420842 0.99025520702839
28.2605210420842 0.99025520702839
28.3166332665331 0.990296872032533
28.3166332665331 0.990296872032533
28.372745490982 0.990338276168527
28.372745490982 0.990338276168526
28.4288577154309 0.990379421557467
28.4288577154309 0.990379421557467
28.4849699398798 0.990420310299518
28.4849699398798 0.990420310299518
28.5410821643287 0.990460944474152
28.5410821643287 0.990460944474152
28.5971943887776 0.990501326140385
28.5971943887776 0.990501326140385
28.6533066132265 0.990541457337012
28.6533066132265 0.990541457337012
28.7094188376754 0.990581340082838
28.7094188376754 0.990581340082838
28.7655310621242 0.990620976376902
28.7655310621242 0.990620976376902
28.8216432865731 0.990660368198707
28.8216432865731 0.990660368198707
28.877755511022 0.990699517508436
28.877755511022 0.990699517508436
28.9338677354709 0.990738426247175
28.9338677354709 0.990738426247175
28.9899799599198 0.990777096337129
28.9899799599198 0.990777096337129
29.0460921843687 0.990815529681833
29.0460921843687 0.990815529681833
29.1022044088176 0.990853728166363
29.1022044088176 0.990853728166363
29.1583166332665 0.990891693657548
29.1583166332665 0.990891693657548
29.2144288577154 0.990929428004171
29.2144288577154 0.990929428004171
29.2705410821643 0.990966933037174
29.2705410821643 0.990966933037174
29.3266533066132 0.991004210569856
29.3266533066132 0.991004210569856
29.3827655310621 0.991041262398074
29.3827655310621 0.991041262398074
29.438877755511 0.991078090300436
29.438877755511 0.991078090300436
29.4949899799599 0.991114696038495
29.4949899799599 0.991114696038495
29.5511022044088 0.991151081356938
29.5511022044088 0.991151081356938
29.6072144288577 0.991187247983775
29.6072144288577 0.991187247983775
29.6633266533066 0.991223197630524
29.6633266533066 0.991223197630524
29.7194388777555 0.991258931992395
29.7194388777555 0.991258931992395
29.7755511022044 0.991294452748469
29.7755511022044 0.991294452748469
29.8316633266533 0.991329761561882
29.8316633266533 0.991329761561882
29.8877755511022 0.991364860079993
29.8877755511022 0.991364860079993
29.9438877755511 0.991399749934566
29.9438877755511 0.991399749934566
30 0.991434432741939
30 0.991434432741939
};

\addlegendentry{$\rho_{11}^{(1)}$}
\addplot [steelblue31119180, mark=triangle, mark size=2, mark repeat=75, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.995748544171889
2.0561122244489 0.995584749730363
2.1122244488978 0.995415417538119
2.16833667334669 0.995240509715164
2.22444889779559 0.995059989208814
2.28056112224449 0.994873819827592
2.33667334669339 0.994681966275295
2.39278557114228 0.994484394185197
2.44889779559118 0.994281070154349
2.50501002004008 0.994071961777942
2.56112224448898 0.993857037683684
2.61723446893788 0.993636267566171
2.67334669338677 0.993409622221186
2.72945891783567 0.993177073579902
2.78557114228457 0.992938594742931
2.84168336673347 0.992694160014191
2.89779559118236 0.992443744934524
2.95390781563126 0.992187326315027
3.01002004008016 0.991924882270059
3.06613226452906 0.991656392249851
3.12224448897796 0.991381837072709
3.17835671342685 0.991101198956594
3.23446893787575 0.990814461550512
3.29058116232465 0.990521609964844
3.34669338677355 0.99022263080139
3.40280561122244 0.989917512182574
3.45891783567134 0.989606243779926
3.51503006012024 0.989288816841754
3.57114228456914 0.988965224219976
3.62725450901804 0.988635460396025
3.68336673346693 0.98829952150581
3.73947895791583 0.987957405363649
3.79559118236473 0.987609111485146
3.85170340681363 0.987254641108943
3.85170340681363 0.987254641108943
3.90781563126253 0.986893997217312
3.90781563126253 0.986893997217312
3.96392785571142 0.986527184555526
3.96392785571142 0.986527184555526
4.02004008016032 0.986154209649962
4.02004008016032 0.986154209649961
4.07615230460922 0.985775080824898
4.07615230460922 0.985775080824898
4.13226452905812 0.985389808217948
4.13226452905812 0.985389808217948
4.18837675350701 0.984998403794096
4.18837675350701 0.984998403794096
4.24448897795591 0.984600881358284
4.24448897795591 0.984600881358284
4.30060120240481 0.98419725656652
4.30060120240481 0.98419725656652
4.35671342685371 0.983787546935455
4.35671342685371 0.983787546935455
4.41282565130261 0.983371771850412
4.41282565130261 0.983371771850412
4.4689378757515 0.982949952571808
4.4689378757515 0.982949952571808
4.5250501002004 0.982522112239961
4.5250501002004 0.982522112239961
4.5811623246493 0.98208827587824
4.5811623246493 0.98208827587824
4.6372745490982 0.981648470394531
4.6372745490982 0.981648470394531
4.69338677354709 0.981202724581004
4.69338677354709 0.981202724581004
4.74949899799599 0.980751069112152
4.74949899799599 0.980751069112152
4.80561122244489 0.980293536541086
4.80561122244489 0.980293536541086
4.86172344689379 0.979830161294077
4.86172344689379 0.979830161294077
4.91783567134269 0.979360979663325
4.91783567134269 0.979360979663325
4.97394789579158 0.978886029797954
4.97394789579158 0.978886029797954
5.03006012024048 0.978405351693221
5.03006012024048 0.978405351693221
5.08617234468938 0.977918987177945
5.08617234468938 0.977918987177945
5.14228456913828 0.977426979900153
5.14228456913828 0.977426979900153
5.19839679358717 0.976929375310949
5.19839679358717 0.976929375310949
5.25450901803607 0.976426220646616
5.25450901803607 0.976426220646616
5.31062124248497 0.97591756490896
5.31062124248497 0.97591756490896
5.36673346693387 0.975403458843921
5.36673346693387 0.975403458843921
5.42284569138276 0.974883954918455
5.42284569138276 0.974883954918455
5.47895791583166 0.974359107295725
5.47895791583166 0.974359107295725
5.53507014028056 0.973828971808616
5.53507014028056 0.973828971808616
5.59118236472946 0.973293605931613
5.59118236472946 0.973293605931613
5.64729458917836 0.972753068751064
5.64729458917836 0.972753068751064
5.70340681362725 0.972207420933876
5.70340681362725 0.972207420933876
5.75951903807615 0.971656724694671
5.75951903807615 0.971656724694671
5.81563126252505 0.97110104376147
5.81563126252505 0.971101043761459
5.87174348697395 0.970540443339861
5.87174348697395 0.970540443339861
5.92785571142285 0.969974990075933
5.92785571142285 0.969974990075931
5.98396793587174 0.969404752017641
5.98396793587174 0.969404752017641
6.04008016032064 0.968829798575065
6.04008016032064 0.968829798575065
6.09619238476954 0.968250200479334
6.09619238476954 0.968250200479334
6.15230460921844 0.967666029740408
6.15230460921844 0.967666029740408
6.20841683366733 0.967077359603737
6.20841683366733 0.967077359603736
6.26452905811623 0.966484264505861
6.26452905811623 0.966484264505862
6.32064128256513 0.965886820029034
6.32064128256513 0.965886820029034
6.37675350701403 0.965285102854907
6.37675350701403 0.965285102854907
6.43286573146293 0.964679190717377
6.43286573146293 0.964679190717374
6.48897795591182 0.964069162354623
6.48897795591182 0.964069162354623
6.54509018036072 0.963455097460478
6.54509018036072 0.963455097460479
6.60120240480962 0.962837076635091
6.60120240480962 0.962837076635091
6.65731462925852 0.96221518133507
6.65731462925852 0.96221518133507
6.71342685370742 0.961589493823107
6.71342685370742 0.961589493823104
6.76953907815631 0.960960097117166
6.76953907815631 0.960960097117166
6.82565130260521 0.96032707493936
6.82565130260521 0.960327074939361
6.88176352705411 0.959690511664496
6.88176352705411 0.959690511664496
6.93787575150301 0.959050492268452
6.93787575150301 0.959050492268452
6.9939879759519 0.95840710227641
6.9939879759519 0.95840710227641
7.0501002004008 0.957760427711028
7.0501002004008 0.957760427711038
7.1062124248497 0.957110555040626
7.1062124248497 0.957110555040625
7.1623246492986 0.956457571127447
7.1623246492986 0.956457571127444
7.2184368737475 0.955801563176074
7.2184368737475 0.955801563176074
7.27454909819639 0.955142618682085
7.27454909819639 0.955142618682087
7.33066132264529 0.95448082538095
7.33066132264529 0.954480825380959
7.38677354709419 0.953816271197322
7.38677354709419 0.953816271197322
7.44288577154309 0.953149044194732
7.44288577154309 0.953149044194727
7.49899799599198 0.952479232525728
7.49899799599198 0.952479232525732
7.55511022044088 0.951806924382639
7.55511022044088 0.951806924382639
7.61122244488978 0.951132207948821
7.61122244488978 0.951132207948821
7.66733466933868 0.950455171350638
7.66733466933868 0.950455171350638
7.72344689378758 0.949775902610131
7.72344689378758 0.949775902610117
7.77955911823647 0.949094489598365
7.77955911823647 0.949094489598365
7.83567134268537 0.948411019989792
7.83567134268537 0.948411019989786
7.89178356713427 0.947725581217158
7.89178356713427 0.947725581217158
7.94789579158317 0.947038260427598
7.94789579158317 0.947038260427598
8.00400801603206 0.946349144439471
8.00400801603206 0.946349144439471
8.06012024048096 0.945658319700273
8.06012024048096 0.945658319700285
8.11623246492986 0.944965872245523
8.11623246492986 0.944965872245521
8.17234468937876 0.944271887658697
8.17234468937876 0.944271887658697
8.22845691382766 0.943576451032261
8.22845691382766 0.943576451032261
8.28456913827655 0.942879646929782
8.28456913827655 0.942879646929775
8.34068136272545 0.94218155934915
8.34068136272545 0.94218155934915
8.39679358717435 0.941482271687055
8.39679358717435 0.941482271687054
8.45290581162325 0.940781866704488
8.45290581162325 0.940781866704488
8.50901803607215 0.940080426493549
8.50901803607215 0.940080426493549
8.56513026052104 0.939378032445417
8.56513026052104 0.939378032445412
8.62124248496994 0.93867476521952
8.62124248496994 0.938674765219539
8.67735470941884 0.93797070471399
8.67735470941884 0.937970704713979
8.73346693386774 0.93726593003727
8.73346693386774 0.93726593003727
8.78957915831663 0.936560519481116
8.78957915831663 0.936560519481091
8.84569138276553 0.935854550494526
8.84569138276553 0.935854550494526
8.90180360721443 0.935148099659422
8.90180360721443 0.935148099659448
8.95791583166333 0.934441242667025
8.95791583166333 0.934441242667025
9.01402805611222 0.933734054295843
9.01402805611222 0.933734054295843
9.07014028056112 0.933026608390757
9.07014028056112 0.933026608390757
9.12625250501002 0.932318977843344
9.12625250501002 0.932318977843344
9.18236472945892 0.931611234573431
9.18236472945892 0.931611234573431
9.23847695390782 0.930903449511847
9.23847695390782 0.930903449511847
9.29458917835671 0.930195692584374
9.29458917835671 0.930195692584374
9.35070140280561 0.929488032696873
9.35070140280561 0.929488032696874
9.40681362725451 0.928780537721578
9.40681362725451 0.928780537721578
9.46292585170341 0.928073274484534
9.46292585170341 0.928073274484534
9.51903807615231 0.927366308754165
9.51903807615231 0.927366308754165
9.5751503006012 0.92665970523095
9.5751503006012 0.92665970523095
9.6312625250501 0.925953527538183
9.6312625250501 0.925953527538184
9.687374749499 0.92524783821381
9.687374749499 0.925247838213809
9.7434869739479 0.92454269870329
9.7434869739479 0.92454269870329
9.79959919839679 0.923838169353499
9.79959919839679 0.923838169353499
9.85571142284569 0.923134309407611
9.85571142284569 0.92313430940761
9.91182364729459 0.922431177000952
9.91182364729459 0.922431177000952
9.96793587174349 0.921728829157813
9.96793587174349 0.921728829157813
10.0240480961924 0.921027321789154
10.0240480961924 0.921027321789154
10.0801603206413 0.920326709691228
10.0801603206413 0.920326709691228
10.1362725450902 0.919627046545059
10.1362725450902 0.919627046545049
10.1923847695391 0.918928384916703
10.1923847695391 0.918928384916703
10.248496993988 0.918230776258475
10.248496993988 0.918230776258475
10.3046092184369 0.917534270910745
10.3046092184369 0.917534270910745
10.3607214428858 0.916838918104646
10.3607214428858 0.916838918104646
10.4168336673347 0.916144765965447
10.4168336673347 0.91614476596547
10.4729458917836 0.915451861516628
10.4729458917836 0.915451861516628
10.5290581162325 0.914760250684631
10.5290581162325 0.914760250684655
10.5851703406814 0.914069978304246
10.5851703406814 0.914069978304247
10.6412825651303 0.913381088124622
10.6412825651303 0.913381088124623
10.6973947895792 0.91269362281585
10.6973947895792 0.91269362281585
10.7535070140281 0.912007623976117
10.7535070140281 0.912007623976117
10.809619238477 0.911323132139387
10.809619238477 0.911323132139387
10.8657314629259 0.910640186783592
10.8657314629259 0.910640186783592
10.9218436873747 0.909958826339314
10.9218436873747 0.9099588263393
10.9779559118236 0.909279088198836
10.9779559118236 0.909279088198836
11.0340681362725 0.908601008725837
11.0340681362725 0.908601008725837
11.0901803607214 0.907924623265204
11.0901803607214 0.907924623265204
11.1462925851703 0.907249966153438
11.1462925851703 0.907249966153438
11.2024048096192 0.906577070729334
11.2024048096192 0.906577070729334
11.2585170340681 0.905905969344997
11.2585170340681 0.905905969344997
11.314629258517 0.905236693377181
11.314629258517 0.905236693377181
11.3707414829659 0.904569273238901
11.3707414829659 0.904569273238911
11.4268537074148 0.903903738391323
11.4268537074148 0.903903738391323
11.4829659318637 0.903240117355888
11.4829659318637 0.903240117355888
11.5390781563126 0.902578437726668
11.5390781563126 0.902578437726668
11.5951903807615 0.901918726182916
11.5951903807615 0.901918726182916
11.6513026052104 0.901261008501808
11.6513026052104 0.901261008501808
11.7074148296593 0.900605309571353
11.7074148296593 0.900605309571349
11.7635270541082 0.899951653403422
11.7635270541082 0.899951653403424
11.8196392785571 0.899300063146971
11.8196392785571 0.899300063146971
11.875751503006 0.898650561101295
11.875751503006 0.898650561101295
11.9318637274549 0.89800316872944
11.9318637274549 0.89800316872944
11.9879759519038 0.897357906671665
11.9879759519038 0.897357906671665
12.0440881763527 0.896714794758985
12.0440881763527 0.896714794758985
12.1002004008016 0.896073852026753
12.1002004008016 0.896073852026753
12.1563126252505 0.895435096728287
12.1563126252505 0.8954350967283
12.2124248496994 0.894798546348516
12.2124248496994 0.894798546348516
12.2685370741483 0.894164217617641
12.2685370741483 0.894164217617641
12.3246492985972 0.893532126524787
12.3246492985972 0.893532126524787
12.3807615230461 0.892902288331649
12.3807615230461 0.892902288331649
12.436873747495 0.892274717586113
12.436873747495 0.892274717586113
12.4929859719439 0.891649428135835
12.4929859719439 0.891649428135835
12.5490981963928 0.891026433141782
12.5490981963928 0.891026433141782
12.6052104208417 0.890405745091716
12.6052104208417 0.890405745091716
12.6613226452906 0.889787375813614
12.6613226452906 0.889787375813614
12.7174348697395 0.889171336489011
12.7174348697395 0.889171336489011
12.7735470941884 0.888557637666282
12.7735470941884 0.888557637666274
12.8296593186373 0.887946289273778
12.8296593186373 0.887946289273773
12.8857715430862 0.887337300632968
12.8857715430862 0.887337300632968
12.9418837675351 0.886730680471386
12.9418837675351 0.886730680471386
12.997995991984 0.886126436935498
12.997995991984 0.886126436935498
13.0541082164329 0.885524577603471
13.0541082164329 0.885524577603471
13.1102204408818 0.884925109497805
13.1102204408818 0.884925109497805
13.1663326653307 0.884328039097848
13.1663326653307 0.884328039097848
13.2224448897796 0.883733372352175
13.2224448897796 0.883733372352175
13.2785571142285 0.883141114690835
13.2785571142285 0.883141114690835
13.3346693386774 0.882551271037461
13.3346693386774 0.882551271037465
13.3907815631263 0.881963845821233
13.3907815631263 0.881963845821233
13.4468937875752 0.881378842988702
13.4468937875752 0.881378842988702
13.503006012024 0.880796266015457
13.503006012024 0.880796266015457
13.5591182364729 0.880216117917649
13.5591182364729 0.880216117917649
13.6152304609218 0.879638401263354
13.6152304609218 0.879638401263358
13.6713426853707 0.879063118183782
13.6713426853707 0.879063118183782
13.7274549098196 0.87849027038433
13.7274549098196 0.87849027038433
13.7835671342685 0.877919859155471
13.7835671342685 0.877919859155495
13.8396793587174 0.877351885383482
13.8396793587174 0.877351885383482
13.8957915831663 0.876786349561013
13.8957915831663 0.876786349561013
13.9519038076152 0.876223251797486
13.9519038076152 0.876223251797487
14.0080160320641 0.875662591829337
14.0080160320641 0.875662591829337
14.064128256513 0.875104369030083
14.064128256513 0.875104369030083
14.1202404809619 0.874548582420232
14.1202404809619 0.874548582420232
14.1763527054108 0.873995230677025
14.1763527054108 0.873995230677024
14.2324649298597 0.873444312144003
14.2324649298597 0.873444312144003
14.2885771543086 0.872895824840425
14.2885771543086 0.872895824840427
14.3446893787575 0.872349766470505
14.3446893787575 0.872349766470505
14.4008016032064 0.87180613443249
14.4008016032064 0.871806134432489
14.4569138276553 0.871264925827572
14.4569138276553 0.87126492582757
14.5130260521042 0.870726137468635
14.5130260521042 0.870726137468633
14.5691382765531 0.870189765888844
14.5691382765531 0.870189765888844
14.625250501002 0.869655807350065
14.625250501002 0.869655807350065
14.6813627254509 0.869124257851123
14.6813627254509 0.869124257851123
14.7374749498998 0.868595113135904
14.7374749498998 0.868595113135904
14.7935871743487 0.868068368701297
14.7935871743487 0.868068368701294
14.8496993987976 0.867544019804965
14.8496993987976 0.867544019804965
14.9058116232465 0.867022061472997
14.9058116232465 0.867022061472997
14.9619238476954 0.86650248850735
14.9619238476954 0.86650248850735
15.0180360721443 0.865985295493181
15.0180360721443 0.865985295493181
15.0741482965932 0.865470476806009
15.0741482965932 0.865470476806009
15.1302605210421 0.864958026618728
15.1302605210421 0.864958026618728
15.186372745491 0.86444793890847
15.186372745491 0.86444793890847
15.2424849699399 0.863940207463333
15.2424849699399 0.863940207463329
15.2985971943888 0.863434825888925
15.2985971943888 0.863434825888925
15.3547094188377 0.862931787614839
15.3547094188377 0.862931787614839
15.4108216432866 0.862431085900898
15.4108216432866 0.862431085900898
15.4669338677355 0.86193271384332
15.4669338677355 0.86193271384332
15.5230460921844 0.861436664380725
15.5230460921844 0.861436664380727
15.5791583166333 0.86094293030001
15.5791583166333 0.860942930300009
15.6352705410822 0.86045150424208
15.6352705410822 0.860451504242078
15.6913827655311 0.859962378707461
15.6913827655311 0.859962378707461
15.74749498998 0.85947554606178
15.74749498998 0.85947554606178
15.8036072144289 0.858990998541103
15.8036072144289 0.858990998541103
15.8597194388778 0.858508728257162
15.8597194388778 0.858508728257162
15.9158316633267 0.858028727202467
15.9158316633267 0.858028727202456
15.9719438877756 0.85755098725522
15.9719438877756 0.857550987255219
16.0280561122244 0.857075500184286
16.0280561122244 0.857075500184285
16.0841683366733 0.856602257653818
16.0841683366733 0.856602257653818
16.1402805611222 0.856131251227936
16.1402805611222 0.856131251227936
16.1963927855711 0.85566247237522
16.1963927855711 0.85566247237522
16.25250501002 0.855195912473104
16.25250501002 0.855195912473105
16.3086172344689 0.85473156281217
16.3086172344689 0.85473156281217
16.3647294589178 0.854269414600312
16.3647294589178 0.854269414600312
16.4208416833667 0.853809458966821
16.4208416833667 0.853809458966821
16.4769539078156 0.853351686966341
16.4769539078156 0.85335168696634
16.5330661322645 0.852896089582738
16.5330661322645 0.852896089582738
16.5891783567134 0.852442657732869
16.5891783567134 0.852442657732869
16.6452905811623 0.851991382270242
16.6452905811623 0.851991382270241
16.7014028056112 0.851542253988585
16.7014028056112 0.851542253988585
16.7575150300601 0.851095263625333
16.7575150300601 0.851095263625333
16.813627254509 0.850650401864997
16.813627254509 0.850650401864997
16.8697394789579 0.850207659342466
16.8697394789579 0.850207659342465
16.9258517034068 0.849767026646203
16.9258517034068 0.849767026646203
16.9819639278557 0.849328494321373
16.9819639278557 0.849328494321373
17.0380761523046 0.848892052872861
17.0380761523046 0.84889205287286
17.0941883767535 0.848457692768225
17.0941883767535 0.848457692768225
17.1503006012024 0.848025404440567
17.1503006012024 0.848025404440567
17.2064128256513 0.847595178291312
17.2064128256513 0.847595178291312
17.2625250501002 0.847167004692918
17.2625250501002 0.847167004692918
17.3186372745491 0.846740873991506
17.3186372745491 0.846740873991506
17.374749498998 0.846316776509419
17.374749498998 0.846316776509419
17.4308617234469 0.845894702547702
17.4308617234469 0.845894702547702
17.4869739478958 0.845474642388514
17.4869739478958 0.845474642388514
17.5430861723447 0.845056586297469
17.5430861723447 0.845056586297468
17.5991983967936 0.844640524525906
17.5991983967936 0.844640524525906
17.6553106212425 0.8442264473131
17.6553106212425 0.844226447313099
17.7114228456914 0.843814344888394
17.7114228456914 0.843814344888394
17.7675350701403 0.843404207473284
17.7675350701403 0.843404207473284
17.8236472945892 0.842996025283421
17.8236472945892 0.842996025283421
17.8797595190381 0.842589788530573
17.8797595190381 0.842589788530573
17.935871743487 0.842185487424512
17.935871743487 0.842185487424512
17.9919839679359 0.84178311217485
17.9919839679359 0.84178311217485
18.0480961923848 0.841382652992815
18.0480961923848 0.841382652992815
18.1042084168337 0.840984100092974
18.1042084168337 0.840984100092974
18.1603206412826 0.840587443694896
18.1603206412826 0.840587443694896
18.2164328657315 0.840192674024773
18.2164328657315 0.840192674024773
18.2725450901804 0.839799781316975
18.2725450901804 0.839799781316975
18.3286573146293 0.839408755815569
18.3286573146293 0.839408755815569
18.3847695390782 0.839019587775774
18.3847695390782 0.839019587775774
18.4408817635271 0.838632267465385
18.4408817635271 0.838632267465384
18.496993987976 0.838246785166126
18.496993987976 0.838246785166126
18.5531062124249 0.837863131174992
18.5531062124249 0.837863131174992
18.6092184368737 0.837481295805507
18.6092184368737 0.837481295805507
18.6653306613226 0.837101269388971
18.6653306613226 0.837101269388971
18.7214428857715 0.836723042275642
18.7214428857715 0.836723042275642
18.7775551102204 0.836346604835893
18.7775551102204 0.836346604835893
18.8336673346693 0.835971947461318
18.8336673346693 0.835971947461318
18.8897795591182 0.835599060565803
18.8897795591182 0.835599060565803
18.9458917835671 0.835227934586557
18.9458917835671 0.835227934586557
19.002004008016 0.834858559985109
19.002004008016 0.83485855998511
19.0581162324649 0.834490927248261
19.0581162324649 0.834490927248261
19.1142284569138 0.83412502688902
19.1142284569138 0.83412502688902
19.1703406813627 0.833760849447476
19.1703406813627 0.833760849447476
19.2264529058116 0.833398385491662
19.2264529058116 0.833398385491662
19.2825651302605 0.833037625618375
19.2825651302605 0.833037625618375
19.3386773547094 0.832678560453968
19.3386773547094 0.832678560453968
19.3947895791583 0.832321180655102
19.3947895791583 0.832321180655102
19.4509018036072 0.831965476909484
19.4509018036072 0.831965476909483
19.5070140280561 0.831611439936556
19.5070140280561 0.831611439936556
19.563126252505 0.831259060488176
19.563126252505 0.831259060488176
19.6192384769539 0.830908329349251
19.6192384769539 0.830908329349251
19.6753507014028 0.830559237338358
19.6753507014028 0.830559237338358
19.7314629258517 0.830211775308333
19.7314629258517 0.830211775308333
19.7875751503006 0.82986593414683
19.7875751503006 0.829865934146832
19.8436873747495 0.829521704776865
19.8436873747495 0.829521704776865
19.8997995991984 0.829179078157325
19.8997995991984 0.829179078157325
19.9559118236473 0.828838045283461
19.9559118236473 0.828838045283462
20.0120240480962 0.828498597187356
20.0120240480962 0.828498597187356
20.0681362725451 0.828160724938366
20.0681362725451 0.828160724938366
20.124248496994 0.827824419643548
20.124248496994 0.827824419643549
20.1803607214429 0.827489672448061
20.1803607214429 0.827489672448061
20.2364729458918 0.827156474535543
20.2364729458918 0.827156474535543
20.2925851703407 0.826824817128479
20.2925851703407 0.826824817128479
20.3486973947896 0.826494691488539
20.3486973947896 0.826494691488539
20.4048096192385 0.826166088916904
20.4048096192385 0.826166088916904
20.4609218436874 0.825839000754568
20.4609218436874 0.825839000754568
20.5170340681363 0.825513418382628
20.5170340681363 0.825513418382628
20.5731462925852 0.825189333222554
20.5731462925852 0.825189333222554
20.6292585170341 0.82486673673644
20.6292585170341 0.82486673673644
20.685370741483 0.824545620427241
20.685370741483 0.824545620427241
20.7414829659319 0.824225975838998
20.7414829659319 0.824225975838998
20.7975951903808 0.823907794557039
20.7975951903808 0.823907794557039
20.8537074148297 0.823591068208174
20.8537074148297 0.823591068208174
20.9098196392786 0.823275788460869
20.9098196392786 0.823275788460869
20.9659318637275 0.822961947025408
20.9659318637275 0.822961947025408
21.0220440881764 0.822649535654044
21.0220440881764 0.822649535654044
21.0781563126253 0.822338546141134
21.0781563126253 0.822338546141134
21.1342685370741 0.822028970323262
21.1342685370741 0.822028970323262
21.190380761523 0.821720800079348
21.190380761523 0.821720800079348
21.2464929859719 0.82141402733075
21.2464929859719 0.82141402733075
21.3026052104208 0.821108644041345
21.3026052104208 0.821108644041345
21.3587174348697 0.820804642217614
21.3587174348697 0.820804642217613
21.4148296593186 0.820502013908695
21.4148296593186 0.820502013908694
21.4709418837675 0.820200751206447
21.4709418837675 0.820200751206447
21.5270541082164 0.81990084624549
21.5270541082164 0.81990084624549
21.5831663326653 0.819602291203238
21.5831663326653 0.819602291203238
21.6392785571142 0.819305078299924
21.6392785571142 0.819305078299924
21.6953907815631 0.819009199798617
21.6953907815631 0.819009199798617
21.751503006012 0.818714648005225
21.751503006012 0.818714648005225
21.8076152304609 0.818421415268495
21.8076152304609 0.818421415268495
21.8637274549098 0.81812949398
21.8637274549098 0.81812949398
21.9198396793587 0.817838876574122
21.9198396793587 0.817838876574122
21.9759519038076 0.817549555528021
21.9759519038076 0.817549555528021
22.0320641282565 0.817261523361605
22.0320641282565 0.817261523361605
22.0881763527054 0.816974772637485
22.0881763527054 0.816974772637512
22.1442885771543 0.816689295960928
22.1442885771543 0.816689295960927
22.2004008016032 0.816405085979796
22.2004008016032 0.8164050859798
22.2565130260521 0.816122135384492
22.2565130260521 0.816122135384492
22.312625250501 0.815840436907884
22.312625250501 0.815840436907884
22.3687374749499 0.81555998332523
22.3687374749499 0.81555998332523
22.4248496993988 0.815280767454103
22.4248496993988 0.815280767454103
22.4809619238477 0.815002782154296
22.4809619238477 0.815002782154297
22.5370741482966 0.814726020327738
22.5370741482966 0.814726020327738
22.5931863727455 0.814450474918388
22.5931863727455 0.814450474918388
22.6492985971944 0.81417613891214
22.6492985971944 0.81417613891214
22.7054108216433 0.813903005336708
22.7054108216433 0.813903005336708
22.7615230460922 0.813631067261521
22.7615230460922 0.813631067261521
22.8176352705411 0.813360317797601
22.8176352705411 0.813360317797601
22.87374749499 0.81309075009744
22.87374749499 0.81309075009744
22.9298597194389 0.81282235735488
22.9298597194389 0.81282235735488
22.9859719438878 0.812555132804981
22.9859719438878 0.812555132804981
23.0420841683367 0.812289069723883
23.0420841683367 0.812289069723883
23.0981963927856 0.812024161428677
23.0981963927856 0.812024161428677
23.1543086172345 0.811760401277257
23.1543086172345 0.811760401277257
23.2104208416834 0.811497782668177
23.2104208416834 0.811497782668177
23.2665330661323 0.811236299040508
23.2665330661323 0.811236299040508
23.3226452905812 0.810975943873681
23.3226452905812 0.810975943873681
23.3787575150301 0.810716710687336
23.3787575150301 0.810716710687336
23.434869739479 0.810458593041167
23.434869739479 0.810458593041167
23.4909819639279 0.810201584534759
23.4909819639279 0.810201584534759
23.5470941883768 0.809945678807428
23.5470941883768 0.809945678807428
23.6032064128257 0.809690869538056
23.6032064128257 0.809690869538056
23.6593186372745 0.809437150444925
23.6593186372745 0.809437150444925
23.7154308617234 0.809184515285544
23.7154308617234 0.809184515285544
23.7715430861723 0.808932957856484
23.7715430861723 0.808932957856484
23.8276553106212 0.808682471993197
23.8276553106212 0.808682471993197
23.8837675350701 0.808433051569847
23.8837675350701 0.808433051569848
23.939879759519 0.80818469049913
23.939879759519 0.80818469049913
23.9959919839679 0.807937382732093
23.9959919839679 0.807937382732092
24.0521042084168 0.807691122257955
24.0521042084168 0.807691122257955
24.1082164328657 0.807445903103928
24.1082164328657 0.807445903103928
24.1643286573146 0.807201719335028
24.1643286573146 0.807201719335028
24.2204408817635 0.806958565053891
24.2204408817635 0.806958565053891
24.2765531062124 0.806716434400591
24.2765531062124 0.806716434400591
24.3326653306613 0.806475321552444
24.3326653306613 0.806475321552444
24.3887775551102 0.806235220723829
24.3887775551102 0.806235220723829
24.4448897795591 0.80599612616599
24.4448897795591 0.805996126165991
24.501002004008 0.80575803216685
24.501002004008 0.80575803216685
24.5571142284569 0.805520933050816
24.5571142284569 0.805520933050816
24.6132264529058 0.80528482317859
24.6132264529058 0.80528482317859
24.6693386773547 0.805049696946973
24.6693386773547 0.805049696946972
24.7254509018036 0.804815548788669
24.7254509018036 0.804815548788669
24.7815631262525 0.804582373172097
24.7815631262525 0.804582373172097
24.8376753507014 0.804350164601189
24.8376753507014 0.804350164601189
24.8937875751503 0.804118917615197
24.8937875751503 0.804118917615197
24.9498997995992 0.803888626788496
24.9498997995992 0.803888626788496
25.0060120240481 0.803659286730388
25.0060120240481 0.803659286730388
25.062124248497 0.803430892084906
25.062124248497 0.803430892084906
25.1182364729459 0.803203437530612
25.1182364729459 0.803203437530612
25.1743486973948 0.802976917780407
25.1743486973948 0.802976917780408
25.2304609218437 0.802751327581324
25.2304609218437 0.802751327581324
25.2865731462926 0.802526661714339
25.2865731462926 0.802526661714339
25.3426853707415 0.802302914994167
25.3426853707415 0.802302914994167
25.3987975951904 0.802080082269066
25.3987975951904 0.802080082269066
25.4549098196393 0.801858158420639
25.4549098196393 0.801858158420639
25.5110220440882 0.801637138363636
25.5110220440882 0.801637138363636
25.5671342685371 0.801417017045754
25.5671342685371 0.801417017045754
25.623246492986 0.801197789447443
25.623246492986 0.801197789447443
25.6793587174349 0.800979450581704
25.6793587174349 0.800979450581704
25.7354709418838 0.800761995493894
25.7354709418838 0.800761995493894
25.7915831663327 0.800545419261528
25.7915831663327 0.800545419261529
25.8476953907816 0.800329716994084
25.8476953907816 0.800329716994084
25.9038076152305 0.8001148838328
25.9038076152305 0.8001148838328
25.9599198396794 0.799900914950485
25.9599198396794 0.799900914950485
26.0160320641283 0.799687805551318
26.0160320641283 0.799687805551318
26.0721442885772 0.799475550870654
26.0721442885772 0.799475550870654
26.1282565130261 0.799264146174829
26.1282565130261 0.799264146174829
26.184368737475 0.799053586760964
26.184368737475 0.799053586760964
26.2404809619238 0.79884386795677
26.2404809619238 0.798843867956769
26.2965931863727 0.798634985120355
26.2965931863727 0.798634985120355
26.3527054108216 0.798426933640033
26.3527054108216 0.798426933640033
26.4088176352705 0.798219708934126
26.4088176352705 0.798219708934126
26.4649298597194 0.798013306450774
26.4649298597194 0.798013306450774
26.5210420841683 0.797807721667746
26.5210420841683 0.797807721667746
26.5771543086172 0.797602950092243
26.5771543086172 0.797602950092243
26.6332665330661 0.797398987260713
26.6332665330661 0.797398987260713
26.689378757515 0.797195828738657
26.689378757515 0.797195828738657
26.7454909819639 0.796993470120442
26.7454909819639 0.796993470120442
26.8016032064128 0.796791907029111
26.8016032064128 0.796791907029111
26.8577154308617 0.796591135116197
26.8577154308617 0.796591135116197
26.9138276553106 0.796391150061532
26.9138276553106 0.796391150061533
26.9699398797595 0.796191947573068
26.9699398797595 0.796191947573068
27.0260521042084 0.79599352338668
27.0260521042084 0.79599352338668
27.0821643286573 0.795795873265991
27.0821643286573 0.795795873265991
27.1382765531062 0.795598993002184
27.1382765531062 0.795598993002193
27.1943887775551 0.795402878413816
27.1943887775551 0.795402878413816
27.250501002004 0.795207525346641
27.250501002004 0.795207525346641
27.3066132264529 0.795012929673422
27.3066132264529 0.795012929673422
27.3627254509018 0.794819087293756
27.3627254509018 0.794819087293756
27.4188376753507 0.794625994133887
27.4188376753507 0.794625994133887
27.4749498997996 0.794433646146534
27.4749498997996 0.794433646146534
27.5310621242485 0.794242039310705
27.5310621242485 0.794242039310705
27.5871743486974 0.794051169631525
27.5871743486974 0.794051169631525
27.6432865731463 0.793861033140057
27.6432865731463 0.793861033140057
27.6993987975952 0.793671625893126
27.6993987975952 0.793671625893126
27.7555110220441 0.793482943973143
27.7555110220441 0.793482943973143
27.811623246493 0.793294983487934
27.811623246493 0.793294983487934
27.8677354709419 0.793107740570562
27.8677354709419 0.793107740570561
27.9238476953908 0.792921211379157
27.9238476953908 0.792921211379157
27.9799599198397 0.792735392096747
27.9799599198397 0.792735392096747
28.0360721442886 0.792550278931082
28.0360721442886 0.792550278931082
28.0921843687375 0.79236586811447
28.0921843687375 0.79236586811447
28.1482965931864 0.792182155903602
28.1482965931864 0.792182155903602
28.2044088176353 0.79199913857939
28.2044088176353 0.79199913857939
28.2605210420842 0.791816812446797
28.2605210420842 0.791816812446797
28.3166332665331 0.791635173834671
28.3166332665331 0.791635173834671
28.372745490982 0.79145421909558
28.372745490982 0.79145421909558
28.4288577154309 0.791273944605649
28.4288577154309 0.791273944605649
28.4849699398798 0.791094346764396
28.4849699398798 0.791094346764397
28.5410821643287 0.790915421994571
28.5410821643287 0.790915421994571
28.5971943887776 0.790737166741991
28.5971943887776 0.790737166741991
28.6533066132265 0.790559577475383
28.6533066132265 0.790559577475383
28.7094188376754 0.790382650686225
28.7094188376754 0.790382650686225
28.7655310621242 0.790206382888585
28.7655310621242 0.790206382888585
28.8216432865731 0.790030770618966
28.8216432865731 0.790030770618966
28.877755511022 0.789855810436145
28.877755511022 0.789855810436145
28.9338677354709 0.789681498921025
28.9338677354709 0.789681498921025
28.9899799599198 0.789507832676472
28.9899799599198 0.789507832676472
29.0460921843687 0.789334808327168
29.0460921843687 0.789334808327168
29.1022044088176 0.789162422519452
29.1022044088176 0.789162422519452
29.1583166332665 0.788990671921175
29.1583166332665 0.788990671921175
29.2144288577154 0.788819553221544
29.2144288577154 0.788819553221544
29.2705410821643 0.788649063130974
29.2705410821643 0.788649063130974
29.3266533066132 0.788479198380938
29.3266533066132 0.788479198380938
29.3827655310621 0.788309955723822
29.3827655310621 0.788309955723822
29.438877755511 0.788141331932774
29.438877755511 0.788141331932774
29.4949899799599 0.787973323801559
29.4949899799599 0.787973323801559
29.5511022044088 0.787805928144416
29.5511022044088 0.787805928144416
29.6072144288577 0.787639141795912
29.6072144288577 0.787639141795912
29.6633266533066 0.787472961610798
29.6633266533066 0.787472961610797
29.7194388777555 0.787307384463867
29.7194388777555 0.787307384463867
29.7755511022044 0.787142407249817
29.7755511022044 0.787142407249817
29.8316633266533 0.786978026883103
29.8316633266533 0.786978026883102
29.8877755511022 0.7868142402978
29.8877755511022 0.7868142402978
29.9438877755511 0.786651044447471
29.9438877755511 0.786651044447471
30 0.786488436305018
30 0.786488436305018
};
\addlegendentry{$\rho_{21}^{(1)}$}
\addplot [crimson2143940, mark=square, mark size=2, mark repeat=75, mark options={solid,fill opacity=0}]
table {%
2 0.750465706100242
2.0561122244489 0.751944691225751
2.1122244488978 0.753424308207944
2.16833667334669 0.754904463047391
2.22444889779559 0.756385060508549
2.28056112224449 0.757866004139059
2.33667334669339 0.759347196290388
2.39278557114228 0.760828538139798
2.44889779559118 0.762309929713672
2.50501002004008 0.763791269912208
2.56112224448898 0.765272456535483
2.61723446893788 0.766753386310897
2.67334669338677 0.768233954922005
2.72945891783567 0.76971405703874
2.78557114228457 0.771193586349027
2.84168336673347 0.772672435591782
2.89779559118236 0.774150496591309
2.95390781563126 0.775627660293067
3.01002004008016 0.777103816800815
3.06613226452906 0.778578855415124
3.12224448897796 0.780052664673244
3.17835671342685 0.78152513239022
3.23446893787575 0.782996145701554
3.29058116232465 0.78446559110685
3.34669338677355 0.78593335451496
3.40280561122244 0.787399321290282
3.45891783567134 0.788863376300288
3.51503006012024 0.790325403964234
3.57114228456914 0.791785288303011
3.62725450901804 0.793242912990108
3.68336673346693 0.794698161403645
3.73947895791583 0.796150916679421
3.79559118236473 0.797601061764943
3.85170340681363 0.799048479474387
3.85170340681363 0.799048479474386
3.90781563126253 0.800493052544424
3.90781563126253 0.800493052544424
3.96392785571142 0.801934663690877
3.96392785571142 0.801934663690877
4.02004008016032 0.803373195666133
4.02004008016032 0.803373195666133
4.07615230460922 0.804808531317265
4.07615230460922 0.804808531317265
4.13226452905812 0.806240553644789
4.13226452905812 0.806240553644788
4.18837675350701 0.807669145862003
4.18837675350701 0.807669145862003
4.24448897795591 0.809094191454835
4.24448897795591 0.809094191454835
4.30060120240481 0.810515574242129
4.30060120240481 0.810515574242129
4.35671342685371 0.811933178436302
4.35671342685371 0.811933178436302
4.41282565130261 0.813346888704302
4.41282565130261 0.813346888704302
4.4689378757515 0.814756590228782
4.4689378757515 0.814756590228782
4.5250501002004 0.816162168769425
4.5250501002004 0.816162168769425
4.5811623246493 0.817563510724339
4.5811623246493 0.817563510724339
4.6372745490982 0.818960503191436
4.6372745490982 0.818960503191436
4.69338677354709 0.820353034029728
4.69338677354709 0.820353034029728
4.74949899799599 0.821740991920447
4.74949899799599 0.821740991920447
4.80561122244489 0.823124266427919
4.80561122244489 0.823124266427919
4.86172344689379 0.824502748060094
4.86172344689379 0.824502748060094
4.91783567134269 0.825876328328668
4.91783567134269 0.825876328328668
4.97394789579158 0.827244899808706
4.97394789579158 0.827244899808706
5.03006012024048 0.828608356197675
5.03006012024048 0.828608356197675
5.08617234468938 0.829966592373821
5.08617234468938 0.829966592373821
5.14228456913828 0.831319504453799
5.14228456913828 0.831319504453799
5.19839679358717 0.832666989849471
5.19839679358717 0.832666989849471
5.25450901803607 0.834008947323807
5.25450901803607 0.834008947323807
5.31062124248497 0.835345277045791
5.31062124248497 0.835345277045791
5.36673346693387 0.836675880644269
5.36673346693387 0.836675880644268
5.42284569138276 0.838000661260655
5.42284569138276 0.838000661260654
5.47895791583166 0.839319523600427
5.47895791583166 0.839319523600426
5.53507014028056 0.840632373983331
5.53507014028056 0.840632373983331
5.59118236472946 0.841939120392234
5.59118236472946 0.841939120392234
5.64729458917836 0.843239672520545
5.64729458917836 0.843239672520545
5.70340681362725 0.844533941818157
5.70340681362725 0.844533941818156
5.75951903807615 0.845821841535821
5.75951903807615 0.845821841535821
5.81563126252505 0.847103286767932
5.81563126252505 0.847103286767923
5.87174348697395 0.848378194493578
5.87174348697395 0.848378194493578
5.92785571142285 0.849646483616004
5.92785571142285 0.849646483616003
5.98396793587174 0.850908075000122
5.98396793587174 0.850908075000122
6.04008016032064 0.85216289150834
6.04008016032064 0.85216289150834
6.09619238476954 0.853410858034455
6.09619238476954 0.853410858034455
6.15230460921844 0.854651901535665
6.15230460921844 0.854651901535665
6.20841683366733 0.855885951062632
6.20841683366733 0.855885951062631
6.26452905811623 0.857112937787567
6.26452905811623 0.857112937787568
6.32064128256513 0.858332795030324
6.32064128256513 0.858332795030325
6.37675350701403 0.85954545828245
6.37675350701403 0.85954545828245
6.43286573146293 0.860750865229197
6.43286573146293 0.860750865229194
6.48897795591182 0.861948955769451
6.48897795591182 0.861948955769451
6.54509018036072 0.863139672033622
6.54509018036072 0.863139672033623
6.60120240480962 0.864322958399395
6.60120240480962 0.864322958399396
6.65731462925852 0.865498761505422
6.65731462925852 0.865498761505422
6.71342685370742 0.866667030262913
6.71342685370742 0.866667030262911
6.76953907815631 0.867827715865122
6.76953907815631 0.867827715865122
6.82565130260521 0.86898077179479
6.82565130260521 0.86898077179479
6.88176352705411 0.870126153829458
6.88176352705411 0.870126153829458
6.93787575150301 0.871263820044767
6.93787575150301 0.871263820044767
6.9939879759519 0.8723937308157
6.9939879759519 0.8723937308157
7.0501002004008 0.873515848815807
7.0501002004008 0.873515848815816
7.1062124248497 0.874630139014438
7.1062124248497 0.874630139014437
7.1623246492986 0.87573656867201
7.1623246492986 0.875736568672007
7.2184368737475 0.876835107333337
7.2184368737475 0.876835107333337
7.27454909819639 0.877925726819087
7.27454909819639 0.877925726819089
7.33066132264529 0.879008401215335
7.33066132264529 0.879008401215344
7.38677354709419 0.880083106861333
7.38677354709419 0.880083106861333
7.44288577154309 0.881149822335492
7.44288577154309 0.881149822335486
7.49899799599198 0.882208528439609
7.49899799599198 0.882208528439612
7.55511022044088 0.883259208181489
7.55511022044088 0.883259208181489
7.61122244488978 0.884301846755823
7.61122244488978 0.884301846755822
7.66733466933868 0.885336431523575
7.66733466933868 0.885336431523575
7.72344689378758 0.886362951989824
7.72344689378758 0.88636295198981
7.77955911823647 0.887381399780048
7.77955911823647 0.887381399780048
7.83567134268537 0.888391768615225
7.83567134268537 0.88839176861522
7.89178356713427 0.889394054285259
7.89178356713427 0.889394054285259
7.94789579158317 0.890388254621405
7.94789579158317 0.890388254621405
8.00400801603206 0.891374369467266
8.00400801603206 0.891374369467267
8.06012024048096 0.892352400648724
8.06012024048096 0.892352400648737
8.11623246492986 0.893322351942717
8.11623246492986 0.893322351942715
8.17234468937876 0.894284229044973
8.17234468937876 0.894284229044973
8.22845691382766 0.895238039536785
8.22845691382766 0.895238039536785
8.28456913827655 0.896183792850835
8.28456913827655 0.896183792850827
8.34068136272545 0.897121500236147
8.34068136272545 0.897121500236147
8.39679358717435 0.898051174722344
8.39679358717435 0.898051174722343
8.45290581162325 0.898972831083022
8.45290581162325 0.898972831083021
8.50901803607215 0.899886485798578
8.50901803607215 0.899886485798578
8.56513026052104 0.900792157018379
8.56513026052104 0.900792157018374
8.62124248496994 0.901689864522375
8.62124248496994 0.901689864522401
8.67735470941884 0.90257962968227
8.67735470941884 0.902579629682257
8.73346693386774 0.903461475422192
8.73346693386774 0.903461475422192
8.78957915831663 0.904335426179157
8.78957915831663 0.90433542617913
8.84569138276553 0.905201507862865
8.84569138276553 0.905201507862865
8.90180360721443 0.906059747815814
8.90180360721443 0.906059747815836
8.95791583166333 0.906910174772596
8.95791583166333 0.906910174772596
9.01402805611222 0.907752818819467
9.01402805611222 0.907752818819467
9.07014028056112 0.908587711353656
9.07014028056112 0.908587711353656
9.12625250501002 0.909414885042658
9.12625250501002 0.909414885042658
9.18236472945892 0.910234373783538
9.18236472945892 0.910234373783538
9.23847695390782 0.911046212662271
9.23847695390782 0.911046212662271
9.29458917835671 0.911850437913194
9.29458917835671 0.911850437913194
9.35070140280561 0.912647086878591
9.35070140280561 0.912647086878592
9.40681362725451 0.913436197968461
9.40681362725451 0.913436197968461
9.46292585170341 0.914217810620516
9.46292585170341 0.914217810620516
9.51903807615231 0.914991965260431
9.51903807615231 0.914991965260431
9.5751503006012 0.9157587032624
9.5751503006012 0.9157587032624
9.6312625250501 0.916518066910027
9.6312625250501 0.916518066910027
9.687374749499 0.917270099357583
9.687374749499 0.917270099357583
9.7434869739479 0.918014844591655
9.7434869739479 0.918014844591655
9.79959919839679 0.918752347393241
9.79959919839679 0.918752347393241
9.85571142284569 0.919482653300283
9.85571142284569 0.919482653300282
9.91182364729459 0.920205808570692
9.91182364729459 0.920205808570692
9.96793587174349 0.920921860145893
9.96793587174349 0.920921860145893
10.0240480961924 0.921630855614872
10.0240480961924 0.921630855614872
10.0801603206413 0.922332843178801
10.0801603206413 0.922332843178801
10.1362725450902 0.923027871616234
10.1362725450902 0.923027871616226
10.1923847695391 0.923715990248836
10.1923847695391 0.923715990248836
10.248496993988 0.924397248907855
10.248496993988 0.924397248907855
10.3046092184369 0.925071697901035
10.3046092184369 0.925071697901035
10.3607214428858 0.925739387980298
10.3607214428858 0.925739387980298
10.4168336673347 0.926400370310017
10.4168336673347 0.926400370310042
10.4729458917836 0.927054696435955
10.4729458917836 0.927054696435955
10.5290581162325 0.927702418254863
10.5290581162325 0.927702418254892
10.5851703406814 0.928343587984763
10.5851703406814 0.928343587984763
10.6412825651303 0.928978258135899
10.6412825651303 0.928978258135899
10.6973947895792 0.929606481482376
10.6973947895792 0.929606481482376
10.7535070140281 0.930228311034492
10.7535070140281 0.930228311034492
10.809619238477 0.930843800011751
10.809619238477 0.930843800011751
10.8657314629259 0.931453001816583
10.8657314629259 0.931453001816584
10.9218436873747 0.932055970008757
10.9218436873747 0.932055970008745
10.9779559118236 0.932652758280419
10.9779559118236 0.932652758280419
11.0340681362725 0.933243420432011
11.0340681362725 0.933243420432011
11.0901803607214 0.933828010348629
11.0901803607214 0.933828010348629
11.1462925851703 0.934406581977253
11.1462925851703 0.934406581977253
11.2024048096192 0.93497918930459
11.2024048096192 0.93497918930459
11.2585170340681 0.935545886335604
11.2585170340681 0.935545886335604
11.314629258517 0.936106727072725
11.314629258517 0.936106727072725
11.3707414829659 0.936661765495725
11.3707414829659 0.936661765495736
11.4268537074148 0.937211055542249
11.4268537074148 0.937211055542249
11.4829659318637 0.93775465108901
11.4829659318637 0.93775465108901
11.5390781563126 0.938292605933623
11.5390781563126 0.938292605933623
11.5951903807615 0.938824973777085
11.5951903807615 0.938824973777085
11.6513026052104 0.939351808206878
11.6513026052104 0.939351808206878
11.7074148296593 0.9398731626807
11.7074148296593 0.939873162680696
11.7635270541082 0.940389090510787
11.7635270541082 0.940389090510789
11.8196392785571 0.940899644848891
11.8196392785571 0.940899644848891
11.875751503006 0.941404878671775
11.875751503006 0.941404878671775
11.9318637274549 0.941904844767346
11.9318637274549 0.941904844767346
11.9879759519038 0.942399595721337
11.9879759519038 0.942399595721337
12.0440881763527 0.942889183904555
12.0440881763527 0.942889183904555
12.1002004008016 0.94337366146067
12.1002004008016 0.94337366146067
12.1563126252505 0.943853080294555
12.1563126252505 0.943853080294569
12.2124248496994 0.944327492061141
12.2124248496994 0.944327492061141
12.2685370741483 0.944796948154793
12.2685370741483 0.944796948154793
12.3246492985972 0.94526149969919
12.3246492985972 0.94526149969919
12.3807615230461 0.945721197537695
12.3807615230461 0.945721197537695
12.436873747495 0.946176092224206
12.436873747495 0.946176092224206
12.4929859719439 0.946626234014478
12.4929859719439 0.946626234014478
12.5490981963928 0.947071672857898
12.5490981963928 0.947071672857898
12.6052104208417 0.947512458389713
12.6052104208417 0.947512458389713
12.6613226452906 0.947948639923684
12.6613226452906 0.947948639923684
12.7174348697395 0.948380266445168
12.7174348697395 0.948380266445167
12.7735470941884 0.948807386604614
12.7735470941884 0.948807386604607
12.8296593186373 0.949230048711428
12.8296593186373 0.949230048711423
12.8857715430862 0.949648300728294
12.8857715430862 0.949648300728294
12.9418837675351 0.950062190265811
12.9418837675351 0.950062190265811
12.997995991984 0.950471764577499
12.997995991984 0.950471764577499
13.0541082164329 0.950877070555198
13.0541082164329 0.950877070555198
13.1102204408818 0.951278154724782
13.1102204408818 0.951278154724782
13.1663326653307 0.951675063242212
13.1663326653307 0.951675063242212
13.2224448897796 0.952067841889918
13.2224448897796 0.952067841889918
13.2785571142285 0.952456536073485
13.2785571142285 0.952456536073485
13.3346693386774 0.952841190818649
13.3346693386774 0.952841190818653
13.3907815631263 0.953221850768579
13.3907815631263 0.953221850768579
13.4468937875752 0.953598560181441
13.4468937875752 0.953598560181442
13.503006012024 0.953971362928246
13.503006012024 0.953971362928246
13.5591182364729 0.954340302490941
13.5591182364729 0.954340302490941
13.6152304609218 0.954705421960772
13.6152304609218 0.954705421960776
13.6713426853707 0.955066764036879
13.6713426853707 0.955066764036879
13.7274549098196 0.955424371025136
13.7274549098196 0.955424371025137
13.7835671342685 0.955778284837209
13.7835671342685 0.955778284837235
13.8396793587174 0.956128546989834
13.8396793587174 0.956128546989834
13.8957915831663 0.956475198604311
13.8957915831663 0.956475198604311
13.9519038076152 0.956818280406191
13.9519038076152 0.956818280406191
14.0080160320641 0.957157832725158
14.0080160320641 0.957157832725158
14.064128256513 0.957493895495103
14.064128256513 0.957493895495103
14.1202404809619 0.957826508254366
14.1202404809619 0.957826508254366
14.1763527054108 0.958155710146154
14.1763527054108 0.958155710146154
14.2324649298597 0.958481539919121
14.2324649298597 0.958481539919121
14.2885771543086 0.958804035928108
14.2885771543086 0.958804035928109
14.3446893787575 0.959123236135019
14.3446893787575 0.959123236135019
14.4008016032064 0.959439178109858
14.4008016032064 0.959439178109858
14.4569138276553 0.959751899031889
14.4569138276553 0.959751899031887
14.5130260521042 0.960061435690922
14.5130260521042 0.960061435690919
14.5691382765531 0.960367824488738
14.5691382765531 0.960367824488738
14.625250501002 0.960671101440627
14.625250501002 0.960671101440627
14.6813627254509 0.96097130217702
14.6813627254509 0.96097130217702
14.7374749498998 0.961268461945248
14.7374749498998 0.961268461945248
14.7935871743487 0.961562615611399
14.7935871743487 0.961562615611395
14.8496993987976 0.961853797662245
14.8496993987976 0.961853797662245
14.9058116232465 0.962142042207317
14.9058116232465 0.962142042207317
14.9619238476954 0.962427382980992
14.9619238476954 0.962427382980992
15.0180360721443 0.962709853344716
15.0180360721443 0.962709853344716
15.0741482965932 0.962989486289277
15.0741482965932 0.962989486289277
15.1302605210421 0.963266314437159
15.1302605210421 0.963266314437159
15.186372745491 0.96354037004496
15.186372745491 0.96354037004496
15.2424849699399 0.963811685005876
15.2424849699399 0.963811685005871
15.2985971943888 0.964080290852221
15.2985971943888 0.964080290852221
15.3547094188377 0.964346218758065
15.3547094188377 0.964346218758065
15.4108216432866 0.964609499541838
15.4108216432866 0.964609499541838
15.4669338677355 0.964870163669043
15.4669338677355 0.964870163669043
15.5230460921844 0.965128241254994
15.5230460921844 0.965128241254996
15.5791583166333 0.965383762067593
15.5791583166333 0.965383762067592
15.6352705410822 0.965636755530145
15.6352705410822 0.965636755530144
15.6913827655311 0.965887250724211
15.6913827655311 0.965887250724211
15.74749498998 0.966135276392496
15.74749498998 0.966135276392496
15.8036072144289 0.96638086094175
15.8036072144289 0.96638086094175
15.8597194388778 0.966624032445712
15.8597194388778 0.966624032445712
15.9158316633267 0.966864818648079
15.9158316633267 0.966864818648067
15.9719438877756 0.967103246965431
15.9719438877756 0.96710324696543
16.0280561122244 0.967339344490345
16.0280561122244 0.967339344490344
16.0841683366733 0.967573137994293
16.0841683366733 0.967573137994293
16.1402805611222 0.967804653930732
16.1402805611222 0.967804653930732
16.1963927855711 0.968033918438126
16.1963927855711 0.968033918438127
16.25250501002 0.968260957343002
16.25250501002 0.968260957343002
16.3086172344689 0.968485796163002
16.3086172344689 0.968485796163001
16.3647294589178 0.968708460109941
16.3647294589178 0.968708460109941
16.4208416833667 0.968928974092888
16.4208416833667 0.968928974092888
16.4769539078156 0.969147362721216
16.4769539078156 0.969147362721215
16.5330661322645 0.969363650307677
16.5330661322645 0.969363650307677
16.5891783567134 0.969577860871472
16.5891783567134 0.969577860871471
16.6452905811623 0.969790018141309
16.6452905811623 0.969790018141308
16.7014028056112 0.970000145558462
16.7014028056112 0.970000145558462
16.7575150300601 0.970208266279835
16.7575150300601 0.970208266279834
16.813627254509 0.970414403180992
16.813627254509 0.970414403180992
16.8697394789579 0.970618578859211
16.8697394789579 0.97061857885921
16.9258517034068 0.970820815636504
16.9258517034068 0.970820815636503
16.9819639278557 0.97102113556264
16.9819639278557 0.97102113556264
17.0380761523046 0.971219560418156
17.0380761523046 0.971219560418154
17.0941883767535 0.971416111717337
17.0941883767535 0.971416111717337
17.1503006012024 0.97161081071122
17.1503006012024 0.97161081071122
17.2064128256513 0.971803678390544
17.2064128256513 0.971803678390544
17.2625250501002 0.971994735488708
17.2625250501002 0.971994735488708
17.3186372745491 0.972184002484706
17.3186372745491 0.972184002484706
17.374749498998 0.972371499606048
17.374749498998 0.972371499606048
17.4308617234469 0.972557246831663
17.4308617234469 0.972557246831663
17.4869739478958 0.972741263894778
17.4869739478958 0.972741263894778
17.5430861723447 0.972923570285788
17.5430861723447 0.972923570285787
17.5991983967936 0.973104185255098
17.5991983967936 0.973104185255098
17.6553106212425 0.973283127815955
17.6553106212425 0.973283127815954
17.7114228456914 0.973460416747246
17.7114228456914 0.973460416747246
17.7675350701403 0.973636070596291
17.7675350701403 0.973636070596291
17.8236472945892 0.973810107681598
17.8236472945892 0.973810107681598
17.8797595190381 0.973982546095615
17.8797595190381 0.973982546095615
17.935871743487 0.974153403707439
17.935871743487 0.974153403707438
17.9919839679359 0.974322698165522
17.9919839679359 0.974322698165522
18.0480961923848 0.974490446900346
18.0480961923848 0.974490446900346
18.1042084168337 0.974656667127068
18.1042084168337 0.974656667127068
18.1603206412826 0.974821375848154
18.1603206412826 0.974821375848154
18.2164328657315 0.974984589855986
18.2164328657315 0.974984589855986
18.2725450901804 0.975146325735438
18.2725450901804 0.975146325735438
18.3286573146293 0.975306599866438
18.3286573146293 0.975306599866438
18.3847695390782 0.9754654284265
18.3847695390782 0.9754654284265
18.4408817635271 0.975622827393236
18.4408817635271 0.975622827393235
18.496993987976 0.975778812546833
18.496993987976 0.975778812546833
18.5531062124249 0.975933399472528
18.5531062124249 0.975933399472529
18.6092184368737 0.976086603563032
18.6092184368737 0.976086603563032
18.6653306613226 0.976238440020946
18.6653306613226 0.976238440020946
18.7214428857715 0.976388923861148
18.7214428857715 0.976388923861148
18.7775551102204 0.976538069913156
18.7775551102204 0.976538069913156
18.8336673346693 0.976685892823466
18.8336673346693 0.976685892823465
18.8897795591182 0.976832407057862
18.8897795591182 0.976832407057862
18.9458917835671 0.97697762690371
18.9458917835671 0.97697762690371
19.002004008016 0.977121566472217
19.002004008016 0.977121566472218
19.0581162324649 0.977264239700668
19.0581162324649 0.977264239700668
19.1142284569138 0.977405660354651
19.1142284569138 0.977405660354651
19.1703406813627 0.977545842030234
19.1703406813627 0.977545842030233
19.2264529058116 0.977684798156138
19.2264529058116 0.977684798156138
19.2825651302605 0.97782254199588
19.2825651302605 0.97782254199588
19.3386773547094 0.977959086649881
19.3386773547094 0.977959086649881
19.3947895791583 0.978094445057568
19.3947895791583 0.978094445057568
19.4509018036072 0.978228629999438
19.4509018036072 0.978228629999437
19.5070140280561 0.978361654099099
19.5070140280561 0.978361654099099
19.563126252505 0.978493529825302
19.563126252505 0.978493529825301
19.6192384769539 0.978624269493925
19.6192384769539 0.978624269493924
19.6753507014028 0.978753885269952
19.6753507014028 0.978753885269952
19.7314629258517 0.978882389169426
19.7314629258517 0.978882389169426
19.7875751503006 0.979009793061371
19.7875751503006 0.979009793061373
19.8436873747495 0.979136108669694
19.8436873747495 0.979136108669694
19.8997995991984 0.97926134757507
19.8997995991984 0.97926134757507
19.9559118236473 0.979385521216798
19.9559118236473 0.979385521216798
20.0120240480962 0.979508640894633
20.0120240480962 0.979508640894632
20.0681362725451 0.9796307177706
20.0681362725451 0.9796307177706
20.124248496994 0.979751762870785
20.124248496994 0.979751762870785
20.1803607214429 0.979871787087103
20.1803607214429 0.979871787087103
20.2364729458918 0.97999080117904
20.2364729458918 0.97999080117904
20.2925851703407 0.980108815775381
20.2925851703407 0.98010881577538
20.3486973947896 0.980225841375907
20.3486973947896 0.980225841375907
20.4048096192385 0.980341888353085
20.4048096192385 0.980341888353085
20.4609218436874 0.980456966953719
20.4609218436874 0.980456966953719
20.5170340681363 0.98057108730059
20.5170340681363 0.98057108730059
20.5731462925852 0.980684259394078
20.5731462925852 0.980684259394078
20.6292585170341 0.980796493113755
20.6292585170341 0.980796493113755
20.685370741483 0.980907798219962
20.685370741483 0.980907798219962
20.7414829659319 0.981018184355369
20.7414829659319 0.981018184355369
20.7975951903808 0.981127661046505
20.7975951903808 0.981127661046505
20.8537074148297 0.98123623770528
20.8537074148297 0.98123623770528
20.9098196392786 0.981343923630479
20.9098196392786 0.981343923630479
20.9659318637275 0.98145072800924
20.9659318637275 0.98145072800924
21.0220440881764 0.981556659918512
21.0220440881764 0.981556659918512
21.0781563126253 0.981661728326495
21.0781563126253 0.981661728326495
21.1342685370741 0.981765942094057
21.1342685370741 0.981765942094057
21.190380761523 0.98186930997614
21.190380761523 0.98186930997614
21.2464929859719 0.981971840623141
21.2464929859719 0.981971840623141
21.3026052104208 0.982073542582274
21.3026052104208 0.982073542582274
21.3587174348697 0.982174424298924
21.3587174348697 0.982174424298924
21.4148296593186 0.982274494117968
21.4148296593186 0.982274494117968
21.4709418837675 0.982373760285093
21.4709418837675 0.982373760285093
21.5270541082164 0.982472230948086
21.5270541082164 0.982472230948086
21.5831663326653 0.982569914158113
21.5831663326653 0.982569914158113
21.6392785571142 0.982666817870978
21.6392785571142 0.982666817870978
21.6953907815631 0.982762949948364
21.6953907815631 0.982762949948364
21.751503006012 0.982858318159065
21.751503006012 0.982858318159065
21.8076152304609 0.982952930180189
21.8076152304609 0.982952930180189
21.8637274549098 0.983046793598358
21.8637274549098 0.983046793598358
21.9198396793587 0.983139915910883
21.9198396793587 0.983139915910883
21.9759519038076 0.983232304526922
21.9759519038076 0.983232304526923
22.0320641282565 0.983323966768637
22.0320641282565 0.983323966768637
22.0881763527054 0.983414909872312
22.0881763527054 0.983414909872343
22.1442885771543 0.983505140989477
22.1442885771543 0.983505140989477
22.2004008016032 0.983594667188009
22.2004008016032 0.983594667188014
22.2565130260521 0.983683495453211
22.2565130260521 0.983683495453211
22.312625250501 0.98377163268889
22.312625250501 0.98377163268889
22.3687374749499 0.983859085718409
22.3687374749499 0.983859085718409
22.4248496993988 0.983945861285732
22.4248496993988 0.983945861285732
22.4809619238477 0.984031966056452
22.4809619238477 0.984031966056453
22.5370741482966 0.984117406618801
22.5370741482966 0.984117406618801
22.5931863727455 0.984202189484656
22.5931863727455 0.984202189484656
22.6492985971944 0.984286321090525
22.6492985971944 0.984286321090524
22.7054108216433 0.984369807798514
22.7054108216433 0.984369807798514
22.7615230460922 0.984452655897296
22.7615230460922 0.984452655897296
22.8176352705411 0.984534871603053
22.8176352705411 0.984534871603053
22.87374749499 0.98461646106041
22.87374749499 0.98461646106041
22.9298597194389 0.984697430343361
22.9298597194389 0.98469743034336
22.9859719438878 0.984777785456169
22.9859719438878 0.984777785456169
23.0420841683367 0.984857532334275
23.0420841683367 0.984857532334275
23.0981963927856 0.98493667684517
23.0981963927856 0.98493667684517
23.1543086172345 0.985015224789275
23.1543086172345 0.985015224789275
23.2104208416834 0.985093181900799
23.2104208416834 0.985093181900799
23.2665330661323 0.985170553848589
23.2665330661323 0.985170553848589
23.3226452905812 0.985247346236962
23.3226452905812 0.985247346236962
23.3787575150301 0.985323564606538
23.3787575150301 0.985323564606538
23.434869739479 0.98539921443505
23.434869739479 0.98539921443505
23.4909819639279 0.985474301138146
23.4909819639279 0.985474301138146
23.5470941883768 0.985548830070185
23.5470941883768 0.985548830070185
23.6032064128257 0.985622806525016
23.6032064128257 0.985622806525016
23.6593186372745 0.985696235736749
23.6593186372745 0.985696235736749
23.7154308617234 0.985769122880516
23.7154308617234 0.985769122880516
23.7715430861723 0.98584147307322
23.7715430861723 0.98584147307322
23.8276553106212 0.985913291374276
23.8276553106212 0.985913291374276
23.8837675350701 0.985984582786338
23.8837675350701 0.985984582786338
23.939879759519 0.986055352256022
23.939879759519 0.986055352256022
23.9959919839679 0.986125604674612
23.9959919839679 0.986125604674611
24.0521042084168 0.986195344878762
24.0521042084168 0.986195344878762
24.1082164328657 0.986264577651188
24.1082164328657 0.986264577651188
24.1643286573146 0.986333307721347
24.1643286573146 0.986333307721347
24.2204408817635 0.986401539766107
24.2204408817635 0.986401539766107
24.2765531062124 0.986469278410415
24.2765531062124 0.986469278410415
24.3326653306613 0.986536528227947
24.3326653306613 0.986536528227947
24.3887775551102 0.98660329374175
24.3887775551102 0.98660329374175
24.4448897795591 0.986669579424885
24.4448897795591 0.986669579424886
24.501002004008 0.986735389701048
24.501002004008 0.986735389701048
24.5571142284569 0.986800728945192
24.5571142284569 0.986800728945192
24.6132264529058 0.986865601484136
24.6132264529058 0.986865601484136
24.6693386773547 0.986930011597168
24.6693386773547 0.986930011597168
24.7254509018036 0.986993963516636
24.7254509018036 0.986993963516636
24.7815631262525 0.987057461428539
24.7815631262525 0.987057461428539
24.8376753507014 0.987120509473099
24.8376753507014 0.987120509473099
24.8937875751503 0.987183111745335
24.8937875751503 0.987183111745335
24.9498997995992 0.987245272295623
24.9498997995992 0.987245272295623
25.0060120240481 0.987306995130252
25.0060120240481 0.987306995130252
25.062124248497 0.987368284211969
25.062124248497 0.987368284211969
25.1182364729459 0.987429143460521
25.1182364729459 0.987429143460521
25.1743486973948 0.987489576753188
25.1743486973948 0.987489576753189
25.2304609218437 0.987549587925303
25.2304609218437 0.987549587925303
25.2865731462926 0.987609180770775
25.2865731462926 0.987609180770775
25.3426853707415 0.987668359042601
25.3426853707415 0.987668359042601
25.3987975951904 0.987727126453362
25.3987975951904 0.987727126453362
25.4549098196393 0.987785486675732
25.4549098196393 0.987785486675732
25.5110220440882 0.987843443342959
25.5110220440882 0.987843443342959
25.5671342685371 0.987901000049352
25.5671342685371 0.987901000049352
25.623246492986 0.987958160350761
25.623246492986 0.987958160350761
25.6793587174349 0.988014927765046
25.6793587174349 0.988014927765045
25.7354709418838 0.988071305772538
25.7354709418838 0.988071305772538
25.7915831663327 0.988127297816506
25.7915831663327 0.988127297816506
25.8476953907816 0.988182907303603
25.8476953907816 0.988182907303603
25.9038076152305 0.98823813760431
25.9038076152305 0.988238137604311
25.9599198396794 0.988292992053385
25.9599198396794 0.988292992053385
26.0160320641283 0.988347473950289
26.0160320641283 0.988347473950289
26.0721442885772 0.988401586559617
26.0721442885772 0.988401586559617
26.1282565130261 0.988455333111525
26.1282565130261 0.988455333111525
26.184368737475 0.988508716802139
26.184368737475 0.988508716802139
26.2404809619238 0.988561740793974
26.2404809619238 0.988561740793974
26.2965931863727 0.988614408216337
26.2965931863727 0.988614408216337
26.3527054108216 0.988666722165726
26.3527054108216 0.988666722165726
26.4088176352705 0.988718685706227
26.4088176352705 0.988718685706227
26.4649298597194 0.988770301869907
26.4649298597194 0.988770301869907
26.5210420841683 0.988821573657192
26.5210420841683 0.988821573657192
26.5771543086172 0.988872504037252
26.5771543086172 0.988872504037252
26.6332665330661 0.988923095948374
26.6332665330661 0.988923095948374
26.689378757515 0.988973352298334
26.689378757515 0.988973352298333
26.7454909819639 0.989023275964755
26.7454909819639 0.989023275964755
26.8016032064128 0.989072869795475
26.8016032064128 0.989072869795475
26.8577154308617 0.989122136608899
26.8577154308617 0.989122136608899
26.9138276553106 0.989171079194347
26.9138276553106 0.989171079194347
26.9699398797595 0.989219700312403
26.9699398797595 0.989219700312403
27.0260521042084 0.989268002695257
27.0260521042084 0.989268002695257
27.0821643286573 0.989315989047037
27.0821643286573 0.989315989047037
27.1382765531062 0.989363662044147
27.1382765531062 0.98936366204416
27.1943887775551 0.989411024335591
27.1943887775551 0.989411024335591
27.250501002004 0.9894580785433
27.250501002004 0.9894580785433
27.3066132264529 0.989504827262447
27.3066132264529 0.989504827262447
27.3627254509018 0.989551273061768
27.3627254509018 0.989551273061768
27.4188376753507 0.989597418483865
27.4188376753507 0.989597418483865
27.4749498997996 0.989643266045524
27.4749498997996 0.989643266045524
27.5310621242485 0.989688818238006
27.5310621242485 0.989688818238006
27.5871743486974 0.989734077527355
27.5871743486974 0.989734077527355
27.6432865731463 0.98977904635469
27.6432865731463 0.98977904635469
27.6993987975952 0.989823727136496
27.6993987975952 0.989823727136496
27.7555110220441 0.989868122264911
27.7555110220441 0.989868122264911
27.811623246493 0.98991223410801
27.811623246493 0.98991223410801
27.8677354709419 0.989956065010088
27.8677354709419 0.989956065010088
27.9238476953908 0.989999617291931
27.9238476953908 0.98999961729193
27.9799599198397 0.990042893251092
27.9799599198397 0.990042893251092
28.0360721442886 0.990085895162164
28.0360721442886 0.990085895162164
28.0921843687375 0.990128625277036
28.0921843687375 0.990128625277036
28.1482965931864 0.990171085825166
28.1482965931864 0.990171085825166
28.2044088176353 0.990213279013831
28.2044088176353 0.990213279013831
28.2605210420842 0.99025520702839
28.2605210420842 0.99025520702839
28.3166332665331 0.990296872032533
28.3166332665331 0.990296872032533
28.372745490982 0.990338276168527
28.372745490982 0.990338276168526
28.4288577154309 0.990379421557467
28.4288577154309 0.990379421557467
28.4849699398798 0.990420310299518
28.4849699398798 0.990420310299518
28.5410821643287 0.990460944474152
28.5410821643287 0.990460944474152
28.5971943887776 0.990501326140385
28.5971943887776 0.990501326140385
28.6533066132265 0.990541457337012
28.6533066132265 0.990541457337012
28.7094188376754 0.990581340082838
28.7094188376754 0.990581340082838
28.7655310621242 0.990620976376902
28.7655310621242 0.990620976376902
28.8216432865731 0.990660368198707
28.8216432865731 0.990660368198707
28.877755511022 0.990699517508436
28.877755511022 0.990699517508436
28.9338677354709 0.990738426247175
28.9338677354709 0.990738426247175
28.9899799599198 0.990777096337129
28.9899799599198 0.990777096337129
29.0460921843687 0.990815529681833
29.0460921843687 0.990815529681833
29.1022044088176 0.990853728166363
29.1022044088176 0.990853728166363
29.1583166332665 0.990891693657548
29.1583166332665 0.990891693657548
29.2144288577154 0.990929428004171
29.2144288577154 0.990929428004171
29.2705410821643 0.990966933037174
29.2705410821643 0.990966933037174
29.3266533066132 0.991004210569856
29.3266533066132 0.991004210569856
29.3827655310621 0.991041262398074
29.3827655310621 0.991041262398074
29.438877755511 0.991078090300436
29.438877755511 0.991078090300436
29.4949899799599 0.991114696038495
29.4949899799599 0.991114696038495
29.5511022044088 0.991151081356938
29.5511022044088 0.991151081356938
29.6072144288577 0.991187247983775
29.6072144288577 0.991187247983775
29.6633266533066 0.991223197630524
29.6633266533066 0.991223197630524
29.7194388777555 0.991258931992395
29.7194388777555 0.991258931992395
29.7755511022044 0.991294452748469
29.7755511022044 0.991294452748469
29.8316633266533 0.991329761561882
29.8316633266533 0.991329761561882
29.8877755511022 0.991364860079993
29.8877755511022 0.991364860079993
29.9438877755511 0.991399749934566
29.9438877755511 0.991399749934566
30 0.991434432741939
30 0.991434432741939
};
\addlegendentry{$\rho_{11}^{(2)}$}
\addplot [steelblue31119180, mark=square, mark size=2, mark repeat=75, mark options={solid,fill opacity=0}]
table {%
2 0.995748544171889
2.0561122244489 0.995584749730363
2.1122244488978 0.995415417538119
2.16833667334669 0.995240509715164
2.22444889779559 0.995059989208814
2.28056112224449 0.994873819827592
2.33667334669339 0.994681966275295
2.39278557114228 0.994484394185197
2.44889779559118 0.994281070154349
2.50501002004008 0.994071961777942
2.56112224448898 0.993857037683684
2.61723446893788 0.993636267566171
2.67334669338677 0.993409622221186
2.72945891783567 0.993177073579902
2.78557114228457 0.992938594742931
2.84168336673347 0.992694160014191
2.89779559118236 0.992443744934524
2.95390781563126 0.992187326315027
3.01002004008016 0.991924882270059
3.06613226452906 0.991656392249851
3.12224448897796 0.991381837072709
3.17835671342685 0.991101198956594
3.23446893787575 0.990814461550512
3.29058116232465 0.990521609964844
3.34669338677355 0.99022263080139
3.40280561122244 0.989917512182574
3.45891783567134 0.989606243779926
3.51503006012024 0.989288816841754
3.57114228456914 0.988965224219976
3.62725450901804 0.988635460396025
3.68336673346693 0.98829952150581
3.73947895791583 0.987957405363649
3.79559118236473 0.987609111485146
3.85170340681363 0.987254641108943
3.85170340681363 0.987254641108943
3.90781563126253 0.986893997217312
3.90781563126253 0.986893997217312
3.96392785571142 0.986527184555526
3.96392785571142 0.986527184555526
4.02004008016032 0.986154209649962
4.02004008016032 0.986154209649961
4.07615230460922 0.985775080824898
4.07615230460922 0.985775080824898
4.13226452905812 0.985389808217948
4.13226452905812 0.985389808217948
4.18837675350701 0.984998403794096
4.18837675350701 0.984998403794096
4.24448897795591 0.984600881358284
4.24448897795591 0.984600881358284
4.30060120240481 0.98419725656652
4.30060120240481 0.98419725656652
4.35671342685371 0.983787546935455
4.35671342685371 0.983787546935455
4.41282565130261 0.983371771850412
4.41282565130261 0.983371771850412
4.4689378757515 0.982949952571808
4.4689378757515 0.982949952571808
4.5250501002004 0.982522112239961
4.5250501002004 0.982522112239961
4.5811623246493 0.98208827587824
4.5811623246493 0.98208827587824
4.6372745490982 0.981648470394531
4.6372745490982 0.981648470394531
4.69338677354709 0.981202724581004
4.69338677354709 0.981202724581004
4.74949899799599 0.980751069112152
4.74949899799599 0.980751069112152
4.80561122244489 0.980293536541086
4.80561122244489 0.980293536541086
4.86172344689379 0.979830161294077
4.86172344689379 0.979830161294077
4.91783567134269 0.979360979663325
4.91783567134269 0.979360979663325
4.97394789579158 0.978886029797954
4.97394789579158 0.978886029797954
5.03006012024048 0.978405351693221
5.03006012024048 0.978405351693221
5.08617234468938 0.977918987177945
5.08617234468938 0.977918987177945
5.14228456913828 0.977426979900153
5.14228456913828 0.977426979900153
5.19839679358717 0.976929375310949
5.19839679358717 0.976929375310949
5.25450901803607 0.976426220646616
5.25450901803607 0.976426220646616
5.31062124248497 0.97591756490896
5.31062124248497 0.97591756490896
5.36673346693387 0.975403458843921
5.36673346693387 0.975403458843921
5.42284569138276 0.974883954918455
5.42284569138276 0.974883954918455
5.47895791583166 0.974359107295725
5.47895791583166 0.974359107295725
5.53507014028056 0.973828971808616
5.53507014028056 0.973828971808616
5.59118236472946 0.973293605931613
5.59118236472946 0.973293605931613
5.64729458917836 0.972753068751064
5.64729458917836 0.972753068751064
5.70340681362725 0.972207420933876
5.70340681362725 0.972207420933876
5.75951903807615 0.971656724694671
5.75951903807615 0.971656724694671
5.81563126252505 0.97110104376147
5.81563126252505 0.971101043761459
5.87174348697395 0.970540443339861
5.87174348697395 0.970540443339861
5.92785571142285 0.969974990075933
5.92785571142285 0.969974990075931
5.98396793587174 0.969404752017641
5.98396793587174 0.969404752017641
6.04008016032064 0.968829798575065
6.04008016032064 0.968829798575065
6.09619238476954 0.968250200479334
6.09619238476954 0.968250200479334
6.15230460921844 0.967666029740408
6.15230460921844 0.967666029740408
6.20841683366733 0.967077359603737
6.20841683366733 0.967077359603736
6.26452905811623 0.966484264505861
6.26452905811623 0.966484264505862
6.32064128256513 0.965886820029034
6.32064128256513 0.965886820029034
6.37675350701403 0.965285102854907
6.37675350701403 0.965285102854907
6.43286573146293 0.964679190717377
6.43286573146293 0.964679190717374
6.48897795591182 0.964069162354623
6.48897795591182 0.964069162354623
6.54509018036072 0.963455097460478
6.54509018036072 0.963455097460479
6.60120240480962 0.962837076635091
6.60120240480962 0.962837076635091
6.65731462925852 0.96221518133507
6.65731462925852 0.96221518133507
6.71342685370742 0.961589493823107
6.71342685370742 0.961589493823104
6.76953907815631 0.960960097117166
6.76953907815631 0.960960097117166
6.82565130260521 0.96032707493936
6.82565130260521 0.960327074939361
6.88176352705411 0.959690511664496
6.88176352705411 0.959690511664496
6.93787575150301 0.959050492268452
6.93787575150301 0.959050492268452
6.9939879759519 0.95840710227641
6.9939879759519 0.95840710227641
7.0501002004008 0.957760427711028
7.0501002004008 0.957760427711038
7.1062124248497 0.957110555040626
7.1062124248497 0.957110555040625
7.1623246492986 0.956457571127447
7.1623246492986 0.956457571127444
7.2184368737475 0.955801563176074
7.2184368737475 0.955801563176074
7.27454909819639 0.955142618682085
7.27454909819639 0.955142618682087
7.33066132264529 0.95448082538095
7.33066132264529 0.954480825380959
7.38677354709419 0.953816271197322
7.38677354709419 0.953816271197322
7.44288577154309 0.953149044194732
7.44288577154309 0.953149044194727
7.49899799599198 0.952479232525728
7.49899799599198 0.952479232525732
7.55511022044088 0.951806924382639
7.55511022044088 0.951806924382639
7.61122244488978 0.951132207948821
7.61122244488978 0.951132207948821
7.66733466933868 0.950455171350638
7.66733466933868 0.950455171350638
7.72344689378758 0.949775902610131
7.72344689378758 0.949775902610117
7.77955911823647 0.949094489598365
7.77955911823647 0.949094489598365
7.83567134268537 0.948411019989792
7.83567134268537 0.948411019989786
7.89178356713427 0.947725581217158
7.89178356713427 0.947725581217158
7.94789579158317 0.947038260427598
7.94789579158317 0.947038260427598
8.00400801603206 0.946349144439471
8.00400801603206 0.946349144439471
8.06012024048096 0.945658319700273
8.06012024048096 0.945658319700285
8.11623246492986 0.944965872245523
8.11623246492986 0.944965872245521
8.17234468937876 0.944271887658697
8.17234468937876 0.944271887658697
8.22845691382766 0.943576451032261
8.22845691382766 0.943576451032261
8.28456913827655 0.942879646929782
8.28456913827655 0.942879646929775
8.34068136272545 0.94218155934915
8.34068136272545 0.94218155934915
8.39679358717435 0.941482271687055
8.39679358717435 0.941482271687054
8.45290581162325 0.940781866704488
8.45290581162325 0.940781866704488
8.50901803607215 0.940080426493549
8.50901803607215 0.940080426493549
8.56513026052104 0.939378032445417
8.56513026052104 0.939378032445412
8.62124248496994 0.93867476521952
8.62124248496994 0.938674765219539
8.67735470941884 0.93797070471399
8.67735470941884 0.937970704713979
8.73346693386774 0.93726593003727
8.73346693386774 0.93726593003727
8.78957915831663 0.936560519481116
8.78957915831663 0.936560519481091
8.84569138276553 0.935854550494526
8.84569138276553 0.935854550494526
8.90180360721443 0.935148099659422
8.90180360721443 0.935148099659448
8.95791583166333 0.934441242667025
8.95791583166333 0.934441242667025
9.01402805611222 0.933734054295843
9.01402805611222 0.933734054295843
9.07014028056112 0.933026608390757
9.07014028056112 0.933026608390757
9.12625250501002 0.932318977843344
9.12625250501002 0.932318977843344
9.18236472945892 0.931611234573431
9.18236472945892 0.931611234573431
9.23847695390782 0.930903449511847
9.23847695390782 0.930903449511847
9.29458917835671 0.930195692584374
9.29458917835671 0.930195692584374
9.35070140280561 0.929488032696873
9.35070140280561 0.929488032696874
9.40681362725451 0.928780537721578
9.40681362725451 0.928780537721578
9.46292585170341 0.928073274484534
9.46292585170341 0.928073274484534
9.51903807615231 0.927366308754165
9.51903807615231 0.927366308754165
9.5751503006012 0.92665970523095
9.5751503006012 0.92665970523095
9.6312625250501 0.925953527538183
9.6312625250501 0.925953527538184
9.687374749499 0.92524783821381
9.687374749499 0.925247838213809
9.7434869739479 0.92454269870329
9.7434869739479 0.92454269870329
9.79959919839679 0.923838169353499
9.79959919839679 0.923838169353499
9.85571142284569 0.923134309407611
9.85571142284569 0.92313430940761
9.91182364729459 0.922431177000952
9.91182364729459 0.922431177000952
9.96793587174349 0.921728829157813
9.96793587174349 0.921728829157813
10.0240480961924 0.921027321789154
10.0240480961924 0.921027321789154
10.0801603206413 0.920326709691228
10.0801603206413 0.920326709691228
10.1362725450902 0.919627046545059
10.1362725450902 0.919627046545049
10.1923847695391 0.918928384916703
10.1923847695391 0.918928384916703
10.248496993988 0.918230776258475
10.248496993988 0.918230776258475
10.3046092184369 0.917534270910745
10.3046092184369 0.917534270910745
10.3607214428858 0.916838918104646
10.3607214428858 0.916838918104646
10.4168336673347 0.916144765965447
10.4168336673347 0.91614476596547
10.4729458917836 0.915451861516628
10.4729458917836 0.915451861516628
10.5290581162325 0.914760250684631
10.5290581162325 0.914760250684655
10.5851703406814 0.914069978304246
10.5851703406814 0.914069978304247
10.6412825651303 0.913381088124622
10.6412825651303 0.913381088124623
10.6973947895792 0.91269362281585
10.6973947895792 0.91269362281585
10.7535070140281 0.912007623976117
10.7535070140281 0.912007623976117
10.809619238477 0.911323132139387
10.809619238477 0.911323132139387
10.8657314629259 0.910640186783592
10.8657314629259 0.910640186783592
10.9218436873747 0.909958826339314
10.9218436873747 0.9099588263393
10.9779559118236 0.909279088198836
10.9779559118236 0.909279088198836
11.0340681362725 0.908601008725837
11.0340681362725 0.908601008725837
11.0901803607214 0.907924623265204
11.0901803607214 0.907924623265204
11.1462925851703 0.907249966153438
11.1462925851703 0.907249966153438
11.2024048096192 0.906577070729334
11.2024048096192 0.906577070729334
11.2585170340681 0.905905969344997
11.2585170340681 0.905905969344997
11.314629258517 0.905236693377181
11.314629258517 0.905236693377181
11.3707414829659 0.904569273238901
11.3707414829659 0.904569273238911
11.4268537074148 0.903903738391323
11.4268537074148 0.903903738391323
11.4829659318637 0.903240117355888
11.4829659318637 0.903240117355888
11.5390781563126 0.902578437726668
11.5390781563126 0.902578437726668
11.5951903807615 0.901918726182916
11.5951903807615 0.901918726182916
11.6513026052104 0.901261008501808
11.6513026052104 0.901261008501808
11.7074148296593 0.900605309571353
11.7074148296593 0.900605309571349
11.7635270541082 0.899951653403422
11.7635270541082 0.899951653403424
11.8196392785571 0.899300063146971
11.8196392785571 0.899300063146971
11.875751503006 0.898650561101295
11.875751503006 0.898650561101295
11.9318637274549 0.89800316872944
11.9318637274549 0.89800316872944
11.9879759519038 0.897357906671665
11.9879759519038 0.897357906671665
12.0440881763527 0.896714794758985
12.0440881763527 0.896714794758985
12.1002004008016 0.896073852026753
12.1002004008016 0.896073852026753
12.1563126252505 0.895435096728287
12.1563126252505 0.8954350967283
12.2124248496994 0.894798546348516
12.2124248496994 0.894798546348516
12.2685370741483 0.894164217617641
12.2685370741483 0.894164217617641
12.3246492985972 0.893532126524787
12.3246492985972 0.893532126524787
12.3807615230461 0.892902288331649
12.3807615230461 0.892902288331649
12.436873747495 0.892274717586113
12.436873747495 0.892274717586113
12.4929859719439 0.891649428135835
12.4929859719439 0.891649428135835
12.5490981963928 0.891026433141782
12.5490981963928 0.891026433141782
12.6052104208417 0.890405745091716
12.6052104208417 0.890405745091716
12.6613226452906 0.889787375813614
12.6613226452906 0.889787375813614
12.7174348697395 0.889171336489011
12.7174348697395 0.889171336489011
12.7735470941884 0.888557637666282
12.7735470941884 0.888557637666274
12.8296593186373 0.887946289273778
12.8296593186373 0.887946289273773
12.8857715430862 0.887337300632968
12.8857715430862 0.887337300632968
12.9418837675351 0.886730680471386
12.9418837675351 0.886730680471386
12.997995991984 0.886126436935498
12.997995991984 0.886126436935498
13.0541082164329 0.885524577603471
13.0541082164329 0.885524577603471
13.1102204408818 0.884925109497805
13.1102204408818 0.884925109497805
13.1663326653307 0.884328039097848
13.1663326653307 0.884328039097848
13.2224448897796 0.883733372352175
13.2224448897796 0.883733372352175
13.2785571142285 0.883141114690835
13.2785571142285 0.883141114690835
13.3346693386774 0.882551271037461
13.3346693386774 0.882551271037465
13.3907815631263 0.881963845821233
13.3907815631263 0.881963845821233
13.4468937875752 0.881378842988702
13.4468937875752 0.881378842988702
13.503006012024 0.880796266015457
13.503006012024 0.880796266015457
13.5591182364729 0.880216117917649
13.5591182364729 0.880216117917649
13.6152304609218 0.879638401263354
13.6152304609218 0.879638401263358
13.6713426853707 0.879063118183782
13.6713426853707 0.879063118183782
13.7274549098196 0.87849027038433
13.7274549098196 0.87849027038433
13.7835671342685 0.877919859155471
13.7835671342685 0.877919859155495
13.8396793587174 0.877351885383482
13.8396793587174 0.877351885383482
13.8957915831663 0.876786349561013
13.8957915831663 0.876786349561013
13.9519038076152 0.876223251797486
13.9519038076152 0.876223251797487
14.0080160320641 0.875662591829337
14.0080160320641 0.875662591829337
14.064128256513 0.875104369030083
14.064128256513 0.875104369030083
14.1202404809619 0.874548582420232
14.1202404809619 0.874548582420232
14.1763527054108 0.873995230677025
14.1763527054108 0.873995230677024
14.2324649298597 0.873444312144003
14.2324649298597 0.873444312144003
14.2885771543086 0.872895824840425
14.2885771543086 0.872895824840427
14.3446893787575 0.872349766470505
14.3446893787575 0.872349766470505
14.4008016032064 0.87180613443249
14.4008016032064 0.871806134432489
14.4569138276553 0.871264925827572
14.4569138276553 0.87126492582757
14.5130260521042 0.870726137468635
14.5130260521042 0.870726137468633
14.5691382765531 0.870189765888844
14.5691382765531 0.870189765888844
14.625250501002 0.869655807350065
14.625250501002 0.869655807350065
14.6813627254509 0.869124257851123
14.6813627254509 0.869124257851123
14.7374749498998 0.868595113135904
14.7374749498998 0.868595113135904
14.7935871743487 0.868068368701297
14.7935871743487 0.868068368701294
14.8496993987976 0.867544019804965
14.8496993987976 0.867544019804965
14.9058116232465 0.867022061472997
14.9058116232465 0.867022061472997
14.9619238476954 0.86650248850735
14.9619238476954 0.86650248850735
15.0180360721443 0.865985295493181
15.0180360721443 0.865985295493181
15.0741482965932 0.865470476806009
15.0741482965932 0.865470476806009
15.1302605210421 0.864958026618728
15.1302605210421 0.864958026618728
15.186372745491 0.86444793890847
15.186372745491 0.86444793890847
15.2424849699399 0.863940207463333
15.2424849699399 0.863940207463329
15.2985971943888 0.863434825888925
15.2985971943888 0.863434825888925
15.3547094188377 0.862931787614839
15.3547094188377 0.862931787614839
15.4108216432866 0.862431085900898
15.4108216432866 0.862431085900898
15.4669338677355 0.86193271384332
15.4669338677355 0.86193271384332
15.5230460921844 0.861436664380725
15.5230460921844 0.861436664380727
15.5791583166333 0.86094293030001
15.5791583166333 0.860942930300009
15.6352705410822 0.86045150424208
15.6352705410822 0.860451504242078
15.6913827655311 0.859962378707461
15.6913827655311 0.859962378707461
15.74749498998 0.85947554606178
15.74749498998 0.85947554606178
15.8036072144289 0.858990998541103
15.8036072144289 0.858990998541103
15.8597194388778 0.858508728257162
15.8597194388778 0.858508728257162
15.9158316633267 0.858028727202467
15.9158316633267 0.858028727202456
15.9719438877756 0.85755098725522
15.9719438877756 0.857550987255219
16.0280561122244 0.857075500184286
16.0280561122244 0.857075500184285
16.0841683366733 0.856602257653818
16.0841683366733 0.856602257653818
16.1402805611222 0.856131251227936
16.1402805611222 0.856131251227936
16.1963927855711 0.85566247237522
16.1963927855711 0.85566247237522
16.25250501002 0.855195912473104
16.25250501002 0.855195912473105
16.3086172344689 0.85473156281217
16.3086172344689 0.85473156281217
16.3647294589178 0.854269414600312
16.3647294589178 0.854269414600312
16.4208416833667 0.853809458966821
16.4208416833667 0.853809458966821
16.4769539078156 0.853351686966341
16.4769539078156 0.85335168696634
16.5330661322645 0.852896089582738
16.5330661322645 0.852896089582738
16.5891783567134 0.852442657732869
16.5891783567134 0.852442657732869
16.6452905811623 0.851991382270242
16.6452905811623 0.851991382270241
16.7014028056112 0.851542253988585
16.7014028056112 0.851542253988585
16.7575150300601 0.851095263625333
16.7575150300601 0.851095263625333
16.813627254509 0.850650401864997
16.813627254509 0.850650401864997
16.8697394789579 0.850207659342466
16.8697394789579 0.850207659342465
16.9258517034068 0.849767026646203
16.9258517034068 0.849767026646203
16.9819639278557 0.849328494321373
16.9819639278557 0.849328494321373
17.0380761523046 0.848892052872861
17.0380761523046 0.84889205287286
17.0941883767535 0.848457692768225
17.0941883767535 0.848457692768225
17.1503006012024 0.848025404440567
17.1503006012024 0.848025404440567
17.2064128256513 0.847595178291312
17.2064128256513 0.847595178291312
17.2625250501002 0.847167004692918
17.2625250501002 0.847167004692918
17.3186372745491 0.846740873991506
17.3186372745491 0.846740873991506
17.374749498998 0.846316776509419
17.374749498998 0.846316776509419
17.4308617234469 0.845894702547702
17.4308617234469 0.845894702547702
17.4869739478958 0.845474642388514
17.4869739478958 0.845474642388514
17.5430861723447 0.845056586297469
17.5430861723447 0.845056586297468
17.5991983967936 0.844640524525906
17.5991983967936 0.844640524525906
17.6553106212425 0.8442264473131
17.6553106212425 0.844226447313099
17.7114228456914 0.843814344888394
17.7114228456914 0.843814344888394
17.7675350701403 0.843404207473284
17.7675350701403 0.843404207473284
17.8236472945892 0.842996025283421
17.8236472945892 0.842996025283421
17.8797595190381 0.842589788530573
17.8797595190381 0.842589788530573
17.935871743487 0.842185487424512
17.935871743487 0.842185487424512
17.9919839679359 0.84178311217485
17.9919839679359 0.84178311217485
18.0480961923848 0.841382652992815
18.0480961923848 0.841382652992815
18.1042084168337 0.840984100092974
18.1042084168337 0.840984100092974
18.1603206412826 0.840587443694896
18.1603206412826 0.840587443694896
18.2164328657315 0.840192674024773
18.2164328657315 0.840192674024773
18.2725450901804 0.839799781316975
18.2725450901804 0.839799781316975
18.3286573146293 0.839408755815569
18.3286573146293 0.839408755815569
18.3847695390782 0.839019587775774
18.3847695390782 0.839019587775774
18.4408817635271 0.838632267465385
18.4408817635271 0.838632267465384
18.496993987976 0.838246785166126
18.496993987976 0.838246785166126
18.5531062124249 0.837863131174992
18.5531062124249 0.837863131174992
18.6092184368737 0.837481295805507
18.6092184368737 0.837481295805507
18.6653306613226 0.837101269388971
18.6653306613226 0.837101269388971
18.7214428857715 0.836723042275642
18.7214428857715 0.836723042275642
18.7775551102204 0.836346604835893
18.7775551102204 0.836346604835893
18.8336673346693 0.835971947461318
18.8336673346693 0.835971947461318
18.8897795591182 0.835599060565803
18.8897795591182 0.835599060565803
18.9458917835671 0.835227934586557
18.9458917835671 0.835227934586557
19.002004008016 0.834858559985109
19.002004008016 0.83485855998511
19.0581162324649 0.834490927248261
19.0581162324649 0.834490927248261
19.1142284569138 0.83412502688902
19.1142284569138 0.83412502688902
19.1703406813627 0.833760849447476
19.1703406813627 0.833760849447476
19.2264529058116 0.833398385491662
19.2264529058116 0.833398385491662
19.2825651302605 0.833037625618375
19.2825651302605 0.833037625618375
19.3386773547094 0.832678560453968
19.3386773547094 0.832678560453968
19.3947895791583 0.832321180655102
19.3947895791583 0.832321180655102
19.4509018036072 0.831965476909484
19.4509018036072 0.831965476909483
19.5070140280561 0.831611439936556
19.5070140280561 0.831611439936556
19.563126252505 0.831259060488176
19.563126252505 0.831259060488176
19.6192384769539 0.830908329349251
19.6192384769539 0.830908329349251
19.6753507014028 0.830559237338358
19.6753507014028 0.830559237338358
19.7314629258517 0.830211775308333
19.7314629258517 0.830211775308333
19.7875751503006 0.82986593414683
19.7875751503006 0.829865934146832
19.8436873747495 0.829521704776865
19.8436873747495 0.829521704776865
19.8997995991984 0.829179078157325
19.8997995991984 0.829179078157325
19.9559118236473 0.828838045283461
19.9559118236473 0.828838045283462
20.0120240480962 0.828498597187356
20.0120240480962 0.828498597187356
20.0681362725451 0.828160724938366
20.0681362725451 0.828160724938366
20.124248496994 0.827824419643548
20.124248496994 0.827824419643549
20.1803607214429 0.827489672448061
20.1803607214429 0.827489672448061
20.2364729458918 0.827156474535543
20.2364729458918 0.827156474535543
20.2925851703407 0.826824817128479
20.2925851703407 0.826824817128479
20.3486973947896 0.826494691488539
20.3486973947896 0.826494691488539
20.4048096192385 0.826166088916904
20.4048096192385 0.826166088916904
20.4609218436874 0.825839000754568
20.4609218436874 0.825839000754568
20.5170340681363 0.825513418382628
20.5170340681363 0.825513418382628
20.5731462925852 0.825189333222554
20.5731462925852 0.825189333222554
20.6292585170341 0.82486673673644
20.6292585170341 0.82486673673644
20.685370741483 0.824545620427241
20.685370741483 0.824545620427241
20.7414829659319 0.824225975838998
20.7414829659319 0.824225975838998
20.7975951903808 0.823907794557039
20.7975951903808 0.823907794557039
20.8537074148297 0.823591068208174
20.8537074148297 0.823591068208174
20.9098196392786 0.823275788460869
20.9098196392786 0.823275788460869
20.9659318637275 0.822961947025408
20.9659318637275 0.822961947025408
21.0220440881764 0.822649535654044
21.0220440881764 0.822649535654044
21.0781563126253 0.822338546141134
21.0781563126253 0.822338546141134
21.1342685370741 0.822028970323262
21.1342685370741 0.822028970323262
21.190380761523 0.821720800079348
21.190380761523 0.821720800079348
21.2464929859719 0.82141402733075
21.2464929859719 0.82141402733075
21.3026052104208 0.821108644041345
21.3026052104208 0.821108644041345
21.3587174348697 0.820804642217614
21.3587174348697 0.820804642217613
21.4148296593186 0.820502013908695
21.4148296593186 0.820502013908694
21.4709418837675 0.820200751206447
21.4709418837675 0.820200751206447
21.5270541082164 0.81990084624549
21.5270541082164 0.81990084624549
21.5831663326653 0.819602291203238
21.5831663326653 0.819602291203238
21.6392785571142 0.819305078299924
21.6392785571142 0.819305078299924
21.6953907815631 0.819009199798617
21.6953907815631 0.819009199798617
21.751503006012 0.818714648005225
21.751503006012 0.818714648005225
21.8076152304609 0.818421415268495
21.8076152304609 0.818421415268495
21.8637274549098 0.81812949398
21.8637274549098 0.81812949398
21.9198396793587 0.817838876574122
21.9198396793587 0.817838876574122
21.9759519038076 0.817549555528021
21.9759519038076 0.817549555528021
22.0320641282565 0.817261523361605
22.0320641282565 0.817261523361605
22.0881763527054 0.816974772637485
22.0881763527054 0.816974772637512
22.1442885771543 0.816689295960928
22.1442885771543 0.816689295960927
22.2004008016032 0.816405085979796
22.2004008016032 0.8164050859798
22.2565130260521 0.816122135384492
22.2565130260521 0.816122135384492
22.312625250501 0.815840436907884
22.312625250501 0.815840436907884
22.3687374749499 0.81555998332523
22.3687374749499 0.81555998332523
22.4248496993988 0.815280767454103
22.4248496993988 0.815280767454103
22.4809619238477 0.815002782154296
22.4809619238477 0.815002782154297
22.5370741482966 0.814726020327738
22.5370741482966 0.814726020327738
22.5931863727455 0.814450474918388
22.5931863727455 0.814450474918388
22.6492985971944 0.81417613891214
22.6492985971944 0.81417613891214
22.7054108216433 0.813903005336708
22.7054108216433 0.813903005336708
22.7615230460922 0.813631067261521
22.7615230460922 0.813631067261521
22.8176352705411 0.813360317797601
22.8176352705411 0.813360317797601
22.87374749499 0.81309075009744
22.87374749499 0.81309075009744
22.9298597194389 0.81282235735488
22.9298597194389 0.81282235735488
22.9859719438878 0.812555132804981
22.9859719438878 0.812555132804981
23.0420841683367 0.812289069723883
23.0420841683367 0.812289069723883
23.0981963927856 0.812024161428677
23.0981963927856 0.812024161428677
23.1543086172345 0.811760401277257
23.1543086172345 0.811760401277257
23.2104208416834 0.811497782668177
23.2104208416834 0.811497782668177
23.2665330661323 0.811236299040508
23.2665330661323 0.811236299040508
23.3226452905812 0.810975943873681
23.3226452905812 0.810975943873681
23.3787575150301 0.810716710687336
23.3787575150301 0.810716710687336
23.434869739479 0.810458593041167
23.434869739479 0.810458593041167
23.4909819639279 0.810201584534759
23.4909819639279 0.810201584534759
23.5470941883768 0.809945678807428
23.5470941883768 0.809945678807428
23.6032064128257 0.809690869538056
23.6032064128257 0.809690869538056
23.6593186372745 0.809437150444925
23.6593186372745 0.809437150444925
23.7154308617234 0.809184515285544
23.7154308617234 0.809184515285544
23.7715430861723 0.808932957856484
23.7715430861723 0.808932957856484
23.8276553106212 0.808682471993197
23.8276553106212 0.808682471993197
23.8837675350701 0.808433051569847
23.8837675350701 0.808433051569848
23.939879759519 0.80818469049913
23.939879759519 0.80818469049913
23.9959919839679 0.807937382732093
23.9959919839679 0.807937382732092
24.0521042084168 0.807691122257955
24.0521042084168 0.807691122257955
24.1082164328657 0.807445903103928
24.1082164328657 0.807445903103928
24.1643286573146 0.807201719335028
24.1643286573146 0.807201719335028
24.2204408817635 0.806958565053891
24.2204408817635 0.806958565053891
24.2765531062124 0.806716434400591
24.2765531062124 0.806716434400591
24.3326653306613 0.806475321552444
24.3326653306613 0.806475321552444
24.3887775551102 0.806235220723829
24.3887775551102 0.806235220723829
24.4448897795591 0.80599612616599
24.4448897795591 0.805996126165991
24.501002004008 0.80575803216685
24.501002004008 0.80575803216685
24.5571142284569 0.805520933050816
24.5571142284569 0.805520933050816
24.6132264529058 0.80528482317859
24.6132264529058 0.80528482317859
24.6693386773547 0.805049696946973
24.6693386773547 0.805049696946972
24.7254509018036 0.804815548788669
24.7254509018036 0.804815548788669
24.7815631262525 0.804582373172097
24.7815631262525 0.804582373172097
24.8376753507014 0.804350164601189
24.8376753507014 0.804350164601189
24.8937875751503 0.804118917615197
24.8937875751503 0.804118917615197
24.9498997995992 0.803888626788496
24.9498997995992 0.803888626788496
25.0060120240481 0.803659286730388
25.0060120240481 0.803659286730388
25.062124248497 0.803430892084906
25.062124248497 0.803430892084906
25.1182364729459 0.803203437530612
25.1182364729459 0.803203437530612
25.1743486973948 0.802976917780407
25.1743486973948 0.802976917780408
25.2304609218437 0.802751327581324
25.2304609218437 0.802751327581324
25.2865731462926 0.802526661714339
25.2865731462926 0.802526661714339
25.3426853707415 0.802302914994167
25.3426853707415 0.802302914994167
25.3987975951904 0.802080082269066
25.3987975951904 0.802080082269066
25.4549098196393 0.801858158420639
25.4549098196393 0.801858158420639
25.5110220440882 0.801637138363636
25.5110220440882 0.801637138363636
25.5671342685371 0.801417017045754
25.5671342685371 0.801417017045754
25.623246492986 0.801197789447443
25.623246492986 0.801197789447443
25.6793587174349 0.800979450581704
25.6793587174349 0.800979450581704
25.7354709418838 0.800761995493894
25.7354709418838 0.800761995493894
25.7915831663327 0.800545419261528
25.7915831663327 0.800545419261529
25.8476953907816 0.800329716994084
25.8476953907816 0.800329716994084
25.9038076152305 0.8001148838328
25.9038076152305 0.8001148838328
25.9599198396794 0.799900914950485
25.9599198396794 0.799900914950485
26.0160320641283 0.799687805551318
26.0160320641283 0.799687805551318
26.0721442885772 0.799475550870654
26.0721442885772 0.799475550870654
26.1282565130261 0.799264146174829
26.1282565130261 0.799264146174829
26.184368737475 0.799053586760964
26.184368737475 0.799053586760964
26.2404809619238 0.79884386795677
26.2404809619238 0.798843867956769
26.2965931863727 0.798634985120355
26.2965931863727 0.798634985120355
26.3527054108216 0.798426933640033
26.3527054108216 0.798426933640033
26.4088176352705 0.798219708934126
26.4088176352705 0.798219708934126
26.4649298597194 0.798013306450774
26.4649298597194 0.798013306450774
26.5210420841683 0.797807721667746
26.5210420841683 0.797807721667746
26.5771543086172 0.797602950092243
26.5771543086172 0.797602950092243
26.6332665330661 0.797398987260713
26.6332665330661 0.797398987260713
26.689378757515 0.797195828738657
26.689378757515 0.797195828738657
26.7454909819639 0.796993470120442
26.7454909819639 0.796993470120442
26.8016032064128 0.796791907029111
26.8016032064128 0.796791907029111
26.8577154308617 0.796591135116197
26.8577154308617 0.796591135116197
26.9138276553106 0.796391150061532
26.9138276553106 0.796391150061533
26.9699398797595 0.796191947573068
26.9699398797595 0.796191947573068
27.0260521042084 0.79599352338668
27.0260521042084 0.79599352338668
27.0821643286573 0.795795873265991
27.0821643286573 0.795795873265991
27.1382765531062 0.795598993002184
27.1382765531062 0.795598993002193
27.1943887775551 0.795402878413816
27.1943887775551 0.795402878413816
27.250501002004 0.795207525346641
27.250501002004 0.795207525346641
27.3066132264529 0.795012929673422
27.3066132264529 0.795012929673422
27.3627254509018 0.794819087293756
27.3627254509018 0.794819087293756
27.4188376753507 0.794625994133887
27.4188376753507 0.794625994133887
27.4749498997996 0.794433646146534
27.4749498997996 0.794433646146534
27.5310621242485 0.794242039310705
27.5310621242485 0.794242039310705
27.5871743486974 0.794051169631525
27.5871743486974 0.794051169631525
27.6432865731463 0.793861033140057
27.6432865731463 0.793861033140057
27.6993987975952 0.793671625893126
27.6993987975952 0.793671625893126
27.7555110220441 0.793482943973143
27.7555110220441 0.793482943973143
27.811623246493 0.793294983487934
27.811623246493 0.793294983487934
27.8677354709419 0.793107740570562
27.8677354709419 0.793107740570561
27.9238476953908 0.792921211379157
27.9238476953908 0.792921211379157
27.9799599198397 0.792735392096747
27.9799599198397 0.792735392096747
28.0360721442886 0.792550278931082
28.0360721442886 0.792550278931082
28.0921843687375 0.79236586811447
28.0921843687375 0.79236586811447
28.1482965931864 0.792182155903602
28.1482965931864 0.792182155903602
28.2044088176353 0.79199913857939
28.2044088176353 0.79199913857939
28.2605210420842 0.791816812446797
28.2605210420842 0.791816812446797
28.3166332665331 0.791635173834671
28.3166332665331 0.791635173834671
28.372745490982 0.79145421909558
28.372745490982 0.79145421909558
28.4288577154309 0.791273944605649
28.4288577154309 0.791273944605649
28.4849699398798 0.791094346764396
28.4849699398798 0.791094346764397
28.5410821643287 0.790915421994571
28.5410821643287 0.790915421994571
28.5971943887776 0.790737166741991
28.5971943887776 0.790737166741991
28.6533066132265 0.790559577475383
28.6533066132265 0.790559577475383
28.7094188376754 0.790382650686225
28.7094188376754 0.790382650686225
28.7655310621242 0.790206382888585
28.7655310621242 0.790206382888585
28.8216432865731 0.790030770618966
28.8216432865731 0.790030770618966
28.877755511022 0.789855810436145
28.877755511022 0.789855810436145
28.9338677354709 0.789681498921025
28.9338677354709 0.789681498921025
28.9899799599198 0.789507832676472
28.9899799599198 0.789507832676472
29.0460921843687 0.789334808327168
29.0460921843687 0.789334808327168
29.1022044088176 0.789162422519452
29.1022044088176 0.789162422519452
29.1583166332665 0.788990671921175
29.1583166332665 0.788990671921175
29.2144288577154 0.788819553221544
29.2144288577154 0.788819553221544
29.2705410821643 0.788649063130974
29.2705410821643 0.788649063130974
29.3266533066132 0.788479198380938
29.3266533066132 0.788479198380938
29.3827655310621 0.788309955723822
29.3827655310621 0.788309955723822
29.438877755511 0.788141331932774
29.438877755511 0.788141331932774
29.4949899799599 0.787973323801559
29.4949899799599 0.787973323801559
29.5511022044088 0.787805928144416
29.5511022044088 0.787805928144416
29.6072144288577 0.787639141795912
29.6072144288577 0.787639141795912
29.6633266533066 0.787472961610798
29.6633266533066 0.787472961610797
29.7194388777555 0.787307384463867
29.7194388777555 0.787307384463867
29.7755511022044 0.787142407249817
29.7755511022044 0.787142407249817
29.8316633266533 0.786978026883103
29.8316633266533 0.786978026883102
29.8877755511022 0.7868142402978
29.8877755511022 0.7868142402978
29.9438877755511 0.786651044447471
29.9438877755511 0.786651044447471
30 0.786488436305018
30 0.786488436305018
};
\addlegendentry{$\rho_{21}^{(2)}$}
\addplot [semithick, black, dashed]
table {%
10 0
10 1
};
\addlegendentry{$\beta_2=10$}
\addplot [semithick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2 0.7
30 0.7
};
\addlegendentry{$\alpha=0.70$}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.75,0.55)},
  anchor=east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={(b) Second deflation step},
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
xmajorgrids,
xmin=0.6, xmax=31.4,
xtick style={draw=none},
xtick={5,10,15,20,25,30},
xticklabels={5,\(\displaystyle \beta_1=\beta_2\),15,20,25,30},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Alignment},
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ymin=-0.02, ymax=1.02,
ytick style={draw=none},
]
\addplot [semithick, crimson2143940, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0.102850552401868
0.222222222222222 0.0279464310204887
0.444444444444444 0.0222234802961751
0.666666666666667 0.175534263073269
0.888888888888889 0.136533132864372
1.11111111111111 0.063990756833313
1.33333333333333 0.088531759157339
1.55555555555556 0.112733902615155
1.77777777777778 0.0812966993231625
2 0.188703116534475
2.57142857142857 0.838164902056703
3.14285714285714 0.854065485227585
3.71428571428571 0.89044768273669
4.28571428571429 0.862427501862746
4.85714285714286 0.884704709686441
5.42857142857143 0.867658652664603
6 0.87936691099799
6.57142857142857 0.874495101830788
7.14285714285714 0.857976421880456
7.71428571428571 0.834572995148298
8.28571428571428 0.842145148749379
8.85714285714286 0.839661036978352
9.42857142857143 0.850133713464123
10 0.222118243795183
10.5714285714286 0.206057624995706
11.1428571428571 0.266497717723788
11.7142857142857 0.291522796652929
12.2857142857143 0.266288457588556
12.8571428571429 0.259278102469903
13.4285714285714 0.21982006031357
14 0.258575943494004
14.5714285714286 0.244319567175932
15.1428571428571 0.299950278728566
15.7142857142857 0.332191142169119
16.2857142857143 0.315013007707358
16.8571428571429 0.322530131520342
17.4285714285714 0.25951434315175
18 0.309764795198859
18.5714285714286 0.311102861903861
19.1428571428571 0.302384637868038
19.7142857142857 0.307677650826735
20.2857142857143 0.321385666225489
20.8571428571429 0.323121065707631
21.4285714285714 0.357127393550484
22 0.354338425534675
22.5714285714286 0.340062729582617
23.1428571428571 0.348715772105311
23.7142857142857 0.341696706054348
24.2857142857143 0.367035274467637
24.8571428571429 0.386131102129954
25.4285714285714 0.34909947800501
26 0.347491141128298
26.5714285714286 0.399176657456981
27.1428571428571 0.339444473471467
27.7142857142857 0.385857772130456
28.2857142857143 0.343187819241352
28.8571428571429 0.37933710003979
29.4285714285714 0.346149686323856
30 0.374915242296956
};
\addlegendentry{$\hat\rho_{12}=|\langle x_1, \hat u_2 \rangle|$}
\addplot[semithick, steelblue31119180, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0.0680299750479686
0.222222222222222 0.131733795264473
0.444444444444444 0.0594585683071948
0.666666666666667 0.246017715058571
0.888888888888889 0.0832748097327645
1.11111111111111 0.275152213174077
1.33333333333333 0.0804565346351778
1.55555555555556 0.058875871925398
1.77777777777778 0.0285958760555356
2 0.265087432202792
2.57142857142857 0.298842795236386
3.14285714285714 0.329315080605718
3.71428571428571 0.374557391123481
4.28571428571429 0.293689557956159
4.85714285714286 0.31338610031687
5.42857142857143 0.283982817676513
6 0.309089134719796
6.57142857142857 0.290036473636052
7.14285714285714 0.250813556938876
7.71428571428571 0.222346558595331
8.28571428571428 0.244458189151419
8.85714285714286 0.229511289408134
9.42857142857143 0.237202529106564
10 0.841991572582445
10.5714285714286 0.831580064537973
11.1428571428571 0.86263986686244
11.7142857142857 0.87926480800727
12.2857142857143 0.867838059734397
12.8571428571429 0.866434502137507
13.4285714285714 0.844102241142446
14 0.865272892503754
14.5714285714286 0.85810445114347
15.1428571428571 0.884434416758958
15.7142857142857 0.899178426351621
16.2857142857143 0.893211650061417
16.8571428571429 0.894244273911061
17.4285714285714 0.866461041762352
18 0.889187882337216
18.5714285714286 0.892239491698407
19.1428571428571 0.888422960448768
19.7142857142857 0.889669818318946
20.2857142857143 0.897337501170391
20.8571428571429 0.895425722190544
21.4285714285714 0.914573806404762
22 0.911682251036063
22.5714285714286 0.905911242463706
23.1428571428571 0.908699734991737
23.7142857142857 0.90693394030581
24.2857142857143 0.916733446458547
24.8571428571429 0.923501386101469
25.4285714285714 0.910179203782296
26 0.909023686219956
26.5714285714286 0.92901746386879
27.1428571428571 0.906640365729253
27.7142857142857 0.925550945536983
28.2857142857143 0.907173083683534
28.8571428571429 0.922682562845675
29.4285714285714 0.908897160953922
30 0.919467223941183
};
\addlegendentry{$\hat\rho_{22}=|\langle x_2, \hat u_2 \rangle|$}
\addplot [crimson2143940, mark=triangle, mark size=2, mark repeat=50, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.71656187284829
2.0561122244489 0.74734514051164
2.1122244488978 0.766976435441377
2.16833667334669 0.781679147231345
2.22444889779559 0.793426516221601
2.28056112224449 0.803156649284458
2.33667334669339 0.811404946533017
2.39278557114228 0.818511670215189
2.44889779559118 0.824709062245583
2.50501002004008 0.830163913235157
2.56112224448898 0.835000663919766
2.61723446893788 0.839314949729371
2.67334669338677 0.843182029043642
2.72945891783567 0.846662281750902
2.78557114228457 0.849804937769519
2.84168336673347 0.852650684372563
2.89779559118236 0.855233547654621
2.95390781563126 0.857582268788816
3.01002004008016 0.859721343031047
3.06613226452906 0.861671810965311
3.12224448897796 0.863451872457104
3.17835671342685 0.865077369215912
3.23446893787575 0.866562168687919
3.29058116232465 0.867918472746826
3.34669338677355 0.869157068359633
3.40280561122244 0.870287532926574
3.45891783567134 0.871318403852634
3.51503006012024 0.87225731990944
3.57114228456914 0.873111138042185
3.62725450901804 0.873886035055186
3.68336673346693 0.87458759075708
3.73947895791583 0.875220859580343
3.79559118236473 0.875790432737368
3.85170340681363 0.876300491001767
3.90781563126253 0.876754850459623
3.96392785571142 0.877157001939761
4.02004008016032 0.87751014686731
4.07615230460922 0.877817224851309
4.13226452905812 0.878080942779426
4.18837675350701 0.878303796835649
4.24448897795591 0.878488093006103
4.30060120240481 0.878635965878486
4.35671342685371 0.87874939403481
4.41282565130261 0.878830214910538
4.4689378757515 0.878880137283883
4.5250501002004 0.878900752803968
4.5811623246493 0.878893546175569
4.6372745490982 0.878859904353839
4.69338677354709 0.878801124764432
4.74949899799599 0.87871842274218
4.80561122244489 0.878612938245685
4.86172344689379 0.878485741843532
4.91783567134269 0.87833784052943
4.97394789579158 0.878170181633558
5.03006012024048 0.877983659254682
5.08617234468938 0.877779116517543
5.14228456913828 0.877557350240201
5.19839679358717 0.877319114157784
5.25450901803607 0.877065122061282
5.31062124248497 0.876796050632884
5.36673346693387 0.876512542069402
5.42284569138276 0.876215206474272
5.47895791583166 0.875904624056453
5.53507014028056 0.875581347153174
5.59118236472946 0.87524590206443
5.64729458917836 0.874898790808459
5.70340681362725 0.874540492654973
5.75951903807615 0.874171465569079
5.81563126252505 0.873792147788682
5.87174348697395 0.873402958107339
5.92785571142285 0.873004298831912
5.98396793587174 0.872596555053302
6.04008016032064 0.872180096520603
6.09619238476954 0.87175527835599
6.15230460921844 0.871322441919864
6.20841683366733 0.870881915579792
6.26452905811623 0.870434015539298
6.32064128256513 0.869979045974536
6.37675350701403 0.869517300747399
6.43286573146293 0.869049062898628
6.48897795591182 0.86857460573495
6.54509018036072 0.868094193222209
6.60120240480962 0.867608080455447
6.65731462925852 0.867116514106048
6.71342685370742 0.866619732816861
6.76953907815631 0.866117967591946
6.82565130260521 0.865611442149007
6.88176352705411 0.865100373255909
6.93787575150301 0.864584971037597
6.9939879759519 0.86406543926883
7.0501002004008 0.8635419756458
7.1062124248497 0.863014772072062
7.1623246492986 0.862484014741016
7.2184368737475 0.861949884671726
7.27454909819639 0.861412557706948
7.33066132264529 0.860872204363704
7.38677354709419 0.860328990999355
7.44288577154309 0.859783078941914
7.49899799599198 0.859234625151034
7.55511022044088 0.858683782604328
7.61122244488978 0.858130699658651
7.66733466933868 0.857575521056798
7.72344689378758 0.857018387379744
7.77955911823647 0.856459435869064
7.83567134268537 0.855898799521756
7.89178356713427 0.855336608494148
7.94789579158317 0.854772989077355
8.00400801603206 0.854208064344619
8.06012024048096 0.853641954169799
8.11623246492986 0.853074775252391
8.17234468937876 0.852506641246037
8.22845691382766 0.851937662821902
8.28456913827655 0.851367947731836
8.34068136272545 0.850797600918812
8.39679358717435 0.850226724545547
8.45290581162325 0.84965541807802
8.50901803607215 0.849083778355243
8.56513026052104 0.848511899637828
8.62124248496994 0.847939873517625
8.67735470941884 0.847367789745361
8.73346693386774 0.846795734739894
8.78957915831663 0.846223793185226
8.84569138276553 0.845652047307731
8.90180360721443 0.845080577362586
8.95791583166333 0.844509460268525
9.01402805611222 0.84393877247771
9.07014028056112 0.843368587192198
9.12625250501002 0.842798975828118
9.18236472945892 0.842230007765536
9.23847695390782 0.841661750394018
9.29458917835671 0.84109426915244
9.35070140280561 0.840527627591298
9.40681362725451 0.839961887277537
9.46292585170341 0.839397108107851
9.51903807615231 0.83883334806359
9.5751503006012 0.838270663388417
9.6312625250501 0.837709108594473
9.687374749499 0.837148736496602
9.7434869739479 0.836589598245486
9.79959919839679 0.836031743361225
9.85571142284569 0.83547521976503
9.91182364729459 0.834920073812825
9.96793587174349 0.834366350319068
10.0240480961924 0.833814092602267
10.0801603206413 0.833263342500718
10.1362725450902 0.832714140597304
10.1923847695391 0.832166525313003
10.248496993988 0.831620534791738
10.3046092184369 0.831076205095158
10.3607214428858 0.830533571125596
10.4168336673347 0.829992666488232
10.4729458917836 0.829453523513904
10.5290581162325 0.828916173286285
10.5851703406814 0.828380645668454
10.6412825651303 0.827846969329443
10.6973947895792 0.827315171769589
10.7535070140281 0.826785279345246
10.809619238477 0.826257317298208
10.8657314629259 0.825731309775126
10.9218436873747 0.82520728007731
10.9779559118236 0.824685249573482
11.0340681362725 0.824165239945111
11.0901803607214 0.823647270988451
11.1462925851703 0.823131361748458
11.2024048096192 0.822617530319477
11.2585170340681 0.822105793867762
11.314629258517 0.821596168653647
11.3707414829659 0.821088670053399
11.4268537074148 0.820583312580738
11.4829659318637 0.820080109908079
11.5390781563126 0.819579074887121
11.5951903807615 0.819080219569936
11.6513026052104 0.818583555228911
11.7074148296593 0.818089092454583
11.7635270541082 0.81759684083798
11.8196392785571 0.817106809500691
11.875751503006 0.816619006878753
11.9318637274549 0.816133440581971
11.9879759519038 0.81565011761034
12.0440881763527 0.815169044316524
12.1002004008016 0.814690226423982
12.1563126252505 0.814213669042118
12.2124248496994 0.81373937668758
12.2685370741483 0.813267353296727
12.3246492985972 0.812797602244029
12.3807615230461 0.812330126357973
12.436873747495 0.811864927945089
12.4929859719439 0.811402008763133
12.5490981963928 0.810941370121066
12.6052104208417 0.810483012809114
12.6613226452906 0.810026937155755
12.7174348697395 0.809573143034036
12.7735470941884 0.809121630113593
12.8296593186373 0.80867239683348
12.8857715430862 0.808225442032058
12.9418837675351 0.807780764125044
12.997995991984 0.807338360752791
13.0541082164329 0.806898229360456
13.1102204408818 0.806460366932382
13.1663326653307 0.806024770251295
13.2224448897796 0.805591435643573
13.2785571142285 0.805160359160309
13.3346693386774 0.804731536690013
13.3907815631263 0.804304963126376
13.4468937875752 0.803880634100324
13.503006012024 0.803458544278894
13.5591182364729 0.803038688216776
13.6152304609218 0.802621060206773
13.6713426853707 0.802205654286672
13.7274549098196 0.801792464248781
13.7835671342685 0.801381483649229
13.8396793587174 0.80097270581706
13.8957915831663 0.800566123863871
13.9519038076152 0.800161730688443
14.0080160320641 0.799759518993261
14.064128256513 0.799359481284293
14.1202404809619 0.798961609883813
14.1763527054108 0.798565896936627
14.2324649298597 0.798172334417823
14.2885771543086 0.797780914234121
14.3446893787575 0.79739162776662
14.4008016032064 0.797004466794453
14.4569138276553 0.796619422722598
14.5130260521042 0.796236486552903
14.5691382765531 0.795855649368802
14.625250501002 0.795476902412394
14.6813627254509 0.795100236428349
14.7374749498998 0.79472564217489
14.7935871743487 0.794353110510663
14.8496993987976 0.793982631380958
14.9058116232465 0.793614195860612
14.9619238476954 0.79324779412186
15.0180360721443 0.792883416458204
15.0741482965932 0.792521053085661
15.1302605210421 0.792160694147623
15.186372745491 0.791802329719564
15.2424849699399 0.791445950167234
15.2985971943888 0.791091544382951
15.3547094188377 0.790739103326154
15.4108216432866 0.790388616491411
15.4669338677355 0.790040073680448
15.5230460921844 0.789693464652533
15.5791583166333 0.789348779210191
15.6352705410822 0.789006006924806
15.6913827655311 0.788665137301501
15.74749498998 0.788326160279369
15.8036072144289 0.787989065328304
15.8597194388778 0.787653842028468
15.9158316633267 0.787320479941711
15.9719438877756 0.786988968776181
16.0280561122244 0.78665929765756
16.0841683366733 0.786331456367592
16.1402805611222 0.786005434498054
16.1963927855711 0.785681221463803
16.25250501002 0.785358806800896
16.3086172344689 0.785038180109087
16.3647294589178 0.784719330624989
16.4208416833667 0.78440224815408
16.4769539078156 0.784086922163062
16.5330661322645 0.783773342068622
16.5891783567134 0.783461497566106
16.6452905811623 0.783151378340018
16.7014028056112 0.782842973438194
16.7575150300601 0.782536273066642
16.813627254509 0.782231266496683
16.8697394789579 0.781927943745483
16.9258517034068 0.781626293743013
16.9819639278557 0.781326306873589
17.0380761523046 0.781027972829962
17.0941883767535 0.780731280759563
17.1503006012024 0.780436220935118
17.2064128256513 0.780142783082148
17.2625250501002 0.779850957016364
17.3186372745491 0.779560732513196
17.374749498998 0.779272099565205
17.4308617234469 0.778985048102931
17.4869739478958 0.778699567994881
17.5430861723447 0.778415649489944
17.5991983967936 0.778133282274592
17.6553106212425 0.777852456662709
17.7114228456914 0.777573162694872
17.7675350701403 0.777295390734338
17.8236472945892 0.777019130647401
17.8797595190381 0.776744372964611
17.935871743487 0.776471107885732
17.9919839679359 0.776199325747646
18.0480961923848 0.775929016931974
18.1042084168337 0.775660171883085
18.1603206412826 0.775392781021216
18.2164328657315 0.775126834917978
18.2725450901804 0.774862324169879
18.3286573146293 0.774599239270274
18.3847695390782 0.77433757095357
18.4408817635271 0.774077310243057
18.496993987976 0.773818447001945
18.5531062124249 0.773560972909785
18.6092184368737 0.773304878562438
18.6653306613226 0.773050154782434
18.7214428857715 0.772796792674393
18.7775551102204 0.772544783020469
18.8336673346693 0.772294117105619
18.8897795591182 0.772044785991951
18.9458917835671 0.771796780698768
19.002004008016 0.771550092681765
19.0581162324649 0.771304712749864
19.1142284569138 0.771060632799743
19.1703406813627 0.770817843853689
19.2264529058116 0.770576337284245
19.2825651302605 0.7703361047832
19.3386773547094 0.770097137793941
19.3947895791583 0.769859427901955
19.4509018036072 0.769622966892784
19.5070140280561 0.769387745694256
19.563126252505 0.769153756922486
19.6192384769539 0.768920992361351
19.6753507014028 0.768689442893981
19.7314629258517 0.768459101364843
19.7875751503006 0.768229959414403
19.8436873747495 0.768002008988955
19.8997995991984 0.767775242208947
19.9559118236473 0.767549651193862
20.0120240480962 0.767325227854044
20.0681362725451 0.767101964647439
20.124248496994 0.766879853776235
20.1803607214429 0.766658887518318
20.2364729458918 0.766439058427944
20.2925851703407 0.766220358857311
20.3486973947896 0.766002780413062
20.4048096192385 0.76578631665887
20.4609218436874 0.765570959921149
20.5170340681363 0.765356702728636
20.5731462925852 0.765143537772698
20.6292585170341 0.764931457804686
20.685370741483 0.764720455349321
20.7414829659319 0.764510523721091
20.7975951903808 0.764301655037456
20.8537074148297 0.76409384290292
20.9098196392786 0.763887079999892
20.9659318637275 0.763681359435903
21.0220440881764 0.763476674126659
21.0781563126253 0.763273017339811
21.1342685370741 0.763070382186502
21.190380761523 0.762868761878591
21.2464929859719 0.762668149679891
21.3026052104208 0.762468538897256
21.3587174348697 0.762269922891737
21.4148296593186 0.762072295173506
21.4709418837675 0.761875648880078
21.5270541082164 0.761679977834627
21.5831663326653 0.761485275469173
21.6392785571142 0.761291535544663
21.6953907815631 0.761098751198123
21.751503006012 0.76090691668584
21.8076152304609 0.760716025661567
21.8637274549098 0.760526071301406
21.9198396793587 0.760337048138109
21.9759519038076 0.760148949801471
22.0320641282565 0.759961770169457
22.0881763527054 0.759775503441993
22.1442885771543 0.759590143118914
22.2004008016032 0.759405683573309
22.2565130260521 0.759222118946407
22.312625250501 0.759039443185115
22.3687374749499 0.758857650524789
22.4248496993988 0.758676735330185
22.4809619238477 0.758496691942188
22.5370741482966 0.758317514178031
22.5931863727455 0.758139196890123
22.6492985971944 0.757961734553966
22.7054108216433 0.757785120607922
22.7615230460922 0.757609350566837
22.8176352705411 0.757434418702285
22.87374749499 0.757260319487538
22.9298597194389 0.757087047539092
22.9859719438878 0.756914597554676
23.0420841683367 0.756742963974635
23.0981963927856 0.756572141767599
23.1543086172345 0.756402125603897
23.2104208416834 0.756232910280799
23.2665330661323 0.756064490628604
23.3226452905812 0.755896861525552
23.3787575150301 0.755730017880661
23.434869739479 0.755563954999094
23.4909819639279 0.755398666805881
23.5470941883768 0.755234149511529
23.6032064128257 0.755070397457908
23.6593186372745 0.754907406106823
23.7154308617234 0.754745170535843
23.7715430861723 0.754583685759376
23.8276553106212 0.754422947483985
23.8837675350701 0.754262949822886
23.939879759519 0.754103689469438
23.9959919839679 0.753945160452864
24.0521042084168 0.753787359151865
24.1082164328657 0.753630280490028
24.1643286573146 0.753473919660701
24.2204408817635 0.753318272586831
24.2765531062124 0.753163334540418
24.3326653306613 0.753009101120528
24.3887775551102 0.752855567739661
24.4448897795591 0.752702730135457
24.501002004008 0.752550583965651
24.5571142284569 0.752399124569521
24.6132264529058 0.752248347937616
24.6693386773547 0.752098249731564
24.7254509018036 0.751948825684172
24.7815631262525 0.751800071580387
24.8376753507014 0.751651983236654
24.8937875751503 0.751504556489659
24.9498997995992 0.751357787231487
25.0060120240481 0.751211671365606
25.062124248497 0.751066204835483
25.1182364729459 0.750921383604884
25.1743486973948 0.750777203686861
25.2304609218437 0.750633661158281
25.2865731462926 0.750490751896103
25.3426853707415 0.750348472191529
25.3987975951904 0.75020681822999
25.4549098196393 0.750065785726537
25.5110220440882 0.749925371290939
25.5671342685371 0.74978557099275
25.623246492986 0.749646381059521
25.6793587174349 0.749507797752414
25.7354709418838 0.749369817363047
25.7915831663327 0.74923243620952
25.8476953907816 0.74909565061681
25.9038076152305 0.74895945697744
25.9599198396794 0.748823851684523
26.0160320641283 0.748688831198054
26.0721442885772 0.748554391903191
26.1282565130261 0.74842053036488
26.184368737475 0.748287242851084
26.2404809619238 0.74815452618799
26.2965931863727 0.748022376873157
26.3527054108216 0.747890791279528
26.4088176352705 0.747759766244866
26.4649298597194 0.747629298347681
26.5210420841683 0.747499384117703
26.5771543086172 0.747370020447612
26.6332665330661 0.747241203799918
26.689378757515 0.747112931066198
26.7454909819639 0.746985198977206
26.8016032064128 0.746858004287552
26.8577154308617 0.746731343805733
26.9138276553106 0.746605214353338
26.9699398797595 0.746479612777616
27.0260521042084 0.746354535978146
27.0821643286573 0.746229980761551
27.1382765531062 0.746105944132955
27.1943887775551 0.745982423024158
27.250501002004 0.745859414344838
27.3066132264529 0.745736915076976
27.3627254509018 0.745614922282227
27.4188376753507 0.745493432959255
27.4749498997996 0.745372444157545
27.5310621242485 0.745251952944061
27.5871743486974 0.745131956426328
27.6432865731463 0.745012451724789
27.6993987975952 0.744893435866488
27.7555110220441 0.744774906143482
27.811623246493 0.74465685975774
27.8677354709419 0.744539293644725
27.9238476953908 0.744422205325922
27.9799599198397 0.744305591879064
28.0360721442886 0.744189450541504
28.0921843687375 0.744073778683269
28.1482965931864 0.743958573544135
28.2044088176353 0.743843832448531
28.2605210420842 0.743729552727635
28.3166332665331 0.743615731738547
28.372745490982 0.743502366841318
28.4288577154309 0.743389455529157
28.4849699398798 0.743276994936302
28.5410821643287 0.743164982781686
28.5971943887776 0.743053416344222
28.6533066132265 0.74294229316944
28.7094188376754 0.742831610718966
28.7655310621242 0.742721366478545
28.8216432865731 0.742611558040484
28.877755511022 0.742502182749543
28.9338677354709 0.742393238398422
28.9899799599198 0.74228472239863
29.0460921843687 0.742176632308418
29.1022044088176 0.742068965868136
29.1583166332665 0.741961720650869
29.2144288577154 0.741854894406391
29.2705410821643 0.741748484499736
29.3266533066132 0.741642488656736
29.3827655310621 0.74153690480693
29.438877755511 0.741431730522016
29.4949899799599 0.741326963523276
29.5511022044088 0.741222601543521
29.6072144288577 0.741118642339093
29.6633266533066 0.741015083686622
29.7194388777555 0.740911923355683
29.7755511022044 0.740809159214752
29.8316633266533 0.740706788870304
29.8877755511022 0.740604810353769
29.9438877755511 0.740503221422116
30 0.740402019991987
};
\addlegendentry{$\rho_{12}^{(1)}$}
\addplot [steelblue31119180, mark=triangle, mark size=2, mark repeat=50, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.309299526482314
2.0561122244489 0.321751717630936
2.1122244488978 0.329342988985319
2.16833667334669 0.334775937012028
2.22444889779559 0.338909868986339
2.28056112224449 0.342154288118806
2.33667334669339 0.344743405329349
2.39278557114228 0.346826353984127
2.44889779559118 0.34850510063073
2.50501002004008 0.349852992098871
2.56112224448898 0.350924832538609
2.61723446893788 0.351762798435803
2.67334669338677 0.352400123366287
2.72945891783567 0.352863504473374
2.78557114228457 0.353174735900976
2.84168336673347 0.353351852389874
2.89779559118236 0.353409954699335
2.95390781563126 0.353361814644621
3.01002004008016 0.353218331717226
3.06613226452906 0.352988881293886
3.12224448897796 0.352681584980301
3.17835671342685 0.352303523282738
3.23446893787575 0.351860904805178
3.29058116232465 0.351359202504801
3.34669338677355 0.350803264304296
3.40280561122244 0.350197403782149
3.45891783567134 0.349545475092314
3.51503006012024 0.348850935431874
3.57114228456914 0.348116896746695
3.62725450901804 0.347346170602615
3.68336673346693 0.346541305036187
3.73947895791583 0.34570461624221
3.79559118236473 0.344838216059759
3.85170340681363 0.343944035338647
3.90781563126253 0.343023844186049
3.96392785571142 0.3420792692595
4.02004008016032 0.341111810425173
4.07615230460922 0.340122851376881
4.13226452905812 0.339113674091704
4.18837675350701 0.338085467772824
4.24448897795591 0.337039338072645
4.30060120240481 0.335976315394453
4.35671342685371 0.334897361694419
4.41282565130261 0.333803377029691
4.4689378757515 0.332695205070762
4.5250501002004 0.331573638175379
4.5811623246493 0.330439421870533
4.6372745490982 0.329293258891747
4.69338677354709 0.328135812791472
4.74949899799599 0.326967711197652
4.80561122244489 0.325789548750599
4.86172344689379 0.324601889720307
4.91783567134269 0.323405270520534
4.97394789579158 0.322200201477902
5.03006012024048 0.320987169497362
5.08617234468938 0.319766639156937
5.14228456913828 0.318539054667035
5.19839679358717 0.317304841259784
5.25450901803607 0.316064406541257
5.31062124248497 0.31481814169946
5.36673346693387 0.313566422619799
5.42284569138276 0.312309610898584
5.47895791583166 0.311048054770016
5.53507014028056 0.30978208995475
5.59118236472946 0.308512040427162
5.64729458917836 0.307238219141584
5.70340681362725 0.305960928667083
5.75951903807615 0.304680461783689
5.81563126252505 0.3033971021353
5.87174348697395 0.302111124256364
5.92785571142285 0.300822794956999
5.98396793587174 0.29953237282758
6.04008016032064 0.29824010908807
6.09619238476954 0.296946247841105
6.15230460921844 0.295651026423499
6.20841683366733 0.294354675687958
6.26452905811623 0.2930574203231
6.32064128256513 0.291759478937197
6.37675350701403 0.290461064638266
6.43286573146293 0.289162384906745
6.48897795591182 0.287863641968138
6.54509018036072 0.286565032943389
6.60120240480962 0.285266750018234
6.65731462925852 0.283968980605063
6.71342685370742 0.282671907483377
6.76953907815631 0.281375708937523
6.82565130260521 0.280080558880463
6.88176352705411 0.278786626970232
6.93787575150301 0.277494078716414
6.9939879759519 0.276203075580241
7.0501002004008 0.274913775067262
7.1062124248497 0.273626330823762
7.1623246492986 0.272340892667394
7.2184368737475 0.271057606762704
7.27454909819639 0.269776615628871
7.33066132264529 0.268498058070483
7.38677354709419 0.267222069603837
7.44288577154309 0.265948782132467
7.49899799599198 0.264678324030787
7.55511022044088 0.263410821046698
7.61122244488978 0.262146394538762
7.66733466933868 0.260885163377457
7.72344689378758 0.259627242966314
7.77955911823647 0.258372745691601
7.83567134268537 0.25712178062838
7.89178356713427 0.255874454021002
7.94789579158317 0.25463086889701
8.00400801603206 0.253391125362338
8.06012024048096 0.252155320563635
8.11623246492986 0.250923548729336
8.17234468937876 0.249695901210111
8.22845691382766 0.248472466514747
8.28456913827655 0.247253330343327
8.34068136272545 0.246038575632621
8.39679358717435 0.244828282577655
8.45290581162325 0.243622528677703
8.50901803607215 0.242421388768308
8.56513026052104 0.241224935055568
8.62124248496994 0.240033236950976
8.67735470941884 0.238846362111839
8.73346693386774 0.237664374465551
8.78957915831663 0.236487336255801
8.84569138276553 0.235315307072188
8.90180360721443 0.234148344205832
8.95791583166333 0.232986502091076
9.01402805611222 0.23182983352843
9.07014028056112 0.230678388532866
9.12625250501002 0.22953221496425
9.18236472945892 0.228391358443753
9.23847695390782 0.227255862390558
9.29458917835671 0.226125768058196
9.35070140280561 0.22500111458143
9.40681362725451 0.223881938959479
9.46292585170341 0.222768276200198
9.51903807615231 0.221660159248904
9.5751503006012 0.220557619079268
9.6312625250501 0.219460684719326
9.687374749499 0.218369383288418
9.7434869739479 0.217283740033976
9.79959919839679 0.216203778368602
9.85571142284569 0.215129519906775
9.91182364729459 0.214060984501827
9.96793587174349 0.212998190282319
10.0240480961924 0.211941153689445
10.0801603206413 0.210889889512904
10.1362725450902 0.209844410998007
10.1923847695391 0.208804729529972
10.248496993988 0.207770855374601
10.3046092184369 0.206742797008627
10.3607214428858 0.205720561509286
10.4168336673347 0.204704154518509
10.4729458917836 0.203693580278265
10.5290581162325 0.202688841665721
10.5851703406814 0.201689940227912
10.6412825651303 0.200696876216199
10.6973947895792 0.199709648619651
10.7535070140281 0.198728255202653
10.809619238477 0.197752692530774
10.8657314629259 0.196782956011504
10.9218436873747 0.195819040010806
10.9779559118236 0.194860937448189
11.0340681362725 0.193908640704823
11.0901803607214 0.192962140778985
11.1462925851703 0.192021427755304
11.2024048096192 0.19108649074788
11.2585170340681 0.190157317930608
11.314629258517 0.189233896567058
11.3707414829659 0.188316213039889
11.4268537074148 0.187404252879845
11.4829659318637 0.18649800079426
11.5390781563126 0.185597440695098
11.5951903807615 0.184702555726569
11.6513026052104 0.183813328292182
11.7074148296593 0.182929740112708
11.7635270541082 0.182051772117039
11.8196392785571 0.181179404675209
11.875751503006 0.180312617521368
11.9318637274549 0.179451389724499
11.9879759519038 0.178595699786471
12.0440881763527 0.17774552564474
12.1002004008016 0.176900844695723
12.1563126252505 0.176061633816886
12.2124248496994 0.175227869390344
12.2685370741483 0.174399527323316
12.3246492985972 0.173576583070104
12.3807615230461 0.172759011652767
12.436873747495 0.171946787683028
12.4929859719439 0.171139885374492
12.5490981963928 0.170338278577377
12.6052104208417 0.169541940782143
12.6613226452906 0.16875084514564
12.7174348697395 0.167964964507785
12.7735470941884 0.167184271502643
12.8296593186373 0.166408738167173
12.8857715430862 0.165638336591545
12.9418837675351 0.164873038608983
12.997995991984 0.164112815667026
13.0541082164329 0.163357639063249
13.1102204408818 0.162607479865574
13.1663326653307 0.16186230899379
13.2224448897796 0.16112209716357
13.2785571142285 0.160386814941335
13.3346693386774 0.159656432809659
13.3907815631263 0.158930920852033
13.4468937875752 0.158210249425857
13.503006012024 0.157494388518968
13.5591182364729 0.156783308083884
13.6152304609218 0.156076977988112
13.6713426853707 0.155375368024207
13.7274549098196 0.154678447920583
13.7835671342685 0.153986187351961
13.8396793587174 0.153298555949515
13.8957915831663 0.152615523310954
13.9519038076152 0.151937059008507
14.0080160320641 0.151263132601084
14.064128256513 0.150593713640229
14.1202404809619 0.149928771679944
14.1763527054108 0.149268276284878
14.2324649298597 0.148612197038273
14.2885771543086 0.147960503587211
14.3446893787575 0.147313165462822
14.4008016032064 0.146670152458642
14.4569138276553 0.146031434319773
14.5130260521042 0.145396980738693
14.5691382765531 0.144766761552512
14.625250501002 0.144140746779583
14.6813627254509 0.143518906355416
14.7374749498998 0.142901210344616
14.7935871743487 0.142287628978811
14.8496993987976 0.141678132246403
14.9058116232465 0.14107269072839
14.9619238476954 0.140471274772364
15.0180360721443 0.139873854912514
15.0741482965932 0.139280401790931
15.1302605210421 0.138690886161846
15.186372745491 0.138105278895642
15.2424849699399 0.137523551128709
15.2985971943888 0.136945673536953
15.3547094188377 0.136371617799697
15.4108216432866 0.135801355142503
15.4669338677355 0.135234857070668
15.5230460921844 0.13467209522612
15.5791583166333 0.134113041424339
15.6352705410822 0.133557667541598
15.6913827655311 0.133005945584007
15.74749498998 0.132457847897541
15.8036072144289 0.131913346792422
15.8597194388778 0.131372414785349
15.9158316633267 0.130835024546638
15.9719438877756 0.130301148961226
16.0280561122244 0.129770760867195
16.0841683366733 0.129243833488091
16.1402805611222 0.128720340166753
16.1963927855711 0.128200254326304
16.25250501002 0.127683549604816
16.3086172344689 0.127170199831785
16.3647294589178 0.126660178847192
16.4208416833667 0.126153460896317
16.4769539078156 0.125650020241158
16.5330661322645 0.125149831304221
16.5891783567134 0.124652868763548
16.6452905811623 0.124159107478314
16.7014028056112 0.123668522165212
16.7575150300601 0.123181088300023
16.813627254509 0.122696780975435
16.8697394789579 0.122215575855236
16.9258517034068 0.121737448319524
16.9819639278557 0.121262374461795
17.0380761523046 0.120790330292364
17.0941883767535 0.120321291732304
17.1503006012024 0.119855235351059
17.2064128256513 0.119392137641042
17.2625250501002 0.118931975293319
17.3186372745491 0.118474725140366
17.374749498998 0.118020364266053
17.4308617234469 0.117568869888493
17.4869739478958 0.1171202193502
17.5430861723447 0.116674390319815
17.5991983967936 0.116231360373559
17.6553106212425 0.115791107516495
17.7114228456914 0.115353609789107
17.7675350701403 0.114918845525339
17.8236472945892 0.114486792992331
17.8797595190381 0.114057430901156
17.935871743487 0.113630737967129
17.9919839679359 0.113206693115303
18.0480961923848 0.112785275438841
18.1042084168337 0.112366464204737
18.1603206412826 0.111950238821008
18.2164328657315 0.111536578900334
18.2725450901804 0.111125464216471
18.3286573146293 0.110716874639009
18.3847695390782 0.110310790287664
18.4408817635271 0.109907191553066
18.496993987976 0.109506058447318
18.5531062124249 0.109107371934295
18.6092184368737 0.108711112631901
18.6653306613226 0.108317261396212
18.7214428857715 0.107925799347261
18.7775551102204 0.107536707594274
18.8336673346693 0.107149967608189
18.8897795591182 0.106765560885186
18.9458917835671 0.106383469061989
19.002004008016 0.10600367406217
19.0581162324649 0.105626157674864
19.1142284569138 0.105250902303328
19.1703406813627 0.104877890082455
19.2264529058116 0.104507103432894
19.2825651302605 0.10413852504674
19.3386773547094 0.103772137626552
19.3947895791583 0.103407924067269
19.4509018036072 0.103045867473248
19.5070140280561 0.102685950675956
19.563126252505 0.102328157408629
19.6192384769539 0.101972471137622
19.6753507014028 0.101618875031509
19.7314629258517 0.101267353282819
19.7875751503006 0.100917889643625
19.8436873747495 0.100570468122183
19.8997995991984 0.100225072922076
19.9559118236473 0.0998816883587498
20.0120240480962 0.0995402987635679
20.0681362725451 0.0992008888319807
20.124248496994 0.0988634432511544
20.1803607214429 0.0985279468539266
20.2364729458918 0.0981943846974141
20.2925851703407 0.0978627418925259
20.3486973947896 0.0975330032475112
20.4048096192385 0.097205154630668
20.4609218436874 0.0968791814255015
20.5170340681363 0.0965550692131083
20.5731462925852 0.0962328037529111
20.6292585170341 0.095912370926309
20.685370741483 0.0955937566353559
20.7414829659319 0.0952769472046811
20.7975951903808 0.0949619285518638
20.8537074148297 0.0946486873376179
20.9098196392786 0.0943372099159503
20.9659318637275 0.0940274829298823
21.0220440881764 0.0937194930232034
21.0781563126253 0.093413227103852
21.1342685370741 0.0931086720949343
21.190380761523 0.0928058150601125
21.2464929859719 0.0925046431779813
21.3026052104208 0.0922051437375874
21.3587174348697 0.0919073041425109
21.4148296593186 0.0916111119565343
21.4709418837675 0.0913165546484418
21.5270541082164 0.091023620106874
21.5831663326653 0.0907322961147635
21.6392785571142 0.0904425707002834
21.6953907815631 0.0901544316673848
21.751503006012 0.0898678674516422
21.8076152304609 0.0895828662747322
21.8637274549098 0.0892994162150882
21.9198396793587 0.0890175060734562
21.9759519038076 0.0887371243047763
22.0320641282565 0.088458259558659
22.0881763527054 0.0881809007226437
22.1442885771543 0.0879050364113745
22.2004008016032 0.087630655751701
22.2565130260521 0.0873577478275206
22.312625250501 0.0870863017015583
22.3687374749499 0.0868163066525819
22.4248496993988 0.0865477520981452
22.4809619238477 0.0862806275144219
22.5370741482966 0.0860149221878413
22.5931863727455 0.0857506259916925
22.6492985971944 0.0854877286839208
22.7054108216433 0.0852262195644111
22.7615230460922 0.0849660890547279
22.8176352705411 0.0847073270057922
22.87374749499 0.0844499234460126
22.9298597194389 0.0841938685395019
22.9859719438878 0.083939152556731
23.0420841683367 0.0836857657034144
23.0981963927856 0.0834336985153698
23.1543086172345 0.0831829414417567
23.2104208416834 0.0829334850585078
23.2665330661323 0.0826853200204057
23.3226452905812 0.0824384370679639
23.3787575150301 0.0821928270181791
23.434869739479 0.0819484809500059
23.4909819639279 0.0817053892987343
23.5470941883768 0.0814635437226985
23.6032064128257 0.0812229349874596
23.6593186372745 0.0809835544861239
23.7154308617234 0.0807453934716641
23.7715430861723 0.080508443226938
23.8276553106212 0.0802726954375115
23.8837675350701 0.0800381410312587
23.939879759519 0.0798047723152351
23.9959919839679 0.0795725802804351
24.0521042084168 0.0793415571752018
24.1082164328657 0.0791116945753493
24.1643286573146 0.0788829842105622
24.2204408817635 0.0786554182664495
24.2765531062124 0.0784289886340531
24.3326653306613 0.0782036874266153
24.3887775551102 0.0779795067100468
24.4448897795591 0.0777564387691919
24.501002004008 0.0775344758962536
24.5571142284569 0.0773136102676058
24.6132264529058 0.077093834444711
24.6693386773547 0.0768751408674527
24.7254509018036 0.0766575220586427
24.7815631262525 0.0764409706157822
24.8376753507014 0.0762254791988237
24.8937875751503 0.0760110405240268
24.9498997995992 0.0757976473819315
25.0060120240481 0.0755852926138184
25.062124248497 0.0753739691262813
25.1182364729459 0.0751636698803798
25.1743486973948 0.0749543879065648
25.2304609218437 0.0747461163108932
25.2865731462926 0.074538848140092
25.3426853707415 0.074332576695993
25.3987975951904 0.074127295270357
25.4549098196393 0.0739229969449419
25.5110220440882 0.0737196753182498
25.5671342685371 0.0735173237405318
25.623246492986 0.0733159356870212
25.6793587174349 0.0731155046899599
25.7354709418838 0.0729160243368368
25.7915831663327 0.0727174882678645
25.8476953907816 0.0725198901652046
25.9038076152305 0.0723232237848481
25.9599198396794 0.072127482920535
26.0160320641283 0.0719326614371715
26.0721442885772 0.0717387532016581
26.1282565130261 0.0715457522086105
26.184368737475 0.0713536523303745
26.2404809619238 0.0711624477727912
26.2965931863727 0.0709721326035065
26.3527054108216 0.0707827008566587
26.4088176352705 0.0705941468508552
26.4649298597194 0.0704064647977231
26.5210420841683 0.0702196489230505
26.5771543086172 0.0700336936708166
26.6332665330661 0.0698485932956654
26.689378757515 0.0696643423106389
26.7454909819639 0.0694809351771764
26.8016032064128 0.0692983664009926
26.8577154308617 0.0691166305486966
26.9138276553106 0.0689357222254038
26.9699398797595 0.0687556360812934
27.0260521042084 0.0685763668257956
27.0821643286573 0.0683979091478732
27.1382765531062 0.0682202578752028
27.1943887775551 0.06804340782508
27.250501002004 0.0678673538313214
27.3066132264529 0.0676920908002671
27.3627254509018 0.0675176137049933
27.4188376753507 0.0673439175166137
27.4749498997996 0.0671709972614479
27.5310621242485 0.0669988480034436
27.5871743486974 0.0668274648560945
27.6432865731463 0.0666568429688953
27.6993987975952 0.0664869774663161
27.7555110220441 0.0663178636442266
27.811623246493 0.0661494967781545
27.8677354709419 0.0659818720207029
27.9238476953908 0.0658149848756409
27.9799599198397 0.0656488306267502
28.0360721442886 0.0654834046716358
28.0921843687375 0.0653187025069803
28.1482965931864 0.0651547195821908
28.2044088176353 0.0649914514184146
28.2605210420842 0.0648288935653448
28.3166332665331 0.0646670416110906
28.372745490982 0.0645058911696755
28.4288577154309 0.0643454379531889
28.4849699398798 0.0641856774969672
28.5410821643287 0.0640266056860622
28.5971943887776 0.0638682181828658
28.6533066132265 0.0637105108220592
28.7094188376754 0.0635534794134523
28.7655310621242 0.0633971198032383
28.8216432865731 0.0632414279193608
28.877755511022 0.0630863995732043
28.9338677354709 0.0629320308489622
28.9899799599198 0.0627783176383319
29.0460921843687 0.0626252559371803
29.1022044088176 0.0624728418646017
29.1583166332665 0.062321071459325
29.2144288577154 0.0621699409100455
29.2705410821643 0.0620194461642165
29.3266533066132 0.061869583422848
29.3827655310621 0.0617203490151215
29.438877755511 0.0615717390877176
29.4949899799599 0.061423749891659
29.5511022044088 0.0612763777039983
29.6072144288577 0.0611296188344572
29.6633266533066 0.0609834696230704
29.7194388777555 0.0608379264268236
29.7755511022044 0.0606929856733786
29.8316633266533 0.0605486436659628
29.8877755511022 0.0604048969627086
29.9438877755511 0.0602617419858091
30 0.0601191752669235
};
\addlegendentry{$\rho_{22}^{(1)}$}
\addplot [crimson2143940, mark=square, mark size=2, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
3.85170340681363 0.0529023328490023
3.90781563126253 0.0577398274402147
3.96392785571142 0.0605034288792272
4.02004008016032 0.0628445575384051
4.07615230460922 0.0649725729209659
4.13226452905812 0.0669683526734875
4.18837675350701 0.068873034448425
4.24448897795591 0.0707107969393613
4.30060120240481 0.0724972027014433
4.35671342685371 0.0742429167453395
4.41282565130261 0.0759555914141951
4.4689378757515 0.0776409125224658
4.5250501002004 0.0793032236051301
4.5811623246493 0.0809459157635986
4.6372745490982 0.0825716856247644
4.69338677354709 0.0841827091144517
4.74949899799599 0.085780764133566
4.80561122244489 0.0873673185979767
4.86172344689379 0.0889435949827072
4.91783567134269 0.0905106187412226
4.97394789579158 0.0920692556177923
5.03006012024048 0.0936202393302275
5.08617234468938 0.0951641954531456
5.14228456913828 0.0967016577572127
5.19839679358717 0.0982330832885895
5.25450901803607 0.0997588639014773
5.31062124248497 0.101279335540553
5.36673346693387 0.102794785963877
5.42284569138276 0.104305461589515
5.47895791583166 0.1058115728464
5.53507014028056 0.107313298565842
5.59118236472946 0.108810789907861
5.64729458917836 0.110304174001751
5.70340681362725 0.111793556436463
5.75951903807615 0.113279023928356
5.81563126252505 0.114760646308725
5.87174348697395 0.11623847862522
5.92785571142285 0.117712562649826
5.98396793587174 0.119182927691471
6.04008016032064 0.12064959342157
6.09619238476954 0.12211256937464
6.15230460921844 0.123571856737067
6.20841683366733 0.125027449127689
6.26452905811623 0.126479333218935
6.32064128256513 0.127927489794263
6.37675350701403 0.129371894012884
6.43286573146293 0.130812516399383
6.48897795591182 0.13224932247568
6.54509018036072 0.133682274866098
6.60120240480962 0.135111332004936
6.65731462925852 0.13653644964742
6.71342685370742 0.13795758089063
6.76953907815631 0.13937467592237
6.82565130260521 0.140787683802082
6.88176352705411 0.142196551228716
6.93787575150301 0.143601223566941
6.9939879759519 0.145001644923039
7.0501002004008 0.146397758661736
7.1062124248497 0.147789506223902
7.1623246492986 0.149176829999214
7.2184368737475 0.150559670763426
7.27454909819639 0.151937969572708
7.33066132264529 0.153311667233627
7.38677354709419 0.154680703883334
7.44288577154309 0.156045021025644
7.49899799599198 0.157404559201051
7.55511022044088 0.158759260184967
7.61122244488978 0.160109065763188
7.66733466933868 0.161453918378945
7.72344689378758 0.162793761377808
7.77955911823647 0.164128537931416
7.83567134268537 0.165458193364967
7.89178356713427 0.166782672997475
7.94789579158317 0.16810192332259
8.00400801603206 0.169415891847486
8.06012024048096 0.170724527261755
8.11623246492986 0.172027778894126
8.17234468937876 0.173325597927925
8.22845691382766 0.17461793636626
8.28456913827655 0.175904747573377
8.34068136272545 0.177185985921422
8.39679358717435 0.178461607556055
8.45290581162325 0.179731569626116
8.50901803607215 0.180995830784043
8.56513026052104 0.182254351078084
8.62124248496994 0.183507091882677
8.67735470941884 0.184754015990818
8.73346693386774 0.185995087626245
8.78957915831663 0.187230272940843
8.84569138276553 0.188459538392503
8.90180360721443 0.189682853243962
8.95791583166333 0.190900187428938
9.01402805611222 0.192111512528883
9.07014028056112 0.193316801603858
9.12625250501002 0.194516029182191
9.18236472945892 0.195709171256937
9.23847695390782 0.196896205280702
9.29458917835671 0.198077110158871
9.35070140280561 0.199251866241362
9.40681362725451 0.200420455312963
9.46292585170341 0.20158286058236
9.51903807615231 0.202739066669923
9.5751503006012 0.203889059594321
9.6312625250501 0.205032826758051
9.687374749499 0.206170356944754
9.7434869739479 0.20730164023867
9.79959919839679 0.208426668135524
9.85571142284569 0.209545433404076
9.91182364729459 0.210657930091689
9.96793587174349 0.211764153571184
10.0240480961924 0.212864100441232
10.0801603206413 0.213957768545332
10.1362725450902 0.215045156942333
10.1923847695391 0.216126265884699
10.248496993988 0.217201096796184
10.3046092184369 0.218269652249198
10.3607214428858 0.219331935941801
10.4168336673347 0.220387952896235
10.4729458917836 0.221437708326344
10.5290581162325 0.222481209965241
10.5851703406814 0.223518465156625
10.6412825651303 0.224549483348721
10.6973947895792 0.225574274137144
10.7535070140281 0.226592848662959
10.809619238477 0.227605218699502
10.8657314629259 0.228611397005952
10.9218436873747 0.22961139722753
10.9779559118236 0.23060523387134
11.0340681362725 0.231592922282273
11.0901803607214 0.23257447861903
11.1462925851703 0.233549919830274
11.2024048096192 0.234519263630901
11.2585170340681 0.235482528478524
11.314629258517 0.236439733550118
11.3707414829659 0.237390898771296
11.4268537074148 0.238336044530434
11.4829659318637 0.239275192184476
11.5390781563126 0.240208363503783
11.5951903807615 0.241135580920465
11.6513026052104 0.242056867450139
11.7074148296593 0.242972246670896
11.7635270541082 0.243881742701999
11.8196392785571 0.244785380183241
11.875751503006 0.245683184253912
11.9318637274549 0.246575180532676
11.9879759519038 0.247461395097504
12.0440881763527 0.248341854466447
12.1002004008016 0.249216585576893
12.1563126252505 0.250085615825483
12.2124248496994 0.250948972762244
12.2685370741483 0.251806684646851
12.3246492985972 0.252658779854698
12.3807615230461 0.253505287202613
12.436873747495 0.254346235602069
12.4929859719439 0.255181654585439
12.5490981963928 0.256011573746646
12.6052104208417 0.256836022996505
12.6613226452906 0.257655032493127
12.7174348697395 0.258468632624619
12.7735470941884 0.259276853997999
12.8296593186373 0.260079727420674
12.8857715430862 0.260877283891971
12.9418837675351 0.261669554569432
12.997995991984 0.262456570794196
13.0541082164329 0.263238364038725
13.1102204408818 0.264014965913558
13.1663326653307 0.264786408150825
13.2224448897796 0.265552722592074
13.2785571142285 0.266313941176431
13.3346693386774 0.267070095929088
13.3907815631263 0.267821218950105
13.4468937875752 0.268567342403567
13.503006012024 0.269308498507023
13.5591182364729 0.270044719524015
13.6152304609218 0.270776037755589
13.6713426853707 0.27150248548221
13.7274549098196 0.272224095078912
13.7835671342685 0.272940898970593
13.8396793587174 0.273652929183749
13.8957915831663 0.274360218348376
13.9519038076152 0.275062798666711
14.0080160320641 0.275760702405795
14.064128256513 0.276453961811893
14.1202404809619 0.277142609084188
14.1763527054108 0.277826676351671
14.2324649298597 0.278506195720388
14.2885771543086 0.279181199210312
14.3446893787575 0.279851718777062
14.4008016032064 0.280517786300473
14.4569138276553 0.281179433578328
14.5130260521042 0.281836692319272
14.5691382765531 0.282489594145332
14.625250501002 0.283138170570398
14.6813627254509 0.283782453011972
14.7374749498998 0.284422472777286
14.7935871743487 0.285058261061037
14.8496993987976 0.285689848940659
14.9058116232465 0.286317267372137
14.9619238476954 0.286940547186034
15.0180360721443 0.287559719080922
15.0741482965932 0.288174813634534
15.1302605210421 0.288785861263081
15.186372745491 0.289392892268545
15.2424849699399 0.289995936796319
15.2985971943888 0.290595024848354
15.3547094188377 0.291190186277483
15.4108216432866 0.291781450784667
15.4669338677355 0.292368847916411
15.5230460921844 0.292952407070798
15.5791583166333 0.293532157452682
15.6352705410822 0.294108128156474
15.6913827655311 0.294680348091573
15.74749498998 0.295248845960616
15.8036072144289 0.295813650373773
15.8597194388778 0.296374789722445
15.9158316633267 0.296932292270077
15.9719438877756 0.297486185987767
16.0280561122244 0.29803649885382
16.0841683366733 0.29858325855157
16.1402805611222 0.299126492616766
16.1963927855711 0.299666228415952
16.25250501002 0.300202493106261
16.3086172344689 0.300735313760275
16.3647294589178 0.301264717124888
16.4208416833667 0.301790729882412
16.4769539078156 0.302313378490895
16.5330661322645 0.302832689232861
16.5891783567134 0.303348688208993
16.6452905811623 0.303861401337757
16.7014028056112 0.304370854355063
16.7575150300601 0.30487707281401
16.813627254509 0.305380082084699
16.8697394789579 0.3058799073541
16.9258517034068 0.306376573626
16.9819639278557 0.306870105720907
17.0380761523046 0.307360528276282
17.0941883767535 0.3078478657465
17.1503006012024 0.308332142402902
17.2064128256513 0.308813382334359
17.2625250501002 0.309291609447153
17.3186372745491 0.309766847465472
17.374749498998 0.310239119931709
17.4308617234469 0.310708450206851
17.4869739478958 0.311174861450148
17.5430861723447 0.31163837672342
17.5991983967936 0.312099018783876
17.6553106212425 0.312556810292345
17.7114228456914 0.313011773710027
17.7675350701403 0.313463931321116
17.8236472945892 0.313913305226751
17.8797595190381 0.314359917359963
17.935871743487 0.314803789470774
17.9919839679359 0.315244943136006
18.0480961923848 0.315683399757456
18.1042084168337 0.316119180562942
18.1603206412826 0.316552306607089
18.2164328657315 0.316982798772159
18.2725450901804 0.317410677768906
18.3286573146293 0.317835964137431
18.3847695390782 0.318258678248337
18.4408817635271 0.318678840302294
18.496993987976 0.319096470333654
18.5531062124249 0.319511588210699
18.6092184368737 0.319924213627865
18.6653306613226 0.320334366126601
18.7214428857715 0.320742065076188
18.7775551102204 0.321147329684881
18.8336673346693 0.321550178998516
18.8897795591182 0.321950631902299
18.9458917835671 0.322348707121075
19.002004008016 0.322744423215212
19.0581162324649 0.323137798608869
19.1142284569138 0.323528851536713
19.1703406813627 0.323917600099167
19.2264529058116 0.324304062236493
19.2825651302605 0.324688255734908
19.3386773547094 0.325070198228383
19.3947895791583 0.325449907198968
19.4509018036072 0.325827399985689
19.5070140280561 0.3262026937486
19.563126252505 0.326575805551263
19.6192384769539 0.326946752250174
19.6753507014028 0.327315550608521
19.7314629258517 0.327682217214123
19.7875751503006 0.328046768523075
19.8436873747495 0.328409220831716
19.8997995991984 0.328769590315774
19.9559118236473 0.329127893001828
20.0120240480962 0.329484144774831
20.0681362725451 0.329838361382959
20.124248496994 0.330190558437038
20.1803607214429 0.330540751411626
20.2364729458918 0.330888955646917
20.2925851703407 0.331235186345914
20.3486973947896 0.331579458583277
20.4048096192385 0.331921787298765
20.4609218436874 0.332262187301989
20.5170340681363 0.332600673272956
20.5731462925852 0.332937259762971
20.6292585170341 0.333271961195804
20.685370741483 0.333604791868733
20.7414829659319 0.333935765953748
20.7975951903808 0.334264897500885
20.8537074148297 0.334592200426028
20.9098196392786 0.334917688539763
20.9659318637275 0.335241375519936
21.0220440881764 0.335563274927248
21.0781563126253 0.335883400203479
21.1342685370741 0.336201764671856
21.190380761523 0.336518381538992
21.2464929859719 0.336833263895387
21.3026052104208 0.33714642471689
21.3587174348697 0.337457876864085
21.4148296593186 0.337767633086556
21.4709418837675 0.338075706021224
21.5270541082164 0.338382108192001
21.5831663326653 0.338686852016505
21.6392785571142 0.338989949800841
21.6953907815631 0.339291413740208
21.751503006012 0.339591255937196
21.8076152304609 0.339889488366407
21.8637274549098 0.340186122912462
21.9198396793587 0.340481171351674
21.9759519038076 0.340774645357276
22.0320641282565 0.341066556501455
22.0881763527054 0.34135691639471
22.1442885771543 0.341645735977111
22.2004008016032 0.341933027011619
22.2565130260521 0.342218800340415
22.312625250501 0.342503067222014
22.3687374749499 0.342785838571662
22.4248496993988 0.343067125270384
22.4809619238477 0.343346938071233
22.5370741482966 0.343625287765164
22.5931863727455 0.343902184851932
22.6492985971944 0.344177639870933
22.7054108216433 0.344451663237294
22.7615230460922 0.344724265275886
22.8176352705411 0.344995456218061
22.87374749499 0.345265246212904
22.9298597194389 0.345533645316579
22.9859719438878 0.345800663501415
23.0420841683367 0.346066310644229
23.0981963927856 0.346330596559251
23.1543086172345 0.346593530929022
23.2104208416834 0.34685512341371
23.2665330661323 0.347115383541022
23.3226452905812 0.34737432078406
23.3787575150301 0.347631944517873
23.434869739479 0.347888264046661
23.4909819639279 0.348143288591041
23.5470941883768 0.348397027287967
23.6032064128257 0.348649489203727
23.6593186372745 0.348900683321481
23.7154308617234 0.349150618548401
23.7715430861723 0.349399303715236
23.8276553106212 0.349646747576998
23.8837675350701 0.349892958813695
23.939879759519 0.350137946030953
23.9959919839679 0.350381717760901
24.0521042084168 0.350624282462694
24.1082164328657 0.350865648523211
24.1643286573146 0.351105824258069
24.2204408817635 0.351344817911649
24.2765531062124 0.351582637658386
24.3326653306613 0.351819291603167
24.3887775551102 0.352054787782342
24.4448897795591 0.352289134187714
24.501002004008 0.352522338649787
24.5571142284569 0.35275440906395
24.6132264529058 0.352985353184882
24.6693386773547 0.353215178710089
24.7254509018036 0.353443893275181
24.7815631262525 0.353671504452949
24.8376753507014 0.353898019751341
24.8937875751503 0.354123446485624
24.9498997995992 0.354347792427469
25.0060120240481 0.354571064508084
25.062124248497 0.354793270116222
25.1182364729459 0.355014416450221
25.1743486973948 0.355234510670445
25.2304609218437 0.355453559787197
25.2865731462926 0.355671570895777
25.3426853707415 0.355888550910752
25.3987975951904 0.356104506757519
25.4549098196393 0.356319445273908
25.5110220440882 0.356533373247889
25.5671342685371 0.356746297411956
25.623246492986 0.356958224441825
25.6793587174349 0.357169160954266
25.7354709418838 0.357379113527714
25.7915831663327 0.357588088661456
25.8476953907816 0.357796092817607
25.9038076152305 0.358003132382791
25.9599198396794 0.358209213763525
26.0160320641283 0.358414343205128
26.0721442885772 0.358618526970899
26.1282565130261 0.358821771266512
26.184368737475 0.359024082228738
26.2404809619238 0.359225465956728
26.2965931863727 0.359425928496195
26.3527054108216 0.359625475815075
26.4088176352705 0.359824113946809
26.4649298597194 0.360021848704818
26.5210420841683 0.360218685968945
26.5771543086172 0.360414631542863
26.6332665330661 0.360609691183207
26.689378757515 0.360803870600049
26.7454909819639 0.360997175457081
26.8016032064128 0.361189611387729
26.8577154308617 0.361381183918538
26.9138276553106 0.361571898623385
26.9699398797595 0.361761760970158
27.0260521042084 0.361950776398031
27.0821643286573 0.362138950302507
27.1382765531062 0.362326288036096
27.1943887775551 0.362512794906291
27.250501002004 0.362698476183983
27.3066132264529 0.3628833370906
27.3627254509018 0.363067382810362
27.4188376753507 0.363250618485105
27.4749498997996 0.363433049215842
27.5310621242485 0.363614680065984
27.5871743486974 0.3637955160491
27.6432865731463 0.363975562148056
27.6993987975952 0.364154823310134
27.7555110220441 0.364333304427078
27.811623246493 0.364511010371363
27.8677354709419 0.364687945962275
27.9238476953908 0.364864115990797
27.9799599198397 0.365039525204984
28.0360721442886 0.36521417831446
28.0921843687375 0.365388079997539
28.1482965931864 0.36556123489176
28.2044088176353 0.365733647599456
28.2605210420842 0.365905322687011
28.3166332665331 0.366076264685273
28.372745490982 0.366246478089715
28.4288577154309 0.36641596736092
28.4849699398798 0.36658473692695
28.5410821643287 0.36675279117302
28.5971943887776 0.366920134463132
28.6533066132265 0.367086771119107
28.7094188376754 0.367252705431355
28.7655310621242 0.367417941657954
28.8216432865731 0.367582484019183
28.877755511022 0.367746336697492
28.9338677354709 0.367909503902508
28.9899799599198 0.368071989706694
29.0460921843687 0.368233798225961
29.1022044088176 0.368394933525371
29.1583166332665 0.36855539963902
29.2144288577154 0.368715200570213
29.2705410821643 0.368874340291715
29.3266533066132 0.369032822746288
29.3827655310621 0.369190651846448
29.438877755511 0.369347831476111
29.4949899799599 0.369504365486151
29.5511022044088 0.369660257703792
29.6072144288577 0.369815511656912
29.6633266533066 0.369970131912358
29.7194388777555 0.370124121408888
29.7755511022044 0.370277484123526
29.8316633266533 0.370430223738785
29.8877755511022 0.37058234391025
29.9438877755511 0.370733848263998
30 0.370884740401882
};
\addlegendentry{$\rho_{12}^{(2)}$}
\addplot [steelblue31119180, mark=square, mark size=2, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
3.85170340681363 0.547704457428354
3.90781563126253 0.587870485449245
3.96392785571142 0.605949201092215
4.02004008016032 0.6192789139377
4.07615230460922 0.630116047449581
4.13226452905812 0.639349979178429
4.18837675350701 0.647442026561972
4.24448897795591 0.654668668654468
4.30060120240481 0.661211377159381
4.35671342685371 0.667196992039632
4.41282565130261 0.672718357577809
4.4689378757515 0.677845874109754
4.5250501002004 0.682634443630813
4.5811623246493 0.687127851848521
4.6372745490982 0.691361684122476
4.69338677354709 0.6953653131278
4.74949899799599 0.699163310196786
4.80561122244489 0.702776467337479
4.86172344689379 0.706222553804844
4.91783567134269 0.709516888259175
4.97394789579158 0.712672780663574
5.03006012024048 0.715701870598481
5.08617234468938 0.718614406372146
5.14228456913828 0.721419454412739
5.19839679358717 0.724125079019156
5.25450901803607 0.726738485406983
5.31062124248497 0.729266136979378
5.36673346693387 0.731713853164965
5.42284569138276 0.73408689306889
5.47895791583166 0.736390024280506
5.53507014028056 0.738627580808086
5.59118236472946 0.740803513289969
5.64729458917836 0.742921433343186
5.70340681362725 0.744984649059097
5.75951903807615 0.74699619797587
5.81563126252505 0.748958874455121
5.87174348697395 0.750875254959621
5.92785571142285 0.752747719114846
5.98396793587174 0.754578465932591
6.04008016032064 0.756369536871404
6.09619238476954 0.758122824001444
6.15230460921844 0.759840086364472
6.20841683366733 0.761522961203333
6.26452905811623 0.763172973857824
6.32064128256513 0.764791548259223
6.37675350701403 0.766380014121528
6.43286573146293 0.767939615857505
6.48897795591182 0.769471516615909
6.54509018036072 0.770976809555489
6.60120240480962 0.772456518097939
6.65731462925852 0.77391160448363
6.71342685370742 0.775342973442221
6.76953907815631 0.776751474227951
6.82565130260521 0.778137909831086
6.88176352705411 0.77950303505496
6.93787575150301 0.780847562518641
6.9939879759519 0.782172165047825
7.0501002004008 0.783477479302578
7.1062124248497 0.784764104098423
7.1623246492986 0.786032610792326
7.2184368737475 0.787283537276596
7.27454909819639 0.788517394975925
7.33066132264529 0.789734668749334
7.38677354709419 0.790935816971403
7.44288577154309 0.792121278533101
7.49899799599198 0.793291467276512
7.55511022044088 0.794446779336283
7.61122244488978 0.795587590551778
7.66733466933868 0.796714259222269
7.72344689378758 0.797827127610577
7.77955911823647 0.79892651972112
7.83567134268537 0.80001274850125
7.89178356713427 0.801086110510678
7.94789579158317 0.802146889841142
8.00400801603206 0.803195358263685
8.06012024048096 0.804231776223425
8.11623246492986 0.80525639201843
8.17234468937876 0.806269445355853
8.22845691382766 0.807271165249295
8.28456913827655 0.808261771813144
8.34068136272545 0.80924147575765
8.39679358717435 0.810210480840275
8.45290581162325 0.81116898217241
8.50901803607215 0.81211716792764
8.56513026052104 0.813055219387547
8.62124248496994 0.813983311122213
8.67735470941884 0.81490161133429
8.73346693386774 0.81581028261977
8.78957915831663 0.816709483119174
8.84569138276553 0.817599362758054
8.90180360721443 0.818480069969235
8.95791583166333 0.819351746441985
9.01402805611222 0.820214529825949
9.07014028056112 0.821068553564353
9.12625250501002 0.821913947078348
9.18236472945892 0.822750835970635
9.23847695390782 0.823579342217309
9.29458917835671 0.824399584348607
9.35070140280561 0.825211677619216
9.40681362725451 0.826015734168848
9.46292585170341 0.826811863173511
9.51903807615231 0.82760017098822
9.5751503006012 0.828380761281473
9.6312625250501 0.829153735162116
9.687374749499 0.829919191341148
9.7434869739479 0.830677226033582
9.79959919839679 0.83142793348682
9.85571142284569 0.832171405680289
9.91182364729459 0.832907732525185
9.96793587174349 0.833637002123569
10.0240480961924 0.834359300640749
10.0801603206413 0.835074712490887
10.1362725450902 0.835783320390842
10.1923847695391 0.836485205431101
10.248496993988 0.837180447142668
10.3046092184369 0.837869123560242
10.3607214428858 0.838551311281824
10.4168336673347 0.83922708596494
10.4729458917836 0.839896520180337
10.5290581162325 0.84055968818426
10.5851703406814 0.841216659951006
10.6412825651303 0.841867506948287
10.6973947895792 0.84251229701193
10.7535070140281 0.843151098993274
10.809619238477 0.84378397948232
10.8657314629259 0.844411004339151
10.9218436873747 0.845032238428522
10.9779559118236 0.845647745651765
11.0340681362725 0.846257588976975
11.0901803607214 0.846861830467526
11.1462925851703 0.84746053130909
11.2024048096192 0.848053751835166
11.2585170340681 0.848641551551285
11.314629258517 0.849223989157906
11.3707414829659 0.849801122695906
11.4268537074148 0.850373008946
11.4829659318637 0.850939704696947
11.5390781563126 0.851501265504929
11.5951903807615 0.85205774634972
11.6513026052104 0.852609201520522
11.7074148296593 0.85315568463019
11.7635270541082 0.853697248631728
11.8196392785571 0.854233945833199
11.875751503006 0.854765827910186
11.9318637274549 0.855292945919324
11.9879759519038 0.855815350310459
12.0440881763527 0.856333090939051
12.1002004008016 0.856846217079095
12.1563126252505 0.85735477754458
12.2124248496994 0.85785882009741
12.2685370741483 0.858358392701754
12.3246492985972 0.858853542265519
12.3807615230461 0.859344315471638
12.436873747495 0.859830757759131
12.4929859719439 0.860312915123766
12.5490981963928 0.860790832334806
12.6052104208417 0.861264553837957
12.6613226452906 0.861734123586598
12.7174348697395 0.862199585034081
12.7735470941884 0.862660981170002
12.8296593186373 0.863118354497353
12.8857715430862 0.863571747065884
12.9418837675351 0.864021200412716
12.997995991984 0.864466755694111
13.0541082164329 0.86490845356517
13.1102204408818 0.865346334248376
13.1663326653307 0.865780437526556
13.2224448897796 0.866210802748077
13.2785571142285 0.866637468832004
13.3346693386774 0.867060474273109
13.3907815631263 0.867479857146722
13.4468937875752 0.867895655113558
13.503006012024 0.868307905424314
13.5591182364729 0.868716644933237
13.6152304609218 0.869121910086985
13.6713426853707 0.869523736872264
13.7274549098196 0.869922161023387
13.7835671342685 0.870317217988442
13.8396793587174 0.870708942020331
13.8957915831663 0.871097368252788
13.9519038076152 0.871482530608423
14.0080160320641 0.871864462826953
14.064128256513 0.872243198311577
14.1202404809619 0.872618770109649
14.1763527054108 0.872991210794654
14.2324649298597 0.87336055276158
14.2885771543086 0.873726827933503
14.3446893787575 0.874090067912812
14.4008016032064 0.874450303957374
14.4569138276553 0.874807566981716
14.5130260521042 0.875161887560501
14.5691382765531 0.875513295938185
14.625250501002 0.875861822018268
14.6813627254509 0.876207495383123
14.7374749498998 0.876550345286755
14.7935871743487 0.876890400661786
14.8496993987976 0.877227690122162
14.9058116232465 0.877562241966447
14.9619238476954 0.877894084181283
15.0180360721443 0.878223244440989
15.0741482965932 0.878549750135939
15.1302605210421 0.878873628295948
15.186372745491 0.879194905724729
15.2424849699399 0.879513608884974
15.2985971943888 0.879829763956599
15.3547094188377 0.88014339682926
15.4108216432866 0.880454533105365
15.4669338677355 0.880763198103093
15.5230460921844 0.881069416876223
15.5791583166333 0.881373214132756
15.6352705410822 0.881674614406515
15.6913827655311 0.881973641928402
15.74749498998 0.882270320528535
15.8036072144289 0.882564673992385
15.8597194388778 0.882856725693495
15.9158316633267 0.883146498834499
15.9719438877756 0.883434016147089
16.0280561122244 0.88371930042646
16.0841683366733 0.884002374002378
16.1402805611222 0.884283259007548
16.1963927855711 0.884561977328124
16.25250501002 0.884838550586582
16.3086172344689 0.885113000252863
16.3647294589178 0.885385347381609
16.4208416833667 0.885655612964933
16.4769539078156 0.885923817674486
16.5330661322645 0.886189981967546
16.5891783567134 0.886454126072349
16.6452905811623 0.88671626999068
16.7014028056112 0.886976433500374
16.7575150300601 0.887234636157803
16.813627254509 0.887490897300343
16.8697394789579 0.887745236048818
16.9258517034068 0.887997671310004
16.9819639278557 0.888248221778635
17.0380761523046 0.888496905940575
17.0941883767535 0.888743742074529
17.1503006012024 0.888988748254069
17.2064128256513 0.889231942351276
17.2625250501002 0.889473342037634
17.3186372745491 0.889712964787005
17.374749498998 0.889950827877738
17.4308617234469 0.890186948394901
17.4869739478958 0.890421343228319
17.5430861723447 0.890654029095621
17.5991983967936 0.890885022502691
17.6553106212425 0.891114339787541
17.7114228456914 0.891341997101614
17.7675350701403 0.891568010420479
17.8236472945892 0.891792395522821
17.8797595190381 0.892015168039639
17.935871743487 0.892236343408413
17.9919839679359 0.892455936899526
18.0480961923848 0.892673963613124
18.1042084168337 0.892890438481267
18.1603206412826 0.893105376269781
18.2164328657315 0.893318791580249
18.2725450901804 0.893530698851925
18.3286573146293 0.893741112363621
18.3847695390782 0.893950046236381
18.4408817635271 0.894157514431437
18.496993987976 0.89436353075983
18.5531062124249 0.894568108881731
18.6092184368737 0.89477126228576
18.6653306613226 0.894973004342697
18.7214428857715 0.895173348254569
18.7775551102204 0.89537230708313
18.8336673346693 0.895569893744191
18.8897795591182 0.895766121013611
18.9458917835671 0.895961001524859
19.002004008016 0.896154547772059
19.0581162324649 0.896346772112508
19.1142284569138 0.896537686767402
19.1703406813627 0.8967273038235
19.2264529058116 0.896915635235154
19.2825651302605 0.897102692824761
19.3386773547094 0.897288488286459
19.3947895791583 0.89747303318532
19.4509018036072 0.8976563389813
19.5070140280561 0.897838416925646
19.563126252505 0.89801927829216
19.6192384769539 0.898198934066102
19.6753507014028 0.898377395257488
19.7314629258517 0.898554672674198
19.7875751503006 0.898730777032956
19.8436873747495 0.898905718913249
19.8997995991984 0.899079508804872
19.9559118236473 0.899252157075321
20.0120240480962 0.899423673975958
20.0681362725451 0.899594069649686
20.124248496994 0.899763354129845
20.1803607214429 0.899931537341486
20.2364729458918 0.900098629105881
20.2925851703407 0.900264639126005
20.3486973947896 0.900429577019134
20.4048096192385 0.900593452287075
20.4609218436874 0.900756274332425
20.5170340681363 0.900918052457377
20.5731462925852 0.901078795864367
20.6292585170341 0.901238513657527
20.685370741483 0.901397214843784
20.7414829659319 0.901554908334373
20.7975951903808 0.901711602953203
20.8537074148297 0.901867307396668
20.9098196392786 0.902022030320869
20.9659318637275 0.902175780254839
21.0220440881764 0.902328565647359
21.0781563126253 0.902480394853091
21.1342685370741 0.90263127614533
21.190380761523 0.902781217705495
21.2464929859719 0.902930227629905
21.3026052104208 0.903078313930449
21.3587174348697 0.903225484531643
21.4148296593186 0.903371747279532
21.4709418837675 0.90351710993625
21.5270541082164 0.903661580177554
21.5831663326653 0.903805165607793
21.6392785571142 0.90394787374615
21.6953907815631 0.904089712030868
21.751503006012 0.904230687838018
21.8076152304609 0.904370808443738
21.8637274549098 0.904510081065226
21.9198396793587 0.904648512839782
21.9759519038076 0.904786110831077
22.0320641282565 0.904922882033
22.0881763527054 0.905058833682374
22.1442885771543 0.905193971653536
22.2004008016032 0.905328303813489
22.2565130260521 0.905461836208442
22.312625250501 0.905594575810329
22.3687374749499 0.905726529078235
22.4248496993988 0.90585770251524
22.4809619238477 0.905988102555734
22.5370741482966 0.906117735577374
22.5931863727455 0.906246607879526
22.6492985971944 0.906374725706342
22.7054108216433 0.906502095236864
22.7615230460922 0.906628722588734
22.8176352705411 0.906754613807502
22.87374749499 0.90687977489533
22.9298597194389 0.907004211781237
22.9859719438878 0.90712793034275
23.0420841683367 0.907250936377537
23.0981963927856 0.907373235680878
23.1543086172345 0.907494833871194
23.2104208416834 0.907615736668682
23.2665330661323 0.90773594961283
23.3226452905812 0.907855478254095
23.3787575150301 0.90797432805055
23.434869739479 0.908092504428691
23.4909819639279 0.908210012753486
23.5470941883768 0.908326858327103
23.6032064128257 0.908443046416888
23.6593186372745 0.90855858222697
23.7154308617234 0.908673470912367
23.7715430861723 0.908787717577458
23.8276553106212 0.908901327276367
23.8837675350701 0.90901430501362
23.939879759519 0.909126655744299
23.9959919839679 0.90923838437543
24.0521042084168 0.909349495765714
24.1082164328657 0.909459994726425
24.1643286573146 0.909569886022098
24.2204408817635 0.909679174370646
24.2765531062124 0.909787864444245
24.3326653306613 0.909895960869756
24.3887775551102 0.910003468229905
24.4448897795591 0.910110391109599
24.501002004008 0.910216733865866
24.5571142284569 0.910322501069116
24.6132264529058 0.910427697105282
24.6693386773547 0.910532326331082
24.7254509018036 0.910636393068234
24.7815631262525 0.910739901600539
24.8376753507014 0.910842856168524
24.8937875751503 0.910945260813204
24.9498997995992 0.911047120173983
25.0060120240481 0.911148437893035
25.062124248497 0.91124921821181
25.1182364729459 0.911349465173723
25.1743486973948 0.911449182835354
25.2304609218437 0.911548375006833
25.2865731462926 0.911647045792146
25.3426853707415 0.911745198981181
25.3987975951904 0.911842838478664
25.4549098196393 0.911939968088967
25.5110220440882 0.912036591594907
25.5671342685371 0.912132712746323
25.623246492986 0.912228335256031
25.6793587174349 0.912323462802433
25.7354709418838 0.912418099031362
25.7915831663327 0.912512247552258
25.8476953907816 0.912605911942696
25.9038076152305 0.912699095749972
25.9599198396794 0.912791802475506
26.0160320641283 0.912884035607939
26.0721442885772 0.912975798589528
26.1282565130261 0.913067094839301
26.184368737475 0.913157927736113
26.2404809619238 0.913248300634922
26.2965931863727 0.913338216857238
26.3527054108216 0.913427679684014
26.4088176352705 0.91351669240843
26.4649298597194 0.913605258230545
26.5210420841683 0.91369338036338
26.5771543086172 0.913781061979929
26.6332665330661 0.913868306224981
26.689378757515 0.913955116214497
26.7454909819639 0.914041495036353
26.8016032064128 0.914127445784589
26.8577154308617 0.914212971389715
26.9138276553106 0.914298074958886
26.9699398797595 0.914382759436381
27.0260521042084 0.914467027773749
27.0821643286573 0.914550882896148
27.1382765531062 0.914634327704351
27.1943887775551 0.914717365065872
27.250501002004 0.914799997834833
27.3066132264529 0.914882228830552
27.3627254509018 0.914964060850754
27.4188376753507 0.915045496667846
27.4749498997996 0.915126539029926
27.5310621242485 0.915207190673317
27.5871743486974 0.91528745426487
27.6432865731463 0.915367332503834
27.6993987975952 0.915446828052191
27.7555110220441 0.915525943511041
27.811623246493 0.915604681512162
27.8677354709419 0.915683044625433
27.9238476953908 0.915761035417676
27.9799599198397 0.915838656427677
28.0360721442886 0.91591591016457
28.0921843687375 0.915992799130908
28.1482965931864 0.916069325797151
28.2044088176353 0.916145492615029
28.2605210420842 0.916221302015072
28.3166332665331 0.916296756406945
28.372745490982 0.916371858179464
28.4288577154309 0.916446609700994
28.4849699398798 0.916521013324891
28.5410821643287 0.916595071363119
28.5971943887776 0.916668786139659
28.6533066132265 0.916742159937658
28.7094188376754 0.916815195025663
28.7655310621242 0.916887893655226
28.8216432865731 0.91696025805001
28.877755511022 0.917032290435792
28.9338677354709 0.917103992985399
28.9899799599198 0.91717536788843
29.0460921843687 0.917246417296312
29.1022044088176 0.917317143346766
29.1583166332665 0.917387548159658
29.2144288577154 0.917457633837033
29.2705410821643 0.917527402463312
29.3266533066132 0.917596856105552
29.3827655310621 0.917665996813643
29.438877755511 0.917734826622753
29.4949899799599 0.917803347539963
29.5511022044088 0.917871561573392
29.6072144288577 0.917939470567113
29.6633266533066 0.918007076892498
29.7194388777555 0.918074382094059
29.7755511022044 0.918141388240508
29.8316633266533 0.918208097249721
29.8877755511022 0.91827451102657
29.9438877755511 0.918340631447729
30 0.918406460394025
};
\addlegendentry{$\rho_{22}^{(2)}$}
\addplot [semithick, black, dashed, forget plot]
table {%
10 0
10 1
};

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={(c) Estimated singular values},
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
xmajorgrids,
xmin=0.6, xmax=31.4,
xtick style={draw=none},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Spectral norm},
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
ymin=-0.0591252153870436, ymax=35.7763401615912,
ytick style={draw=none}
]
\addplot [semithick, crimson2143940, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 10.1407432708499
0.222222222222222 10.0115413929555
0.444444444444444 10.2824616102332
0.666666666666667 10.2066140186111
0.888888888888889 10.3891419977712
1.11111111111111 10.3298186601016
1.33333333333333 10.4092042931
1.55555555555556 10.5416639974774
1.77777777777778 10.6808555784242
2 10.8630784458374
2.57142857142857 11.1090245870153
3.14285714285714 11.2842068066592
3.71428571428571 11.539939252534
4.28571428571429 11.8860427187142
4.85714285714286 12.2573048389246
5.42857142857143 12.6209667282562
6 12.82414441033
6.57142857142857 13.2034345926356
7.14285714285714 13.5990006130123
7.71428571428571 13.9382180450797
8.28571428571428 14.4428371158228
8.85714285714286 14.8218979540247
9.42857142857143 15.4017562823772
10 15.6971422539666
10.5714285714286 16.0431582475978
11.1428571428571 16.6490395942067
11.7142857142857 16.9914933984565
12.2857142857143 17.3776165112053
12.8571428571429 17.9645792480136
13.4285714285714 18.7251777688764
14 19.043560217018
14.5714285714286 19.4475898854809
15.1428571428571 19.8840702994607
15.7142857142857 20.5811560269127
16.2857142857143 21.0038007680283
16.8571428571429 21.6561960685069
17.4285714285714 22.1628795239221
18 22.6246685638043
18.5714285714286 23.2240843792507
19.1428571428571 23.8131879749907
19.7142857142857 24.1888754049221
20.2857142857143 24.7862318882189
20.8571428571429 25.2966812299145
21.4285714285714 25.8842169300439
22 26.3231924032807
22.5714285714286 26.8126582099651
23.1428571428571 27.4957094858056
23.7142857142857 28.2067710856515
24.2857142857143 28.6341023103543
24.8571428571429 28.9909885868446
25.4285714285714 29.6317254681415
26 30.2227298288875
26.5714285714286 30.6973639618449
27.1428571428571 31.404863284166
27.7142857142857 31.8716460233462
28.2857142857143 32.5330830087986
28.8571428571429 33.0345757263872
29.4285714285714 33.7577400802407
30 34.1474553717286
};
\addlegendentry{$\hat\lambda_1$}
\addplot [semithick, steelblue31119180, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 1.60060562911848
0.222222222222222 1.59968464194734
0.444444444444444 1.57774088749157
0.666666666666667 1.60115360684278
0.888888888888889 1.57044957950389
1.11111111111111 1.52996447395613
1.33333333333333 1.53822238753
1.55555555555556 1.59960807691749
1.77777777777778 1.57346086016772
2 1.5697595744756
2.57142857142857 1.80983818392262
3.14285714285714 1.98466337296752
3.71428571428571 2.15498314281613
4.28571428571429 2.40013064428166
4.85714285714286 2.56884134194281
5.42857142857143 2.72302760772119
6 2.88295792263717
6.57142857142857 2.97144138219548
7.14285714285714 3.06265109004694
7.71428571428571 3.18636716452284
8.28571428571428 3.13899527063808
8.85714285714286 3.26429712127196
9.42857142857143 3.39290010236218
10 3.37536792740316
10.5714285714286 3.40980931705589
11.1428571428571 3.58305568220064
11.7142857142857 3.77359364246417
12.2857142857143 3.86294173205067
12.8571428571429 3.84958236074026
13.4285714285714 4.05938437520499
14 4.23643945208031
14.5714285714286 4.36026529602901
15.1428571428571 4.3552378480269
15.7142857142857 4.43574061736765
16.2857142857143 4.55560627331663
16.8571428571429 4.5931403837324
17.4285714285714 4.6702251254154
18 4.62780209562121
18.5714285714286 4.78587152544364
19.1428571428571 4.80847376844702
19.7142857142857 4.98013174101905
20.2857142857143 4.88294715506133
20.8571428571429 5.07512068993424
21.4285714285714 5.06215285449282
22 5.22646636456162
22.5714285714286 5.12128511055603
23.1428571428571 5.1642525426198
23.7142857142857 5.20384345256203
24.2857142857143 5.2066129525556
24.8571428571429 5.36719299362194
25.4285714285714 5.37732345965643
26 5.30242746498223
26.5714285714286 5.3122191377592
27.1428571428571 5.53854330576409
27.7142857142857 5.44167253981697
28.2857142857143 5.33801288748735
28.8571428571429 5.38624853639117
29.4285714285714 5.43801786550888
30 5.50400404851702
};
\addlegendentry{$\hat\lambda_2$}
\addplot [crimson2143940, mark=triangle, mark size=2, mark repeat=50, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 10.81134958926
2.0561122244489 10.8351362546225
2.1122244488978 10.8590637223174
2.16833667334669 10.8831326028966
2.22444889779559 10.9073434995669
2.28056112224449 10.9316970079322
2.33667334669339 10.9561937157335
2.39278557114228 10.9808342025891
2.44889779559118 11.0056190397329
2.50501002004008 11.0305487897526
2.56112224448898 11.0556240063277
2.61723446893788 11.0808452339666
2.67334669338677 11.1062130077443
2.72945891783567 11.1317278530403
2.78557114228457 11.1573902852765
2.84168336673347 11.183200809656
2.89779559118236 11.2091599209032
2.95390781563126 11.2352681030046
3.01002004008016 11.261525828951
3.06613226452906 11.2879335604815
3.12224448897796 11.3144917478301
3.17835671342685 11.3412008294709
3.23446893787575 11.368061231874
3.29058116232465 11.3950733692536
3.34669338677355 11.4222376433263
3.40280561122244 11.4495544430702
3.45891783567134 11.4770241444879
3.51503006012024 11.5046471103731
3.57114228456914 11.5324236900812
3.62725450901804 11.5603542193043
3.68336673346693 11.5884390198511
3.73947895791583 11.6166783994312
3.79559118236473 11.6450726514448
3.85170340681363 11.6736220547777
3.85170340681363 11.6736220547777
3.90781563126253 11.7023268736025
3.90781563126253 11.7023268736025
3.96392785571142 11.7311873571846
3.96392785571142 11.7311873571846
4.02004008016032 11.7602037396959
4.02004008016032 11.7602037396959
4.07615230460922 11.7893762400339
4.07615230460922 11.7893762400339
4.13226452905812 11.8187050616476
4.13226452905812 11.8187050616476
4.18837675350701 11.8481903923712
4.18837675350701 11.8481903923712
4.24448897795591 11.8778324042642
4.24448897795591 11.8778324042642
4.30060120240481 11.9076312534593
4.30060120240481 11.9076312534593
4.35671342685371 11.9375870800179
4.35671342685371 11.9375870800179
4.41282565130261 11.9677000077937
4.41282565130261 11.9677000077937
4.4689378757515 11.9979701443044
4.4689378757515 11.9979701443044
4.5250501002004 12.0283975806115
4.5250501002004 12.0283975806115
4.5811623246493 12.0589823912087
4.5811623246493 12.0589823912087
4.6372745490982 12.0897246339199
4.6372745490982 12.0897246339199
4.69338677354709 12.1206243498044
4.69338677354709 12.1206243498044
4.74949899799599 12.1516815630732
4.74949899799599 12.1516815630732
4.80561122244489 12.1828962810126
4.80561122244489 12.1828962810126
4.86172344689379 12.2142684939189
4.86172344689379 12.2142684939189
4.91783567134269 12.2457981750416
4.91783567134269 12.2457981750416
4.97394789579158 12.2774852805363
4.97394789579158 12.2774852805363
5.03006012024048 12.3093297494281
5.03006012024048 12.3093297494281
5.08617234468938 12.341331503584
5.08617234468938 12.341331503584
5.14228456913828 12.3734904476955
5.14228456913828 12.3734904476955
5.19839679358717 12.4058064692721
5.19839679358717 12.4058064692721
5.25450901803607 12.438279438643
5.25450901803607 12.438279438643
5.31062124248497 12.4709092089712
5.31062124248497 12.4709092089712
5.36673346693387 12.5036956162755
5.36673346693387 12.5036956162755
5.42284569138276 12.5366384794647
5.42284569138276 12.5366384794647
5.47895791583166 12.5697376003804
5.47895791583166 12.5697376003804
5.53507014028056 12.602992763851
5.53507014028056 12.602992763851
5.59118236472946 12.6364037377548
5.59118236472946 12.6364037377548
5.64729458917836 12.6699702730946
5.64729458917836 12.6699702730946
5.70340681362725 12.7036921040807
5.70340681362725 12.7036921040806
5.75951903807615 12.737568948225
5.75951903807615 12.737568948225
5.81563126252505 12.771600506445
5.81563126252505 12.7716005064449
5.87174348697395 12.8057864631758
5.87174348697395 12.8057864631759
5.92785571142285 12.8401264864951
5.92785571142285 12.840126486495
5.98396793587174 12.8746202282536
5.98396793587174 12.8746202282536
6.04008016032064 12.9092673242184
6.04008016032064 12.9092673242184
6.09619238476954 12.9440673942235
6.09619238476954 12.9440673942235
6.15230460921844 12.9790200423296
6.15230460921844 12.9790200423296
6.20841683366733 13.0141248569936
6.20841683366733 13.0141248569936
6.26452905811623 13.0493814112461
6.26452905811623 13.0493814112461
6.32064128256513 13.0847892628772
6.32064128256513 13.0847892628772
6.37675350701403 13.1203479546313
6.37675350701403 13.1203479546313
6.43286573146293 13.1560570144091
6.43286573146293 13.156057014409
6.48897795591182 13.1919159554776
6.48897795591182 13.1919159554776
6.54509018036072 13.2279242766885
6.54509018036072 13.2279242766885
6.60120240480962 13.2640814627021
6.60120240480962 13.2640814627021
6.65731462925852 13.3003869842199
6.65731462925852 13.3003869842199
6.71342685370742 13.3368402982234
6.71342685370742 13.3368402982234
6.76953907815631 13.3734408482183
6.76953907815631 13.3734408482183
6.82565130260521 13.410188064487
6.82565130260521 13.410188064487
6.88176352705411 13.4470813643448
6.88176352705411 13.4470813643448
6.93787575150301 13.4841201524028
6.93787575150301 13.4841201524028
6.9939879759519 13.5213038208365
6.9939879759519 13.5213038208365
7.0501002004008 13.5586317496579
7.0501002004008 13.5586317496581
7.1062124248497 13.5961033069936
7.1062124248497 13.5961033069936
7.1623246492986 13.6337178493665
7.1623246492986 13.6337178493665
7.2184368737475 13.6714747219819
7.2184368737475 13.6714747219819
7.27454909819639 13.7093732590172
7.27454909819639 13.7093732590172
7.33066132264529 13.7474127839145
7.33066132264529 13.7474127839146
7.38677354709419 13.7855926096773
7.38677354709419 13.7855926096773
7.44288577154309 13.8239120391689
7.44288577154309 13.8239120391688
7.49899799599198 13.8623703654135
7.49899799599198 13.8623703654135
7.55511022044088 13.9009668719003
7.55511022044088 13.9009668719003
7.61122244488978 13.9397008328878
7.61122244488978 13.9397008328878
7.66733466933868 13.9785715137111
7.66733466933868 13.9785715137111
7.72344689378758 14.0175781710895
7.72344689378758 14.0175781710893
7.77955911823647 14.0567200534345
7.77955911823647 14.0567200534345
7.83567134268537 14.0959964011608
7.83567134268537 14.0959964011608
7.89178356713427 14.135406446994
7.89178356713427 14.135406446994
7.94789579158317 14.1749494162812
7.94789579158317 14.1749494162812
8.00400801603206 14.2146245273
8.00400801603206 14.2146245273
8.06012024048096 14.2544309915672
8.06012024048096 14.2544309915674
8.11623246492986 14.2943680141465
8.11623246492986 14.2943680141465
8.17234468937876 14.3344347939555
8.17234468937876 14.3344347939555
8.22845691382766 14.3746305240707
8.22845691382766 14.3746305240707
8.28456913827655 14.4149543920318
8.28456913827655 14.4149543920317
8.34068136272545 14.4554055801429
8.34068136272545 14.455405580143
8.39679358717435 14.4959832657733
8.39679358717435 14.4959832657733
8.45290581162325 14.5366866216537
8.45290581162325 14.5366866216537
8.50901803607215 14.5775148161726
8.50901803607215 14.5775148161726
8.56513026052104 14.6184670136673
8.56513026052104 14.6184670136673
8.62124248496994 14.6595423747141
8.62124248496994 14.6595423747138
8.67735470941884 14.7007400564138
8.67735470941884 14.7007400564137
8.73346693386774 14.742059212675
8.73346693386774 14.742059212675
8.78957915831663 14.7834989944939
8.78957915831663 14.7834989944936
8.84569138276553 14.8250585502278
8.84569138276553 14.8250585502278
8.90180360721443 14.8667370258707
8.90180360721443 14.8667370258709
8.95791583166333 14.9085335653181
8.95791583166333 14.9085335653181
9.01402805611222 14.950447310632
9.01402805611222 14.950447310632
9.07014028056112 14.9924774023009
9.07014028056112 14.9924774023009
9.12625250501002 15.0346229794944
9.12625250501002 15.0346229794944
9.18236472945892 15.0768831803148
9.18236472945892 15.0768831803148
9.23847695390782 15.119257142043
9.23847695390782 15.119257142043
9.29458917835671 15.1617440013799
9.29458917835671 15.1617440013799
9.35070140280561 15.2043428946842
9.35070140280561 15.2043428946842
9.40681362725451 15.2470529582038
9.40681362725451 15.2470529582038
9.46292585170341 15.2898733283032
9.46292585170341 15.2898733283032
9.51903807615231 15.3328031416864
9.51903807615231 15.3328031416864
9.5751503006012 15.3758415356136
9.5751503006012 15.3758415356136
9.6312625250501 15.4189876481137
9.6312625250501 15.4189876481137
9.687374749499 15.4622406181919
9.687374749499 15.4622406181919
9.7434869739479 15.5055995860315
9.7434869739479 15.5055995860315
9.79959919839679 15.5490636931914
9.79959919839679 15.5490636931914
9.85571142284569 15.5926320827974
9.85571142284569 15.5926320827974
9.91182364729459 15.6363038997294
9.91182364729459 15.6363038997294
9.96793587174349 15.6800782908033
9.96793587174349 15.6800782908033
10.0240480961924 15.7239544049468
10.0240480961924 15.7239544049468
10.0801603206413 15.7679313933712
10.0801603206413 15.7679313933712
10.1362725450902 15.8120084097378
10.1362725450902 15.8120084097377
10.1923847695391 15.8561846103183
10.1923847695391 15.8561846103182
10.248496993988 15.9004591541519
10.248496993988 15.9004591541519
10.3046092184369 15.9448312031955
10.3046092184369 15.9448312031955
10.3607214428858 15.98929992247
10.3607214428858 15.98929992247
10.4168336673347 16.0338644802012
10.4168336673347 16.0338644802019
10.4729458917836 16.0785240479562
10.4729458917836 16.0785240479562
10.5290581162325 16.1232778007741
10.5290581162325 16.1232778007744
10.5851703406814 16.1681249172929
10.5851703406814 16.1681249172929
10.6412825651303 16.2130645798707
10.6412825651303 16.2130645798707
10.6973947895792 16.2580959747028
10.6973947895792 16.2580959747028
10.7535070140281 16.3032182919338
10.7535070140281 16.3032182919338
10.809619238477 16.3484307257653
10.809619238477 16.3484307257653
10.8657314629259 16.3937324745589
10.8657314629259 16.3937324745589
10.9218436873747 16.439122740935
10.9218436873747 16.4391227409348
10.9779559118236 16.4846007318661
10.9779559118236 16.4846007318661
11.0340681362725 16.5301656587685
11.0340681362725 16.5301656587685
11.0901803607214 16.5758167375863
11.0901803607214 16.5758167375863
11.1462925851703 16.6215531888735
11.1462925851703 16.6215531888735
11.2024048096192 16.6673742378714
11.2024048096192 16.6673742378714
11.2585170340681 16.7132791145818
11.2585170340681 16.7132791145818
11.314629258517 16.7592670538366
11.314629258517 16.7592670538366
11.3707414829659 16.8053372953633
11.3707414829659 16.8053372953634
11.4268537074148 16.8514890838466
11.4268537074148 16.8514890838466
11.4829659318637 16.8977216689867
11.4829659318637 16.8977216689867
11.5390781563126 16.9440343055538
11.5390781563126 16.9440343055538
11.5951903807615 16.9904262534388
11.5951903807615 16.9904262534388
11.6513026052104 17.0368967777011
11.6513026052104 17.0368967777011
11.7074148296593 17.0834451486125
11.7074148296593 17.0834451486124
11.7635270541082 17.130070641698
11.7635270541082 17.1300706416981
11.8196392785571 17.1767725377741
11.8196392785571 17.1767725377741
11.875751503006 17.2235501229822
11.875751503006 17.2235501229822
11.9318637274549 17.2704026888213
11.9318637274549 17.2704026888213
11.9879759519038 17.3173295321755
11.9879759519038 17.3173295321755
12.0440881763527 17.3643299553407
12.0440881763527 17.3643299553407
12.1002004008016 17.4114032660466
12.1002004008016 17.4114032660466
12.1563126252505 17.4585487774774
12.1563126252505 17.4585487774775
12.2124248496994 17.5057658082892
12.2124248496994 17.5057658082892
12.2685370741483 17.5530536826252
12.2685370741483 17.5530536826252
12.3246492985972 17.6004117301279
12.3246492985972 17.6004117301279
12.3807615230461 17.6478392859495
12.3807615230461 17.6478392859495
12.436873747495 17.6953356907595
12.436873747495 17.6953356907595
12.4929859719439 17.7429002907507
12.4929859719439 17.7429002907507
12.5490981963928 17.790532437642
12.5490981963928 17.790532437642
12.6052104208417 17.8382314886803
12.6052104208417 17.8382314886803
12.6613226452906 17.8859968066393
12.6613226452906 17.8859968066393
12.7174348697395 17.9338277598171
12.7174348697395 17.9338277598171
12.7735470941884 17.9817237220317
12.7735470941884 17.9817237220316
12.8296593186373 18.029684072614
12.8296593186373 18.0296840726139
12.8857715430862 18.0777081964005
12.8857715430862 18.0777081964005
12.9418837675351 18.1257954837234
12.9418837675351 18.1257954837234
12.997995991984 18.1739453303983
12.997995991984 18.1739453303983
13.0541082164329 18.222157137712
13.0541082164329 18.222157137712
13.1102204408818 18.2704303124078
13.1102204408818 18.2704303124078
13.1663326653307 18.3187642666694
13.1663326653307 18.3187642666694
13.2224448897796 18.3671584181038
13.2224448897796 18.3671584181038
13.2785571142285 18.4156121897223
13.2785571142285 18.4156121897223
13.3346693386774 18.4641250099212
13.3346693386774 18.4641250099213
13.3907815631263 18.51269631246
13.3907815631263 18.51269631246
13.4468937875752 18.5613255364396
13.4468937875752 18.5613255364396
13.503006012024 18.6100121262787
13.503006012024 18.6100121262787
13.5591182364729 18.6587555316893
13.5591182364729 18.6587555316893
13.6152304609218 18.7075552076516
13.6152304609218 18.7075552076517
13.6713426853707 18.7564106143873
13.6713426853707 18.7564106143873
13.7274549098196 18.8053212173324
13.7274549098196 18.8053212173324
13.7835671342685 18.8542864871089
13.7835671342685 18.8542864871091
13.8396793587174 18.9033058994962
13.8396793587174 18.9033058994962
13.8957915831663 18.9523789354009
13.8957915831663 18.9523789354009
13.9519038076152 19.0015050808266
13.9519038076152 19.0015050808266
14.0080160320641 19.0506838268426
14.0080160320641 19.0506838268426
14.064128256513 19.0999146695522
14.064128256513 19.0999146695522
14.1202404809619 19.14919711006
14.1202404809619 19.14919711006
14.1763527054108 19.1985306544393
14.1763527054108 19.1985306544393
14.2324649298597 19.2479148136982
14.2324649298597 19.2479148136982
14.2885771543086 19.2973491037457
14.2885771543086 19.2973491037457
14.3446893787575 19.3468330453569
14.3446893787575 19.3468330453569
14.4008016032064 19.3963661641387
14.4008016032064 19.3963661641387
14.4569138276553 19.4459479904937
14.4569138276553 19.4459479904937
14.5130260521042 19.4955780595849
14.5130260521042 19.4955780595848
14.5691382765531 19.5452559112993
14.5691382765531 19.5452559112993
14.625250501002 19.5949810902121
14.625250501002 19.5949810902121
14.6813627254509 19.6447531455493
14.6813627254509 19.6447531455493
14.7374749498998 19.6945716311511
14.7374749498998 19.6945716311511
14.7935871743487 19.7444361054347
14.7935871743487 19.7444361054347
14.8496993987976 19.7943461313569
14.8496993987976 19.7943461313569
14.9058116232465 19.8443012763768
14.9058116232465 19.8443012763768
14.9619238476954 19.8943011124173
14.9619238476954 19.8943011124173
15.0180360721443 19.944345215828
15.0180360721443 19.944345215828
15.0741482965932 19.9944331673471
15.0741482965932 19.9944331673471
15.1302605210421 20.0445645520628
15.1302605210421 20.0445645520627
15.186372745491 20.0947389593756
15.186372745491 20.0947389593756
15.2424849699399 20.1449559829601
15.2424849699399 20.14495598296
15.2985971943888 20.1952152207262
15.2985971943888 20.1952152207262
15.3547094188377 20.2455162747818
15.3547094188377 20.2455162747818
15.4108216432866 20.2958587513933
15.4108216432866 20.2958587513933
15.4669338677355 20.3462422609484
15.4669338677355 20.3462422609484
15.5230460921844 20.396666417917
15.5230460921844 20.396666417917
15.5791583166333 20.4471308408136
15.5791583166333 20.4471308408135
15.6352705410822 20.4976351521588
15.6352705410822 20.4976351521588
15.6913827655311 20.5481789784414
15.6913827655311 20.5481789784414
15.74749498998 20.5987619500804
15.74749498998 20.5987619500804
15.8036072144289 20.6493837013868
15.8036072144289 20.6493837013867
15.8597194388778 20.700043870526
15.8597194388778 20.7000438705261
15.9158316633267 20.7507420994806
15.9158316633267 20.7507420994806
15.9719438877756 20.8014780340117
15.9719438877756 20.8014780340117
16.0280561122244 20.8522513236227
16.0280561122244 20.8522513236227
16.0841683366733 20.9030616215213
16.0841683366733 20.9030616215213
16.1402805611222 20.9539085845827
16.1402805611222 20.9539085845827
16.1963927855711 21.0047918733123
16.1963927855711 21.0047918733123
16.25250501002 21.0557111518097
16.25250501002 21.0557111518097
16.3086172344689 21.1066660877312
16.3086172344689 21.1066660877311
16.3647294589178 21.1576563522539
16.3647294589178 21.1576563522539
16.4208416833667 21.2086816200398
16.4208416833667 21.2086816200399
16.4769539078156 21.2597415691993
16.4769539078156 21.2597415691993
16.5330661322645 21.3108358812554
16.5330661322645 21.3108358812554
16.5891783567134 21.3619642411087
16.5891783567134 21.3619642411087
16.6452905811623 21.4131263370017
16.6452905811623 21.4131263370017
16.7014028056112 21.4643218604835
16.7014028056112 21.4643218604835
16.7575150300601 21.5155505063756
16.7575150300601 21.5155505063756
16.813627254509 21.5668119727366
16.813627254509 21.5668119727366
16.8697394789579 21.618105960828
16.8697394789579 21.618105960828
16.9258517034068 21.6694321750804
16.9258517034068 21.6694321750804
16.9819639278557 21.7207903230593
16.9819639278557 21.7207903230593
17.0380761523046 21.7721801154315
17.0380761523046 21.7721801154315
17.0941883767535 21.8236012659317
17.0941883767535 21.8236012659317
17.1503006012024 21.8750534913295
17.1503006012024 21.8750534913295
17.2064128256513 21.9265365113966
17.2064128256513 21.9265365113966
17.2625250501002 21.978050048874
17.2625250501002 21.978050048874
17.3186372745491 22.0295938294398
17.3186372745491 22.0295938294398
17.374749498998 22.0811675816771
17.374749498998 22.0811675816771
17.4308617234469 22.1327710370426
17.4308617234469 22.1327710370426
17.4869739478958 22.1844039298342
17.4869739478958 22.1844039298342
17.5430861723447 22.2360659971608
17.5430861723447 22.2360659971607
17.5991983967936 22.2877569789106
17.5991983967936 22.2877569789106
17.6553106212425 22.3394766177208
17.6553106212425 22.3394766177208
17.7114228456914 22.3912246589472
17.7114228456914 22.3912246589472
17.7675350701403 22.4430008506337
17.7675350701403 22.4430008506337
17.8236472945892 22.4948049434829
17.8236472945892 22.4948049434829
17.8797595190381 22.5466366908263
17.8797595190381 22.5466366908263
17.935871743487 22.5984958485951
17.935871743487 22.5984958485951
17.9919839679359 22.650382175291
17.9919839679359 22.650382175291
18.0480961923848 22.7022954319577
18.0480961923848 22.7022954319577
18.1042084168337 22.7542353821524
18.1042084168337 22.7542353821524
18.1603206412826 22.8062017919175
18.1603206412826 22.8062017919175
18.2164328657315 22.8581944297528
18.2164328657315 22.8581944297528
18.2725450901804 22.9102130665879
18.2725450901804 22.9102130665879
18.3286573146293 22.9622574757546
18.3286573146293 22.9622574757546
18.3847695390782 23.0143274329604
18.3847695390782 23.0143274329604
18.4408817635271 23.0664227162612
18.4408817635271 23.0664227162611
18.496993987976 23.1185431060346
18.496993987976 23.1185431060346
18.5531062124249 23.1706883849545
18.5531062124249 23.1706883849545
18.6092184368737 23.2228583379643
18.6092184368737 23.2228583379643
18.6653306613226 23.2750527522517
18.6653306613226 23.2750527522517
18.7214428857715 23.3272714172228
18.7214428857715 23.3272714172228
18.7775551102204 23.3795141244775
18.7775551102204 23.3795141244775
18.8336673346693 23.4317806677842
18.8336673346693 23.4317806677842
18.8897795591182 23.4840708430552
18.8897795591182 23.4840708430552
18.9458917835671 23.5363844483225
18.9458917835671 23.5363844483225
19.002004008016 23.5887212837136
19.002004008016 23.5887212837136
19.0581162324649 23.6410811514277
19.0581162324649 23.6410811514277
19.1142284569138 23.693463855712
19.1142284569138 23.693463855712
19.1703406813627 23.7458692028386
19.1703406813627 23.7458692028386
19.2264529058116 23.7982970010811
19.2264529058116 23.7982970010811
19.2825651302605 23.8507470606921
19.2825651302605 23.8507470606921
19.3386773547094 23.9032191938805
19.3386773547094 23.9032191938805
19.3947895791583 23.9557132147892
19.3947895791583 23.9557132147892
19.4509018036072 24.008228939473
19.4509018036072 24.008228939473
19.5070140280561 24.0607661858768
19.5070140280561 24.0607661858768
19.563126252505 24.1133247738142
19.563126252505 24.1133247738142
19.6192384769539 24.1659045249458
19.6192384769539 24.1659045249458
19.6753507014028 24.2185052627585
19.6753507014028 24.2185052627585
19.7314629258517 24.2711268125445
19.7314629258517 24.2711268125445
19.7875751503006 24.3237690013805
19.7875751503006 24.3237690013805
19.8436873747495 24.3764316581078
19.8436873747495 24.3764316581078
19.8997995991984 24.4291146133115
19.8997995991984 24.4291146133115
19.9559118236473 24.4818176993014
19.9559118236473 24.4818176993014
20.0120240480962 24.5345407500914
20.0120240480962 24.5345407500914
20.0681362725451 24.5872836013808
20.0681362725451 24.5872836013808
20.124248496994 24.6400460905349
20.124248496994 24.6400460905349
20.1803607214429 24.6928280565655
20.1803607214429 24.6928280565655
20.2364729458918 24.7456293401129
20.2364729458918 24.7456293401129
20.2925851703407 24.7984497834268
20.2925851703407 24.7984497834267
20.3486973947896 24.8512892303478
20.3486973947896 24.8512892303478
20.4048096192385 24.9041475262899
20.4048096192385 24.9041475262899
20.4609218436874 24.9570245182223
20.4609218436874 24.9570245182223
20.5170340681363 25.0099200546513
20.5170340681363 25.0099200546513
20.5731462925852 25.0628339856032
20.5731462925852 25.0628339856032
20.6292585170341 25.115766162607
20.6292585170341 25.115766162607
20.685370741483 25.1687164386772
20.685370741483 25.1687164386772
20.7414829659319 25.221684668297
20.7414829659319 25.2216846682969
20.7975951903808 25.2746707074012
20.7975951903808 25.2746707074012
20.8537074148297 25.3276744133604
20.8537074148297 25.3276744133604
20.9098196392786 25.3806956449641
20.9098196392786 25.3806956449641
20.9659318637275 25.4337342624052
20.9659318637275 25.4337342624051
21.0220440881764 25.4867901272631
21.0220440881764 25.4867901272631
21.0781563126253 25.5398631024892
21.0781563126253 25.5398631024892
21.1342685370741 25.5929530523904
21.1342685370741 25.5929530523904
21.190380761523 25.6460598426142
21.190380761523 25.6460598426142
21.2464929859719 25.6991833401335
21.2464929859719 25.6991833401335
21.3026052104208 25.7523234132314
21.3026052104208 25.7523234132314
21.3587174348697 25.8054799314867
21.3587174348697 25.8054799314867
21.4148296593186 25.858652765759
21.4148296593186 25.858652765759
21.4709418837675 25.9118417881745
21.4709418837675 25.9118417881745
21.5270541082164 25.9650468721113
21.5270541082164 25.9650468721113
21.5831663326653 26.0182678921858
21.5831663326653 26.0182678921858
21.6392785571142 26.0715047242385
21.6392785571142 26.0715047242385
21.6953907815631 26.1247572453201
21.6953907815631 26.1247572453201
21.751503006012 26.1780253336783
21.751503006012 26.1780253336783
21.8076152304609 26.2313088687439
21.8076152304609 26.2313088687438
21.8637274549098 26.2846077311176
21.8637274549098 26.2846077311176
21.9198396793587 26.3379218025574
21.9198396793587 26.3379218025574
21.9759519038076 26.3912509659649
21.9759519038076 26.3912509659649
22.0320641282565 26.4445951053728
22.0320641282565 26.4445951053728
22.0881763527054 26.4979541059326
22.0881763527054 26.4979541059346
22.1442885771543 26.5513278539015
22.1442885771543 26.5513278539015
22.2004008016032 26.6047162366303
22.2004008016032 26.6047162366305
22.2565130260521 26.6581191425514
22.2565130260521 26.6581191425514
22.312625250501 26.7115364611664
22.312625250501 26.7115364611664
22.3687374749499 26.7649680830345
22.3687374749499 26.7649680830345
22.4248496993988 26.8184138997606
22.4248496993988 26.8184138997606
22.4809619238477 26.8718738039835
22.4809619238477 26.8718738039835
22.5370741482966 26.9253476893649
22.5370741482966 26.9253476893648
22.5931863727455 26.9788354505773
22.5931863727455 26.9788354505773
22.6492985971944 27.0323369832939
22.6492985971944 27.0323369832938
22.7054108216433 27.0858521841761
22.7054108216433 27.0858521841761
22.7615230460922 27.1393809508641
22.7615230460922 27.1393809508641
22.8176352705411 27.1929231819648
22.8176352705411 27.1929231819648
22.87374749499 27.2464787770419
22.87374749499 27.2464787770419
22.9298597194389 27.3000476366051
22.9298597194389 27.3000476366051
22.9859719438878 27.3536296620997
22.9859719438878 27.3536296620998
23.0420841683367 27.4072247558964
23.0420841683367 27.4072247558964
23.0981963927856 27.4608328212807
23.0981963927856 27.4608328212807
23.1543086172345 27.5144537624437
23.1543086172345 27.5144537624437
23.2104208416834 27.5680874844713
23.2104208416834 27.5680874844713
23.2665330661323 27.6217338933351
23.2665330661323 27.6217338933351
23.3226452905812 27.6753928958819
23.3226452905812 27.6753928958819
23.3787575150301 27.7290643998252
23.3787575150301 27.7290643998252
23.434869739479 27.7827483137348
23.434869739479 27.7827483137348
23.4909819639279 27.836444547028
23.4909819639279 27.836444547028
23.5470941883768 27.8901530099601
23.5470941883768 27.8901530099601
23.6032064128257 27.9438736136154
23.6032064128257 27.9438736136154
23.6593186372745 27.9976062698982
23.6593186372745 27.9976062698982
23.7154308617234 28.051350891524
23.7154308617234 28.051350891524
23.7715430861723 28.1051073920105
23.7715430861723 28.1051073920105
23.8276553106212 28.158875685669
23.8276553106212 28.1588756856689
23.8837675350701 28.2126556875957
23.8837675350701 28.2126556875957
23.939879759519 28.2664473136638
23.939879759519 28.2664473136638
23.9959919839679 28.3202504805141
23.9959919839679 28.3202504805141
24.0521042084168 28.3740651055478
24.0521042084168 28.3740651055478
24.1082164328657 28.4278911069176
24.1082164328657 28.4278911069175
24.1643286573146 28.4817284035197
24.1643286573146 28.4817284035197
24.2204408817635 28.5355769149863
24.2204408817635 28.5355769149863
24.2765531062124 28.5894365616772
24.2765531062124 28.5894365616772
24.3326653306613 28.6433072646723
24.3326653306613 28.6433072646723
24.3887775551102 28.6971889457636
24.3887775551102 28.6971889457636
24.4448897795591 28.751081527448
24.4448897795591 28.7510815274481
24.501002004008 28.8049849329194
24.501002004008 28.8049849329194
24.5571142284569 28.8588990860617
24.5571142284569 28.8588990860617
24.6132264529058 28.9128239114409
24.6132264529058 28.9128239114409
24.6693386773547 28.9667593342984
24.6693386773547 28.9667593342984
24.7254509018036 29.0207052805436
24.7254509018036 29.0207052805436
24.7815631262525 29.0746616767466
24.7815631262525 29.0746616767466
24.8376753507014 29.1286284501316
24.8376753507014 29.1286284501316
24.8937875751503 29.1826055285698
24.8937875751503 29.1826055285698
24.9498997995992 29.2365928405727
24.9498997995992 29.2365928405727
25.0060120240481 29.290590315285
25.0060120240481 29.290590315285
25.062124248497 29.3445978824784
25.062124248497 29.3445978824784
25.1182364729459 29.3986154725447
25.1182364729459 29.3986154725447
25.1743486973948 29.4526430164892
25.1743486973948 29.4526430164893
25.2304609218437 29.5066804459248
25.2304609218437 29.5066804459248
25.2865731462926 29.560727693065
25.2865731462926 29.560727693065
25.3426853707415 29.614784690718
25.3426853707415 29.614784690718
25.3987975951904 29.6688513722805
25.3987975951904 29.6688513722805
25.4549098196393 29.7229276717312
25.4549098196393 29.7229276717312
25.5110220440882 29.7770135236253
25.5110220440882 29.7770135236253
25.5671342685371 29.8311088630879
25.5671342685371 29.8311088630879
25.623246492986 29.8852136258086
25.623246492986 29.8852136258086
25.6793587174349 29.9393277480355
25.6793587174349 29.9393277480355
25.7354709418838 29.993451166569
25.7354709418838 29.993451166569
25.7915831663327 30.0475838187567
25.7915831663327 30.0475838187567
25.8476953907816 30.1017256424876
25.8476953907816 30.1017256424876
25.9038076152305 30.1558765761861
25.9038076152305 30.155876576186
25.9599198396794 30.2100365588069
25.9599198396794 30.2100365588068
26.0160320641283 30.2642055298295
26.0160320641283 30.2642055298295
26.0721442885772 30.3183834292526
26.0721442885772 30.3183834292526
26.1282565130261 30.3725701975892
26.1282565130261 30.3725701975892
26.184368737475 30.4267657758608
26.184368737475 30.4267657758608
26.2404809619238 30.4809701055925
26.2404809619238 30.4809701055925
26.2965931863727 30.5351831288078
26.2965931863727 30.5351831288078
26.3527054108216 30.5894047880236
26.3527054108216 30.5894047880236
26.4088176352705 30.643635026245
26.4088176352705 30.643635026245
26.4649298597194 30.6978737869606
26.4649298597194 30.6978737869606
26.5210420841683 30.7521210141372
26.5210420841683 30.7521210141372
26.5771543086172 30.8063766522154
26.5771543086172 30.8063766522154
26.6332665330661 30.8606406461045
26.6332665330661 30.8606406461045
26.689378757515 30.9149129411777
26.689378757515 30.9149129411777
26.7454909819639 30.9691934832677
26.7454909819639 30.9691934832677
26.8016032064128 31.023482218662
26.8016032064128 31.023482218662
26.8577154308617 31.0777790940981
26.8577154308617 31.0777790940981
26.9138276553106 31.1320840567591
26.9138276553106 31.1320840567591
26.9699398797595 31.1863970542695
26.9699398797595 31.1863970542694
27.0260521042084 31.2407180346901
27.0260521042084 31.2407180346901
27.0821643286573 31.2950469465145
27.0821643286573 31.2950469465145
27.1382765531062 31.3493837386641
27.1382765531062 31.3493837386653
27.1943887775551 31.403728360484
27.1943887775551 31.403728360484
27.250501002004 31.458080761739
27.250501002004 31.458080761739
27.3066132264529 31.5124408926092
27.3066132264529 31.5124408926092
27.3627254509018 31.5668087036859
27.3627254509018 31.5668087036859
27.4188376753507 31.6211841459675
27.4188376753507 31.6211841459675
27.4749498997996 31.6755671708557
27.4749498997996 31.6755671708557
27.5310621242485 31.7299577301512
27.5310621242485 31.7299577301512
27.5871743486974 31.7843557760499
27.5871743486974 31.7843557760499
27.6432865731463 31.8387612611389
27.6432865731463 31.8387612611389
27.6993987975952 31.8931741383929
27.6993987975952 31.8931741383929
27.7555110220441 31.9475943611702
27.7555110220441 31.9475943611702
27.811623246493 32.0020218832088
27.811623246493 32.0020218832088
27.8677354709419 32.056456658623
27.8677354709419 32.056456658623
27.9238476953908 32.1108986418994
27.9238476953908 32.1108986418994
27.9799599198397 32.1653477878935
27.9799599198397 32.1653477878935
28.0360721442886 32.219804051826
28.0360721442886 32.219804051826
28.0921843687375 32.2742673892791
28.0921843687375 32.2742673892791
28.1482965931864 32.3287377561934
28.1482965931864 32.3287377561934
28.2044088176353 32.3832151088638
28.2044088176353 32.3832151088638
28.2605210420842 32.4376994039366
28.2605210420842 32.4376994039366
28.3166332665331 32.4921905984059
28.3166332665331 32.4921905984059
28.372745490982 32.5466886496101
28.372745490982 32.5466886496101
28.4288577154309 32.6011935152288
28.4288577154309 32.6011935152288
28.4849699398798 32.6557051532793
28.4849699398798 32.6557051532793
28.5410821643287 32.7102235221136
28.5410821643287 32.7102235221136
28.5971943887776 32.7647485804148
28.5971943887776 32.7647485804148
28.6533066132265 32.8192802871943
28.6533066132265 32.8192802871943
28.7094188376754 32.8738186017886
28.7094188376754 32.8738186017886
28.7655310621242 32.9283634838558
28.7655310621242 32.9283634838558
28.8216432865731 32.9829148933731
28.8216432865731 32.9829148933731
28.877755511022 33.0374727906331
28.877755511022 33.0374727906331
28.9338677354709 33.0920371362416
28.9338677354709 33.0920371362416
28.9899799599198 33.1466078911138
28.9899799599198 33.1466078911138
29.0460921843687 33.2011850164718
29.0460921843687 33.2011850164718
29.1022044088176 33.2557684738418
29.1022044088176 33.2557684738418
29.1583166332665 33.3103582250507
29.1583166332665 33.3103582250507
29.2144288577154 33.364954232224
29.2144288577154 33.364954232224
29.2705410821643 33.4195564577821
29.2705410821643 33.4195564577821
29.3266533066132 33.4741648644383
29.3266533066132 33.4741648644383
29.3827655310621 33.5287794151956
29.3827655310621 33.5287794151956
29.438877755511 33.5834000733441
29.438877755511 33.5834000733441
29.4949899799599 33.6380268024583
29.4949899799599 33.6380268024583
29.5511022044088 33.6926595663944
29.5511022044088 33.6926595663944
29.6072144288577 33.7472983292876
29.6072144288577 33.7472983292876
29.6633266533066 33.8019430555498
29.6633266533066 33.8019430555498
29.7194388777555 33.8565937098665
29.7194388777555 33.8565937098665
29.7755511022044 33.9112502571947
29.7755511022044 33.9112502571947
29.8316633266533 33.9659126627603
29.8316633266533 33.9659126627603
29.8877755511022 34.0205808920552
29.8877755511022 34.0205808920552
29.9438877755511 34.0752549108355
29.9438877755511 34.0752549108355
30 34.1299346851184
30 34.1299346851184
};
\addlegendentry{$\lambda_1^{(1)}$}
\addplot [steelblue31119180, mark=triangle, mark size=2, mark repeat=50, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 1.64027115557373
2.0561122244489 1.65436448330458
2.1122244488978 1.66980833556147
2.16833667334669 1.68621323062209
2.22444889779559 1.70336380472472
2.28056112224449 1.72111474803097
2.33667334669339 1.73935845482661
2.39278557114228 1.75801077897437
2.44889779559118 1.77700352377748
2.50501002004008 1.79628000605257
2.56112224448898 1.81579221966006
2.61723446893788 1.83549891276128
2.67334669338677 1.8553642247919
2.72945891783567 1.87535668550362
2.78557114228457 1.89544845871365
2.84168336673347 1.91561475721356
2.89779559118236 1.93583338183467
2.95390781563126 1.95608435131251
3.01002004008016 1.97634960181556
3.06613226452906 1.99661273951417
3.12224448897796 2.01685883484792
3.17835671342685 2.03707424983041
3.23446893787575 2.05724649196026
3.29058116232465 2.07736408963651
3.34669338677355 2.09741648531423
3.40280561122244 2.11739394328096
3.45891783567134 2.13728746964125
3.51503006012024 2.15708874304234
3.57114228456914 2.17679005105964
3.62725450901804 2.19638424184593
3.68336673346693 2.21586467081739
3.73947895791583 2.23522516213854
3.79559118236473 2.25445997038369
3.85170340681363 2.27356374737474
3.90781563126253 2.29253151243769
3.96392785571142 2.31135862552407
4.02004008016032 2.33004076434312
4.07615230460922 2.3485739005547
4.13226452905812 2.36695428252628
4.18837675350701 2.38517841680993
4.24448897795591 2.40324305090316
4.30060120240481 2.42114516166447
4.35671342685371 2.43888193900515
4.41282565130261 2.4564507754164
4.4689378757515 2.47384925444116
4.5250501002004 2.49107514059796
4.5811623246493 2.50812637002976
4.6372745490982 2.52500104193716
4.69338677354709 2.54169741064584
4.74949899799599 2.55821387830087
4.80561122244489 2.57454898810199
4.86172344689379 2.59070141797616
4.91783567134269 2.60666997530998
4.97394789579158 2.62245358899859
5.03006012024048 2.6380513092504
5.08617234468938 2.65346229798518
5.14228456913828 2.66868582680046
5.19839679358717 2.68372127228372
5.25450901803607 2.69856811210216
5.31062124248497 2.71322592124838
5.36673346693387 2.72769436853164
5.42284569138276 2.74197321324115
5.47895791583166 2.75606230197283
5.53507014028056 2.76996156563285
5.59118236472946 2.78367101641325
5.64729458917836 2.79719074532953
5.70340681362725 2.81052091926215
5.75951903807615 2.82366177862998
5.81563126252505 2.83661363571708
5.87174348697395 2.84937686782064
5.92785571142285 2.8619519241398
5.98396793587174 2.87433931435325
6.04008016032064 2.8865396110187
6.09619238476954 2.89855344693936
6.15230460921844 2.91038151241618
6.20841683366733 2.92202455398026
6.26452905811623 2.93348337244861
6.32064128256513 2.94475881954398
6.37675350701403 2.95585179916822
6.43286573146293 2.96676326249367
6.48897795591182 2.9774942077472
6.54509018036072 2.98804567818827
6.60120240480962 2.99841876035546
6.65731462925852 3.00861458247319
6.71342685370742 3.01863431274309
6.76953907815631 3.02847915775762
6.82565130260521 3.03815036090843
6.88176352705411 3.0476492008129
6.93787575150301 3.05697698978201
6.9939879759519 3.06613507229859
7.0501002004008 3.07512482352408
7.1062124248497 3.08394764794517
7.1623246492986 3.09260497733293
7.2184368737475 3.10109827049878
7.27454909819639 3.10942901115646
7.33066132264529 3.11759870487881
7.38677354709419 3.12560888211946
7.44288577154309 3.13346109237926
7.49899799599198 3.14115690502379
7.55511022044088 3.14869790805037
7.61122244488978 3.15608570549102
7.66733466933868 3.16332191908481
7.72344689378758 3.17040818179238
7.77955911823647 3.17734614353409
7.83567134268537 3.1841374624229
7.89178356713427 3.19078381149922
7.94789579158317 3.19728687095004
8.00400801603206 3.20364833052513
8.06012024048096 3.20986988737332
8.11623246492986 3.21595324533808
8.17234468937876 3.22190011368096
8.22845691382766 3.22771220617291
8.28456913827655 3.23339124012547
8.34068136272545 3.23893893533418
8.39679358717435 3.24435701323675
8.45290581162325 3.24964719596551
8.50901803607215 3.25481120543701
8.56513026052104 3.25985076252532
8.62124248496994 3.26476758560753
8.67735470941884 3.26956339276823
8.73346693386774 3.27423989498808
8.78957915831663 3.27879880141255
8.84569138276553 3.28324181560024
8.90180360721443 3.28757063723224
8.95791583166333 3.29178695237449
9.01402805611222 3.29589245091606
9.07014028056112 3.2998888078518
9.12625250501002 3.30377769169323
9.18236472945892 3.30756076210276
9.23847695390782 3.31123966931912
9.29458917835671 3.31481605362042
9.35070140280561 3.31829154500173
9.40681362725451 3.32166776178582
9.46292585170341 3.32494631192369
9.51903807615231 3.32812879080162
9.5751503006012 3.3312167816905
9.6312625250501 3.33421185517358
9.687374749499 3.33711556877057
9.7434869739479 3.33992946657913
9.79959919839679 3.34265507894576
9.85571142284569 3.34529392214646
9.91182364729459 3.34784749809028
9.96793587174349 3.35031729407008
10.0240480961924 3.3527047824562
10.0801603206413 3.35501142051195
10.1362725450902 3.35723865133164
10.1923847695391 3.3593878977178
10.248496993988 3.36146057390376
10.3046092184369 3.36345807340105
10.3607214428858 3.36538177492487
10.4168336673347 3.36723304099678
10.4729458917836 3.36901321784315
10.5290581162325 3.37072363529227
10.5851703406814 3.37236560668595
10.6412825651303 3.3739404288042
10.6973947895792 3.3754493817917
10.7535070140281 3.37689372918963
10.809619238477 3.37827471773158
10.8657314629259 3.37959357749511
10.9218436873747 3.38085152329017
10.9779559118236 3.38204974723626
11.0340681362725 3.38318943365569
11.0901803607214 3.38427174421281
11.1462925851703 3.38529782538662
11.2024048096192 3.3862688070234
11.2585170340681 3.38718580238683
11.314629258517 3.38804990821672
11.3707414829659 3.38886220479606
11.4268537074148 3.38962375602595
11.4829659318637 3.39033560950809
11.5390781563126 3.39099879663406
11.5951903807615 3.39161433268221
11.6513026052104 3.39218321691854
11.7074148296593 3.39270643324648
11.7635270541082 3.39318494800231
11.8196392785571 3.39361971360255
11.875751503006 3.39401166697695
11.9318637274549 3.39436172871263
11.9879759519038 3.39467080448302
12.0440881763527 3.39493978482014
12.1002004008016 3.3951695452587
12.1563126252505 3.39536094646924
12.2124248496994 3.39551483443191
12.2685370741483 3.39563204056282
12.3246492985972 3.39571338188174
12.3807615230461 3.39575966116529
12.436873747495 3.39577166714178
12.4929859719439 3.39575017448038
12.5490981963928 3.39569594429732
12.6052104208417 3.39560972397774
12.6613226452906 3.39549224751326
12.7174348697395 3.39534423563831
12.7735470941884 3.39516639760333
12.8296593186373 3.39495942432961
12.8857715430862 3.39472399947134
12.9418837675351 3.39446079395845
12.997995991984 3.3941704637063
13.0541082164329 3.39385365358003
13.1102204408818 3.39351099584146
13.1663326653307 3.39314311167683
13.2224448897796 3.39275060993227
13.2785571142285 3.39233408815066
13.3346693386774 3.39189413356194
13.3907815631263 3.39143131761379
13.4468937875752 3.39094620754011
13.503006012024 3.39043935520562
13.5591182364729 3.38991130284034
13.6152304609218 3.38936258215011
13.6713426853707 3.38879371446335
13.7274549098196 3.38820521089585
13.7835671342685 3.38759757251443
13.8396793587174 3.38697129049928
13.8957915831663 3.38632684631043
13.9519038076152 3.38566471182136
14.0080160320641 3.38498534952959
14.064128256513 3.38428921266375
14.1202404809619 3.38357674536001
14.1763527054108 3.3828483828161
14.2324649298597 3.38210455144287
14.2885771543086 3.38134566963696
14.3446893787575 3.38057214483275
14.4008016032064 3.37978437978229
14.4569138276553 3.3789827674681
14.5130260521042 3.37816769104633
14.5691382765531 3.37733952716036
14.625250501002 3.37649864656206
14.6813627254509 3.3756454098219
14.7374749498998 3.37478017085013
14.7935871743487 3.37390327756104
14.8496993987976 3.37301506522514
14.9058116232465 3.37211587015935
14.9619238476954 3.37120601629887
15.0180360721443 3.37028582210462
15.0741482965932 3.36935559933381
15.1302605210421 3.3684156531648
15.186372745491 3.36746628231985
15.2424849699399 3.36650778153391
15.2985971943888 3.36554042993481
15.3547094188377 3.36456451463969
15.4108216432866 3.36358030739052
15.4669338677355 3.36258807640912
15.5230460921844 3.36158808416038
15.5791583166333 3.36058058800322
15.6352705410822 3.35956583846578
15.6913827655311 3.35854408041226
15.74749498998 3.35751555643265
15.8036072144289 3.35648050095887
15.8597194388778 3.3554391441712
15.9158316633267 3.35439171122858
15.9719438877756 3.35333842337259
16.0280561122244 3.35227949349628
16.0841683366733 3.35121513379953
16.1402805611222 3.35014555086346
16.1963927855711 3.34907094553201
16.25250501002 3.34799151499881
16.3086172344689 3.34690745250113
16.3647294589178 3.34581894459773
16.4208416833667 3.34472617733758
16.4769539078156 3.34362933036301
16.5330661322645 3.34252857900843
16.5891783567134 3.34142409622854
16.6452905811623 3.34031605108186
16.7014028056112 3.33920460477454
16.7575150300601 3.33808992122354
16.813627254509 3.33697215603089
16.8697394789579 3.33585146486755
16.9258517034068 3.33472799321122
16.9819639278557 3.33360189198573
17.0380761523046 3.33247330439957
17.0941883767535 3.33134236657341
17.1503006012024 3.33020921854798
17.2064128256513 3.3290739934523
17.2625250501002 3.32793682171502
17.3186372745491 3.32679783027244
17.374749498998 3.32565714429859
17.4308617234469 3.32451488538205
17.4869739478958 3.32337117172986
17.5430861723447 3.32222612092454
17.5991983967936 3.32107984396331
17.6553106212425 3.31993245297167
17.7114228456914 3.31878405545164
17.7675350701403 3.31763475815466
17.8236472945892 3.31648466186634
17.8797595190381 3.31533386891992
17.935871743487 3.31418247684355
17.9919839679359 3.31303058141464
18.0480961923848 3.31187827611089
18.1042084168337 3.31072565226201
18.1603206412826 3.30957279857409
18.2164328657315 3.30841980222176
18.2725450901804 3.30726674815378
18.3286573146293 3.30611371828042
18.3847695390782 3.30496079372005
18.4408817635271 3.30380805514024
18.496993987976 3.30265557356206
18.5531062124249 3.30150342936986
18.6092184368737 3.30035169386506
18.6653306613226 3.29920043765636
18.7214428857715 3.29804973104556
18.7775551102204 3.29689964022046
18.8336673346693 3.295750232532
18.8897795591182 3.2946015718856
18.9458917835671 3.29345372009901
19.002004008016 3.29230673961335
19.0581162324649 3.29116068703237
19.1142284569138 3.29001562393309
19.1703406813627 3.28887160454277
19.2264529058116 3.28772868350618
19.2825651302605 3.28658691571372
19.3386773547094 3.2854463527495
19.3947895791583 3.28430704540725
19.4509018036072 3.28316904404113
19.5070140280561 3.28203239195583
19.563126252505 3.28089714149323
19.6192384769539 3.279763338137
19.6753507014028 3.27863102016042
19.7314629258517 3.2775002366199
19.7875751503006 3.27637102749773
19.8436873747495 3.27524343321345
19.8997995991984 3.27411749381876
19.9559118236473 3.27299324792272
20.0120240480962 3.27187073142733
20.0681362725451 3.2707499822609
20.124248496994 3.26963103539671
20.1803607214429 3.26851392495203
20.2364729458918 3.26739868538871
20.2925851703407 3.26628534881576
20.3486973947896 3.26517394115461
20.4048096192385 3.26406449944177
20.4609218436874 3.26295705173565
20.5170340681363 3.26185162615457
20.5731462925852 3.26074825064053
20.6292585170341 3.25964695231021
20.685370741483 3.25854775586295
20.7414829659319 3.25745068952793
20.7975951903808 3.25635577331342
20.8537074148297 3.25526303506255
20.9098196392786 3.25417249601143
20.9659318637275 3.25308417893339
21.0220440881764 3.25199810438142
21.0781563126253 3.25091429407411
21.1342685370741 3.24983276775941
21.190380761523 3.24875354483023
21.2464929859719 3.24767664403393
21.3026052104208 3.24660208343703
21.3587174348697 3.24552988050751
21.4148296593186 3.24446005271473
21.4709418837675 3.24339261433915
21.5270541082164 3.24232758298831
21.5831663326653 3.24126497299756
21.6392785571142 3.2402047998667
21.6953907815631 3.23914707442497
21.751503006012 3.23809181353629
21.8076152304609 3.23703902955949
21.8637274549098 3.23598873118408
21.9198396793587 3.23494093450509
21.9759519038076 3.23389564940611
22.0320641282565 3.23285288650698
22.0881763527054 3.23181265764895
22.1442885771543 3.23077496966058
22.2004008016032 3.22973983399233
22.2565130260521 3.22870725995407
22.312625250501 3.22767725498336
22.3687374749499 3.22664982758593
22.4248496993988 3.22562498638231
22.4809619238477 3.22460273917887
22.5370741482966 3.22358308996005
22.5931863727455 3.22256604834317
22.6492985971944 3.22155162104216
22.7054108216433 3.22053980784087
22.7615230460922 3.21953062054638
22.8176352705411 3.21852406276724
22.87374749499 3.21752013879093
22.9298597194389 3.21651885317968
22.9859719438878 3.21552021041571
23.0420841683367 3.21452421287684
23.0981963927856 3.21353086556409
23.1543086172345 3.21254017114668
23.2104208416834 3.21155213252448
23.2665330661323 3.21056675227302
23.3226452905812 3.20958403274091
23.3787575150301 3.20860397595595
23.434869739479 3.20762658582028
23.4909819639279 3.20665185748518
23.5470941883768 3.20567979929819
23.6032064128257 3.20471040796279
23.6593186372745 3.20374368640108
23.7154308617234 3.20277963477909
23.7715430861723 3.20181825246389
23.8276553106212 3.20085954246833
23.8837675350701 3.19990349790137
23.939879759519 3.19895012680371
23.9959919839679 3.19799942093826
24.0521042084168 3.19705138560382
24.1082164328657 3.19610601713852
24.1643286573146 3.19516331293833
24.2204408817635 3.1942232744377
24.2765531062124 3.19328589878685
24.3326653306613 3.19235118469989
24.3887775551102 3.19141912941255
24.4448897795591 3.19048973171255
24.501002004008 3.18956298955164
24.5571142284569 3.18863889865279
24.6132264529058 3.18771745822062
24.6693386773547 3.18679866518117
24.7254509018036 3.18588251653653
24.7815631262525 3.18496900926478
24.8376753507014 3.18405814019995
24.8937875751503 3.18314990597232
24.9498997995992 3.18224430321917
25.0060120240481 3.1813413283323
25.062124248497 3.18044097763039
25.1182364729459 3.17954324724862
25.1743486973948 3.17864813331297
25.2304609218437 3.17775563202573
25.2865731462926 3.17686573814977
25.3426853707415 3.17597844855947
25.3987975951904 3.17509375924842
25.4549098196393 3.17421166318746
25.5110220440882 3.17333215830072
25.5671342685371 3.17245523908844
25.623246492986 3.1715809007161
25.6793587174349 3.17070913828651
25.7354709418838 3.16983994682658
25.7915831663327 3.16897332126826
25.8476953907816 3.16810925633938
25.9038076152305 3.16724774691786
25.9599198396794 3.16638878764827
26.0160320641283 3.16553237332246
26.0721442885772 3.16467849809143
26.1282565130261 3.16382715690052
26.184368737475 3.16297834276371
26.2404809619238 3.16213205169092
26.2965931863727 3.16128827759159
26.3527054108216 3.1604470134442
26.4088176352705 3.15960825469346
26.4649298597194 3.15877199508141
26.5210420841683 3.15793822789546
26.5771543086172 3.15710694826615
26.6332665330661 3.15627814869897
26.689378757515 3.15545182394506
26.7454909819639 3.15462796765443
26.8016032064128 3.15380657342651
26.8577154308617 3.15298763498584
26.9138276553106 3.15217114595203
26.9699398797595 3.15135709991441
27.0260521042084 3.15054549058651
27.0821643286573 3.14973631098027
27.1382765531062 3.14892955507116
27.1943887775551 3.14812521624974
27.250501002004 3.14732328761469
27.3066132264529 3.1465237625295
27.3627254509018 3.14572663463035
27.4188376753507 3.1449318970542
27.4749498997996 3.14413954306985
27.5310621242485 3.14334956589448
27.5871743486974 3.14256195882465
27.6432865731463 3.14177671508931
27.6993987975952 3.14099382724271
27.7555110220441 3.14021328919086
27.811623246493 3.13943509419988
27.8677354709419 3.13865923388604
27.9238476953908 3.13788570304548
27.9799599198397 3.1371144938337
28.0360721442886 3.13634559917693
28.0921843687375 3.13557901262036
28.1482965931864 3.13481472684862
28.2044088176353 3.13405273489802
28.2605210420842 3.13329302972099
28.3166332665331 3.13253560429366
28.372745490982 3.13178045149088
28.4288577154309 3.13102756481702
28.4849699398798 3.13027693564806
28.5410821643287 3.12952855852573
28.5971943887776 3.12878242541311
28.6533066132265 3.12803852965777
28.7094188376754 3.12729686402739
28.7655310621242 3.12655742132022
28.8216432865731 3.12582019482325
28.877755511022 3.12508517634129
28.9338677354709 3.12435236007395
28.9899799599198 3.12362173799596
29.0460921843687 3.12289330280391
29.1022044088176 3.12216704810898
29.1583166332665 3.12144296655358
29.2144288577154 3.12072105144173
29.2705410821643 3.12000129418613
29.3266533066132 3.11928368789002
29.3827655310621 3.11856822675239
29.438877755511 3.117854902897
29.4949899799599 3.11714370919168
29.5511022044088 3.11643463848277
29.6072144288577 3.11572768366266
29.6633266533066 3.11502283765193
29.7194388777555 3.11432009325796
29.7755511022044 3.11361944373879
29.8316633266533 3.11292088084858
29.8877755511022 3.11222439859096
29.9438877755511 3.11152998938544
30 3.11083764645746
};
\addlegendentry{$\lambda_2^{(1)}$}
\addplot [crimson2143940, mark=square, mark size=2, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
2 10.81134958926
2.0561122244489 10.8351362546225
2.1122244488978 10.8590637223174
2.16833667334669 10.8831326028966
2.22444889779559 10.9073434995669
2.28056112224449 10.9316970079322
2.33667334669339 10.9561937157335
2.39278557114228 10.9808342025891
2.44889779559118 11.0056190397329
2.50501002004008 11.0305487897526
2.56112224448898 11.0556240063277
2.61723446893788 11.0808452339666
2.67334669338677 11.1062130077443
2.72945891783567 11.1317278530403
2.78557114228457 11.1573902852765
2.84168336673347 11.183200809656
2.89779559118236 11.2091599209032
2.95390781563126 11.2352681030046
3.01002004008016 11.261525828951
3.06613226452906 11.2879335604815
3.12224448897796 11.3144917478301
3.17835671342685 11.3412008294709
3.23446893787575 11.368061231874
3.29058116232465 11.3950733692536
3.34669338677355 11.4222376433263
3.40280561122244 11.4495544430702
3.45891783567134 11.4770241444879
3.51503006012024 11.5046471103731
3.57114228456914 11.5324236900812
3.62725450901804 11.5603542193043
3.68336673346693 11.5884390198511
3.73947895791583 11.6166783994312
3.79559118236473 11.6450726514448
3.85170340681363 11.6736220547777
3.85170340681363 11.6736220547777
3.90781563126253 11.7023268736025
3.90781563126253 11.7023268736025
3.96392785571142 11.7311873571846
3.96392785571142 11.7311873571846
4.02004008016032 11.7602037396959
4.02004008016032 11.7602037396959
4.07615230460922 11.7893762400339
4.07615230460922 11.7893762400339
4.13226452905812 11.8187050616476
4.13226452905812 11.8187050616476
4.18837675350701 11.8481903923712
4.18837675350701 11.8481903923712
4.24448897795591 11.8778324042642
4.24448897795591 11.8778324042642
4.30060120240481 11.9076312534593
4.30060120240481 11.9076312534593
4.35671342685371 11.9375870800179
4.35671342685371 11.9375870800179
4.41282565130261 11.9677000077937
4.41282565130261 11.9677000077937
4.4689378757515 11.9979701443044
4.4689378757515 11.9979701443044
4.5250501002004 12.0283975806115
4.5250501002004 12.0283975806115
4.5811623246493 12.0589823912087
4.5811623246493 12.0589823912087
4.6372745490982 12.0897246339199
4.6372745490982 12.0897246339199
4.69338677354709 12.1206243498044
4.69338677354709 12.1206243498044
4.74949899799599 12.1516815630732
4.74949899799599 12.1516815630732
4.80561122244489 12.1828962810126
4.80561122244489 12.1828962810126
4.86172344689379 12.2142684939189
4.86172344689379 12.2142684939189
4.91783567134269 12.2457981750416
4.91783567134269 12.2457981750416
4.97394789579158 12.2774852805363
4.97394789579158 12.2774852805363
5.03006012024048 12.3093297494281
5.03006012024048 12.3093297494281
5.08617234468938 12.341331503584
5.08617234468938 12.341331503584
5.14228456913828 12.3734904476955
5.14228456913828 12.3734904476955
5.19839679358717 12.4058064692721
5.19839679358717 12.4058064692721
5.25450901803607 12.438279438643
5.25450901803607 12.438279438643
5.31062124248497 12.4709092089712
5.31062124248497 12.4709092089712
5.36673346693387 12.5036956162755
5.36673346693387 12.5036956162755
5.42284569138276 12.5366384794647
5.42284569138276 12.5366384794647
5.47895791583166 12.5697376003804
5.47895791583166 12.5697376003804
5.53507014028056 12.602992763851
5.53507014028056 12.602992763851
5.59118236472946 12.6364037377548
5.59118236472946 12.6364037377548
5.64729458917836 12.6699702730946
5.64729458917836 12.6699702730946
5.70340681362725 12.7036921040807
5.70340681362725 12.7036921040806
5.75951903807615 12.737568948225
5.75951903807615 12.737568948225
5.81563126252505 12.771600506445
5.81563126252505 12.7716005064449
5.87174348697395 12.8057864631758
5.87174348697395 12.8057864631759
5.92785571142285 12.8401264864951
5.92785571142285 12.840126486495
5.98396793587174 12.8746202282536
5.98396793587174 12.8746202282536
6.04008016032064 12.9092673242184
6.04008016032064 12.9092673242184
6.09619238476954 12.9440673942235
6.09619238476954 12.9440673942235
6.15230460921844 12.9790200423296
6.15230460921844 12.9790200423296
6.20841683366733 13.0141248569936
6.20841683366733 13.0141248569936
6.26452905811623 13.0493814112461
6.26452905811623 13.0493814112461
6.32064128256513 13.0847892628772
6.32064128256513 13.0847892628772
6.37675350701403 13.1203479546313
6.37675350701403 13.1203479546313
6.43286573146293 13.1560570144091
6.43286573146293 13.156057014409
6.48897795591182 13.1919159554776
6.48897795591182 13.1919159554776
6.54509018036072 13.2279242766885
6.54509018036072 13.2279242766885
6.60120240480962 13.2640814627021
6.60120240480962 13.2640814627021
6.65731462925852 13.3003869842199
6.65731462925852 13.3003869842199
6.71342685370742 13.3368402982234
6.71342685370742 13.3368402982234
6.76953907815631 13.3734408482183
6.76953907815631 13.3734408482183
6.82565130260521 13.410188064487
6.82565130260521 13.410188064487
6.88176352705411 13.4470813643448
6.88176352705411 13.4470813643448
6.93787575150301 13.4841201524028
6.93787575150301 13.4841201524028
6.9939879759519 13.5213038208365
6.9939879759519 13.5213038208365
7.0501002004008 13.5586317496579
7.0501002004008 13.5586317496581
7.1062124248497 13.5961033069936
7.1062124248497 13.5961033069936
7.1623246492986 13.6337178493665
7.1623246492986 13.6337178493665
7.2184368737475 13.6714747219819
7.2184368737475 13.6714747219819
7.27454909819639 13.7093732590172
7.27454909819639 13.7093732590172
7.33066132264529 13.7474127839145
7.33066132264529 13.7474127839146
7.38677354709419 13.7855926096773
7.38677354709419 13.7855926096773
7.44288577154309 13.8239120391689
7.44288577154309 13.8239120391688
7.49899799599198 13.8623703654135
7.49899799599198 13.8623703654135
7.55511022044088 13.9009668719003
7.55511022044088 13.9009668719003
7.61122244488978 13.9397008328878
7.61122244488978 13.9397008328878
7.66733466933868 13.9785715137111
7.66733466933868 13.9785715137111
7.72344689378758 14.0175781710895
7.72344689378758 14.0175781710893
7.77955911823647 14.0567200534345
7.77955911823647 14.0567200534345
7.83567134268537 14.0959964011608
7.83567134268537 14.0959964011608
7.89178356713427 14.135406446994
7.89178356713427 14.135406446994
7.94789579158317 14.1749494162812
7.94789579158317 14.1749494162812
8.00400801603206 14.2146245273
8.00400801603206 14.2146245273
8.06012024048096 14.2544309915672
8.06012024048096 14.2544309915674
8.11623246492986 14.2943680141465
8.11623246492986 14.2943680141465
8.17234468937876 14.3344347939555
8.17234468937876 14.3344347939555
8.22845691382766 14.3746305240707
8.22845691382766 14.3746305240707
8.28456913827655 14.4149543920318
8.28456913827655 14.4149543920317
8.34068136272545 14.4554055801429
8.34068136272545 14.455405580143
8.39679358717435 14.4959832657733
8.39679358717435 14.4959832657733
8.45290581162325 14.5366866216537
8.45290581162325 14.5366866216537
8.50901803607215 14.5775148161726
8.50901803607215 14.5775148161726
8.56513026052104 14.6184670136673
8.56513026052104 14.6184670136673
8.62124248496994 14.6595423747141
8.62124248496994 14.6595423747138
8.67735470941884 14.7007400564138
8.67735470941884 14.7007400564137
8.73346693386774 14.742059212675
8.73346693386774 14.742059212675
8.78957915831663 14.7834989944939
8.78957915831663 14.7834989944936
8.84569138276553 14.8250585502278
8.84569138276553 14.8250585502278
8.90180360721443 14.8667370258707
8.90180360721443 14.8667370258709
8.95791583166333 14.9085335653181
8.95791583166333 14.9085335653181
9.01402805611222 14.950447310632
9.01402805611222 14.950447310632
9.07014028056112 14.9924774023009
9.07014028056112 14.9924774023009
9.12625250501002 15.0346229794944
9.12625250501002 15.0346229794944
9.18236472945892 15.0768831803148
9.18236472945892 15.0768831803148
9.23847695390782 15.119257142043
9.23847695390782 15.119257142043
9.29458917835671 15.1617440013799
9.29458917835671 15.1617440013799
9.35070140280561 15.2043428946842
9.35070140280561 15.2043428946842
9.40681362725451 15.2470529582038
9.40681362725451 15.2470529582038
9.46292585170341 15.2898733283032
9.46292585170341 15.2898733283032
9.51903807615231 15.3328031416864
9.51903807615231 15.3328031416864
9.5751503006012 15.3758415356136
9.5751503006012 15.3758415356136
9.6312625250501 15.4189876481137
9.6312625250501 15.4189876481137
9.687374749499 15.4622406181919
9.687374749499 15.4622406181919
9.7434869739479 15.5055995860315
9.7434869739479 15.5055995860315
9.79959919839679 15.5490636931914
9.79959919839679 15.5490636931914
9.85571142284569 15.5926320827974
9.85571142284569 15.5926320827974
9.91182364729459 15.6363038997294
9.91182364729459 15.6363038997294
9.96793587174349 15.6800782908033
9.96793587174349 15.6800782908033
10.0240480961924 15.7239544049468
10.0240480961924 15.7239544049468
10.0801603206413 15.7679313933712
10.0801603206413 15.7679313933712
10.1362725450902 15.8120084097378
10.1362725450902 15.8120084097377
10.1923847695391 15.8561846103183
10.1923847695391 15.8561846103182
10.248496993988 15.9004591541519
10.248496993988 15.9004591541519
10.3046092184369 15.9448312031955
10.3046092184369 15.9448312031955
10.3607214428858 15.98929992247
10.3607214428858 15.98929992247
10.4168336673347 16.0338644802012
10.4168336673347 16.0338644802019
10.4729458917836 16.0785240479562
10.4729458917836 16.0785240479562
10.5290581162325 16.1232778007741
10.5290581162325 16.1232778007744
10.5851703406814 16.1681249172929
10.5851703406814 16.1681249172929
10.6412825651303 16.2130645798707
10.6412825651303 16.2130645798707
10.6973947895792 16.2580959747028
10.6973947895792 16.2580959747028
10.7535070140281 16.3032182919338
10.7535070140281 16.3032182919338
10.809619238477 16.3484307257653
10.809619238477 16.3484307257653
10.8657314629259 16.3937324745589
10.8657314629259 16.3937324745589
10.9218436873747 16.439122740935
10.9218436873747 16.4391227409348
10.9779559118236 16.4846007318661
10.9779559118236 16.4846007318661
11.0340681362725 16.5301656587685
11.0340681362725 16.5301656587685
11.0901803607214 16.5758167375863
11.0901803607214 16.5758167375863
11.1462925851703 16.6215531888735
11.1462925851703 16.6215531888735
11.2024048096192 16.6673742378714
11.2024048096192 16.6673742378714
11.2585170340681 16.7132791145818
11.2585170340681 16.7132791145818
11.314629258517 16.7592670538366
11.314629258517 16.7592670538366
11.3707414829659 16.8053372953633
11.3707414829659 16.8053372953634
11.4268537074148 16.8514890838466
11.4268537074148 16.8514890838466
11.4829659318637 16.8977216689867
11.4829659318637 16.8977216689867
11.5390781563126 16.9440343055538
11.5390781563126 16.9440343055538
11.5951903807615 16.9904262534388
11.5951903807615 16.9904262534388
11.6513026052104 17.0368967777011
11.6513026052104 17.0368967777011
11.7074148296593 17.0834451486125
11.7074148296593 17.0834451486124
11.7635270541082 17.130070641698
11.7635270541082 17.1300706416981
11.8196392785571 17.1767725377741
11.8196392785571 17.1767725377741
11.875751503006 17.2235501229822
11.875751503006 17.2235501229822
11.9318637274549 17.2704026888213
11.9318637274549 17.2704026888213
11.9879759519038 17.3173295321755
11.9879759519038 17.3173295321755
12.0440881763527 17.3643299553407
12.0440881763527 17.3643299553407
12.1002004008016 17.4114032660466
12.1002004008016 17.4114032660466
12.1563126252505 17.4585487774774
12.1563126252505 17.4585487774775
12.2124248496994 17.5057658082892
12.2124248496994 17.5057658082892
12.2685370741483 17.5530536826252
12.2685370741483 17.5530536826252
12.3246492985972 17.6004117301279
12.3246492985972 17.6004117301279
12.3807615230461 17.6478392859495
12.3807615230461 17.6478392859495
12.436873747495 17.6953356907595
12.436873747495 17.6953356907595
12.4929859719439 17.7429002907507
12.4929859719439 17.7429002907507
12.5490981963928 17.790532437642
12.5490981963928 17.790532437642
12.6052104208417 17.8382314886803
12.6052104208417 17.8382314886803
12.6613226452906 17.8859968066393
12.6613226452906 17.8859968066393
12.7174348697395 17.9338277598171
12.7174348697395 17.9338277598171
12.7735470941884 17.9817237220317
12.7735470941884 17.9817237220316
12.8296593186373 18.029684072614
12.8296593186373 18.0296840726139
12.8857715430862 18.0777081964005
12.8857715430862 18.0777081964005
12.9418837675351 18.1257954837234
12.9418837675351 18.1257954837234
12.997995991984 18.1739453303983
12.997995991984 18.1739453303983
13.0541082164329 18.222157137712
13.0541082164329 18.222157137712
13.1102204408818 18.2704303124078
13.1102204408818 18.2704303124078
13.1663326653307 18.3187642666694
13.1663326653307 18.3187642666694
13.2224448897796 18.3671584181038
13.2224448897796 18.3671584181038
13.2785571142285 18.4156121897223
13.2785571142285 18.4156121897223
13.3346693386774 18.4641250099212
13.3346693386774 18.4641250099213
13.3907815631263 18.51269631246
13.3907815631263 18.51269631246
13.4468937875752 18.5613255364396
13.4468937875752 18.5613255364396
13.503006012024 18.6100121262787
13.503006012024 18.6100121262787
13.5591182364729 18.6587555316893
13.5591182364729 18.6587555316893
13.6152304609218 18.7075552076516
13.6152304609218 18.7075552076517
13.6713426853707 18.7564106143873
13.6713426853707 18.7564106143873
13.7274549098196 18.8053212173324
13.7274549098196 18.8053212173324
13.7835671342685 18.8542864871089
13.7835671342685 18.8542864871091
13.8396793587174 18.9033058994962
13.8396793587174 18.9033058994962
13.8957915831663 18.9523789354009
13.8957915831663 18.9523789354009
13.9519038076152 19.0015050808266
13.9519038076152 19.0015050808266
14.0080160320641 19.0506838268426
14.0080160320641 19.0506838268426
14.064128256513 19.0999146695522
14.064128256513 19.0999146695522
14.1202404809619 19.14919711006
14.1202404809619 19.14919711006
14.1763527054108 19.1985306544393
14.1763527054108 19.1985306544393
14.2324649298597 19.2479148136982
14.2324649298597 19.2479148136982
14.2885771543086 19.2973491037457
14.2885771543086 19.2973491037457
14.3446893787575 19.3468330453569
14.3446893787575 19.3468330453569
14.4008016032064 19.3963661641387
14.4008016032064 19.3963661641387
14.4569138276553 19.4459479904937
14.4569138276553 19.4459479904937
14.5130260521042 19.4955780595849
14.5130260521042 19.4955780595848
14.5691382765531 19.5452559112993
14.5691382765531 19.5452559112993
14.625250501002 19.5949810902121
14.625250501002 19.5949810902121
14.6813627254509 19.6447531455493
14.6813627254509 19.6447531455493
14.7374749498998 19.6945716311511
14.7374749498998 19.6945716311511
14.7935871743487 19.7444361054347
14.7935871743487 19.7444361054347
14.8496993987976 19.7943461313569
14.8496993987976 19.7943461313569
14.9058116232465 19.8443012763768
14.9058116232465 19.8443012763768
14.9619238476954 19.8943011124173
14.9619238476954 19.8943011124173
15.0180360721443 19.944345215828
15.0180360721443 19.944345215828
15.0741482965932 19.9944331673471
15.0741482965932 19.9944331673471
15.1302605210421 20.0445645520628
15.1302605210421 20.0445645520627
15.186372745491 20.0947389593756
15.186372745491 20.0947389593756
15.2424849699399 20.1449559829601
15.2424849699399 20.14495598296
15.2985971943888 20.1952152207262
15.2985971943888 20.1952152207262
15.3547094188377 20.2455162747818
15.3547094188377 20.2455162747818
15.4108216432866 20.2958587513933
15.4108216432866 20.2958587513933
15.4669338677355 20.3462422609484
15.4669338677355 20.3462422609484
15.5230460921844 20.396666417917
15.5230460921844 20.396666417917
15.5791583166333 20.4471308408136
15.5791583166333 20.4471308408135
15.6352705410822 20.4976351521588
15.6352705410822 20.4976351521588
15.6913827655311 20.5481789784414
15.6913827655311 20.5481789784414
15.74749498998 20.5987619500804
15.74749498998 20.5987619500804
15.8036072144289 20.6493837013868
15.8036072144289 20.6493837013867
15.8597194388778 20.700043870526
15.8597194388778 20.7000438705261
15.9158316633267 20.7507420994806
15.9158316633267 20.7507420994806
15.9719438877756 20.8014780340117
15.9719438877756 20.8014780340117
16.0280561122244 20.8522513236227
16.0280561122244 20.8522513236227
16.0841683366733 20.9030616215213
16.0841683366733 20.9030616215213
16.1402805611222 20.9539085845827
16.1402805611222 20.9539085845827
16.1963927855711 21.0047918733123
16.1963927855711 21.0047918733123
16.25250501002 21.0557111518097
16.25250501002 21.0557111518097
16.3086172344689 21.1066660877312
16.3086172344689 21.1066660877311
16.3647294589178 21.1576563522539
16.3647294589178 21.1576563522539
16.4208416833667 21.2086816200398
16.4208416833667 21.2086816200399
16.4769539078156 21.2597415691993
16.4769539078156 21.2597415691993
16.5330661322645 21.3108358812554
16.5330661322645 21.3108358812554
16.5891783567134 21.3619642411087
16.5891783567134 21.3619642411087
16.6452905811623 21.4131263370017
16.6452905811623 21.4131263370017
16.7014028056112 21.4643218604835
16.7014028056112 21.4643218604835
16.7575150300601 21.5155505063756
16.7575150300601 21.5155505063756
16.813627254509 21.5668119727366
16.813627254509 21.5668119727366
16.8697394789579 21.618105960828
16.8697394789579 21.618105960828
16.9258517034068 21.6694321750804
16.9258517034068 21.6694321750804
16.9819639278557 21.7207903230593
16.9819639278557 21.7207903230593
17.0380761523046 21.7721801154315
17.0380761523046 21.7721801154315
17.0941883767535 21.8236012659317
17.0941883767535 21.8236012659317
17.1503006012024 21.8750534913295
17.1503006012024 21.8750534913295
17.2064128256513 21.9265365113966
17.2064128256513 21.9265365113966
17.2625250501002 21.978050048874
17.2625250501002 21.978050048874
17.3186372745491 22.0295938294398
17.3186372745491 22.0295938294398
17.374749498998 22.0811675816771
17.374749498998 22.0811675816771
17.4308617234469 22.1327710370426
17.4308617234469 22.1327710370426
17.4869739478958 22.1844039298342
17.4869739478958 22.1844039298342
17.5430861723447 22.2360659971608
17.5430861723447 22.2360659971607
17.5991983967936 22.2877569789106
17.5991983967936 22.2877569789106
17.6553106212425 22.3394766177208
17.6553106212425 22.3394766177208
17.7114228456914 22.3912246589472
17.7114228456914 22.3912246589472
17.7675350701403 22.4430008506337
17.7675350701403 22.4430008506337
17.8236472945892 22.4948049434829
17.8236472945892 22.4948049434829
17.8797595190381 22.5466366908263
17.8797595190381 22.5466366908263
17.935871743487 22.5984958485951
17.935871743487 22.5984958485951
17.9919839679359 22.650382175291
17.9919839679359 22.650382175291
18.0480961923848 22.7022954319577
18.0480961923848 22.7022954319577
18.1042084168337 22.7542353821524
18.1042084168337 22.7542353821524
18.1603206412826 22.8062017919175
18.1603206412826 22.8062017919175
18.2164328657315 22.8581944297528
18.2164328657315 22.8581944297528
18.2725450901804 22.9102130665879
18.2725450901804 22.9102130665879
18.3286573146293 22.9622574757546
18.3286573146293 22.9622574757546
18.3847695390782 23.0143274329604
18.3847695390782 23.0143274329604
18.4408817635271 23.0664227162612
18.4408817635271 23.0664227162611
18.496993987976 23.1185431060346
18.496993987976 23.1185431060346
18.5531062124249 23.1706883849545
18.5531062124249 23.1706883849545
18.6092184368737 23.2228583379643
18.6092184368737 23.2228583379643
18.6653306613226 23.2750527522517
18.6653306613226 23.2750527522517
18.7214428857715 23.3272714172228
18.7214428857715 23.3272714172228
18.7775551102204 23.3795141244775
18.7775551102204 23.3795141244775
18.8336673346693 23.4317806677842
18.8336673346693 23.4317806677842
18.8897795591182 23.4840708430552
18.8897795591182 23.4840708430552
18.9458917835671 23.5363844483225
18.9458917835671 23.5363844483225
19.002004008016 23.5887212837136
19.002004008016 23.5887212837136
19.0581162324649 23.6410811514277
19.0581162324649 23.6410811514277
19.1142284569138 23.693463855712
19.1142284569138 23.693463855712
19.1703406813627 23.7458692028386
19.1703406813627 23.7458692028386
19.2264529058116 23.7982970010811
19.2264529058116 23.7982970010811
19.2825651302605 23.8507470606921
19.2825651302605 23.8507470606921
19.3386773547094 23.9032191938805
19.3386773547094 23.9032191938805
19.3947895791583 23.9557132147892
19.3947895791583 23.9557132147892
19.4509018036072 24.008228939473
19.4509018036072 24.008228939473
19.5070140280561 24.0607661858768
19.5070140280561 24.0607661858768
19.563126252505 24.1133247738142
19.563126252505 24.1133247738142
19.6192384769539 24.1659045249458
19.6192384769539 24.1659045249458
19.6753507014028 24.2185052627585
19.6753507014028 24.2185052627585
19.7314629258517 24.2711268125445
19.7314629258517 24.2711268125445
19.7875751503006 24.3237690013805
19.7875751503006 24.3237690013805
19.8436873747495 24.3764316581078
19.8436873747495 24.3764316581078
19.8997995991984 24.4291146133115
19.8997995991984 24.4291146133115
19.9559118236473 24.4818176993014
19.9559118236473 24.4818176993014
20.0120240480962 24.5345407500914
20.0120240480962 24.5345407500914
20.0681362725451 24.5872836013808
20.0681362725451 24.5872836013808
20.124248496994 24.6400460905349
20.124248496994 24.6400460905349
20.1803607214429 24.6928280565655
20.1803607214429 24.6928280565655
20.2364729458918 24.7456293401129
20.2364729458918 24.7456293401129
20.2925851703407 24.7984497834268
20.2925851703407 24.7984497834267
20.3486973947896 24.8512892303478
20.3486973947896 24.8512892303478
20.4048096192385 24.9041475262899
20.4048096192385 24.9041475262899
20.4609218436874 24.9570245182223
20.4609218436874 24.9570245182223
20.5170340681363 25.0099200546513
20.5170340681363 25.0099200546513
20.5731462925852 25.0628339856032
20.5731462925852 25.0628339856032
20.6292585170341 25.115766162607
20.6292585170341 25.115766162607
20.685370741483 25.1687164386772
20.685370741483 25.1687164386772
20.7414829659319 25.221684668297
20.7414829659319 25.2216846682969
20.7975951903808 25.2746707074012
20.7975951903808 25.2746707074012
20.8537074148297 25.3276744133604
20.8537074148297 25.3276744133604
20.9098196392786 25.3806956449641
20.9098196392786 25.3806956449641
20.9659318637275 25.4337342624052
20.9659318637275 25.4337342624051
21.0220440881764 25.4867901272631
21.0220440881764 25.4867901272631
21.0781563126253 25.5398631024892
21.0781563126253 25.5398631024892
21.1342685370741 25.5929530523904
21.1342685370741 25.5929530523904
21.190380761523 25.6460598426142
21.190380761523 25.6460598426142
21.2464929859719 25.6991833401335
21.2464929859719 25.6991833401335
21.3026052104208 25.7523234132314
21.3026052104208 25.7523234132314
21.3587174348697 25.8054799314867
21.3587174348697 25.8054799314867
21.4148296593186 25.858652765759
21.4148296593186 25.858652765759
21.4709418837675 25.9118417881745
21.4709418837675 25.9118417881745
21.5270541082164 25.9650468721113
21.5270541082164 25.9650468721113
21.5831663326653 26.0182678921858
21.5831663326653 26.0182678921858
21.6392785571142 26.0715047242385
21.6392785571142 26.0715047242385
21.6953907815631 26.1247572453201
21.6953907815631 26.1247572453201
21.751503006012 26.1780253336783
21.751503006012 26.1780253336783
21.8076152304609 26.2313088687439
21.8076152304609 26.2313088687438
21.8637274549098 26.2846077311176
21.8637274549098 26.2846077311176
21.9198396793587 26.3379218025574
21.9198396793587 26.3379218025574
21.9759519038076 26.3912509659649
21.9759519038076 26.3912509659649
22.0320641282565 26.4445951053728
22.0320641282565 26.4445951053728
22.0881763527054 26.4979541059326
22.0881763527054 26.4979541059346
22.1442885771543 26.5513278539015
22.1442885771543 26.5513278539015
22.2004008016032 26.6047162366303
22.2004008016032 26.6047162366305
22.2565130260521 26.6581191425514
22.2565130260521 26.6581191425514
22.312625250501 26.7115364611664
22.312625250501 26.7115364611664
22.3687374749499 26.7649680830345
22.3687374749499 26.7649680830345
22.4248496993988 26.8184138997606
22.4248496993988 26.8184138997606
22.4809619238477 26.8718738039835
22.4809619238477 26.8718738039835
22.5370741482966 26.9253476893649
22.5370741482966 26.9253476893648
22.5931863727455 26.9788354505773
22.5931863727455 26.9788354505773
22.6492985971944 27.0323369832939
22.6492985971944 27.0323369832938
22.7054108216433 27.0858521841761
22.7054108216433 27.0858521841761
22.7615230460922 27.1393809508641
22.7615230460922 27.1393809508641
22.8176352705411 27.1929231819648
22.8176352705411 27.1929231819648
22.87374749499 27.2464787770419
22.87374749499 27.2464787770419
22.9298597194389 27.3000476366051
22.9298597194389 27.3000476366051
22.9859719438878 27.3536296620997
22.9859719438878 27.3536296620998
23.0420841683367 27.4072247558964
23.0420841683367 27.4072247558964
23.0981963927856 27.4608328212807
23.0981963927856 27.4608328212807
23.1543086172345 27.5144537624437
23.1543086172345 27.5144537624437
23.2104208416834 27.5680874844713
23.2104208416834 27.5680874844713
23.2665330661323 27.6217338933351
23.2665330661323 27.6217338933351
23.3226452905812 27.6753928958819
23.3226452905812 27.6753928958819
23.3787575150301 27.7290643998252
23.3787575150301 27.7290643998252
23.434869739479 27.7827483137348
23.434869739479 27.7827483137348
23.4909819639279 27.836444547028
23.4909819639279 27.836444547028
23.5470941883768 27.8901530099601
23.5470941883768 27.8901530099601
23.6032064128257 27.9438736136154
23.6032064128257 27.9438736136154
23.6593186372745 27.9976062698982
23.6593186372745 27.9976062698982
23.7154308617234 28.051350891524
23.7154308617234 28.051350891524
23.7715430861723 28.1051073920105
23.7715430861723 28.1051073920105
23.8276553106212 28.158875685669
23.8276553106212 28.1588756856689
23.8837675350701 28.2126556875957
23.8837675350701 28.2126556875957
23.939879759519 28.2664473136638
23.939879759519 28.2664473136638
23.9959919839679 28.3202504805141
23.9959919839679 28.3202504805141
24.0521042084168 28.3740651055478
24.0521042084168 28.3740651055478
24.1082164328657 28.4278911069176
24.1082164328657 28.4278911069175
24.1643286573146 28.4817284035197
24.1643286573146 28.4817284035197
24.2204408817635 28.5355769149863
24.2204408817635 28.5355769149863
24.2765531062124 28.5894365616772
24.2765531062124 28.5894365616772
24.3326653306613 28.6433072646723
24.3326653306613 28.6433072646723
24.3887775551102 28.6971889457636
24.3887775551102 28.6971889457636
24.4448897795591 28.751081527448
24.4448897795591 28.7510815274481
24.501002004008 28.8049849329194
24.501002004008 28.8049849329194
24.5571142284569 28.8588990860617
24.5571142284569 28.8588990860617
24.6132264529058 28.9128239114409
24.6132264529058 28.9128239114409
24.6693386773547 28.9667593342984
24.6693386773547 28.9667593342984
24.7254509018036 29.0207052805436
24.7254509018036 29.0207052805436
24.7815631262525 29.0746616767466
24.7815631262525 29.0746616767466
24.8376753507014 29.1286284501316
24.8376753507014 29.1286284501316
24.8937875751503 29.1826055285698
24.8937875751503 29.1826055285698
24.9498997995992 29.2365928405727
24.9498997995992 29.2365928405727
25.0060120240481 29.290590315285
25.0060120240481 29.290590315285
25.062124248497 29.3445978824784
25.062124248497 29.3445978824784
25.1182364729459 29.3986154725447
25.1182364729459 29.3986154725447
25.1743486973948 29.4526430164892
25.1743486973948 29.4526430164893
25.2304609218437 29.5066804459248
25.2304609218437 29.5066804459248
25.2865731462926 29.560727693065
25.2865731462926 29.560727693065
25.3426853707415 29.614784690718
25.3426853707415 29.614784690718
25.3987975951904 29.6688513722805
25.3987975951904 29.6688513722805
25.4549098196393 29.7229276717312
25.4549098196393 29.7229276717312
25.5110220440882 29.7770135236253
25.5110220440882 29.7770135236253
25.5671342685371 29.8311088630879
25.5671342685371 29.8311088630879
25.623246492986 29.8852136258086
25.623246492986 29.8852136258086
25.6793587174349 29.9393277480355
25.6793587174349 29.9393277480355
25.7354709418838 29.993451166569
25.7354709418838 29.993451166569
25.7915831663327 30.0475838187567
25.7915831663327 30.0475838187567
25.8476953907816 30.1017256424876
25.8476953907816 30.1017256424876
25.9038076152305 30.1558765761861
25.9038076152305 30.155876576186
25.9599198396794 30.2100365588069
25.9599198396794 30.2100365588068
26.0160320641283 30.2642055298295
26.0160320641283 30.2642055298295
26.0721442885772 30.3183834292526
26.0721442885772 30.3183834292526
26.1282565130261 30.3725701975892
26.1282565130261 30.3725701975892
26.184368737475 30.4267657758608
26.184368737475 30.4267657758608
26.2404809619238 30.4809701055925
26.2404809619238 30.4809701055925
26.2965931863727 30.5351831288078
26.2965931863727 30.5351831288078
26.3527054108216 30.5894047880236
26.3527054108216 30.5894047880236
26.4088176352705 30.643635026245
26.4088176352705 30.643635026245
26.4649298597194 30.6978737869606
26.4649298597194 30.6978737869606
26.5210420841683 30.7521210141372
26.5210420841683 30.7521210141372
26.5771543086172 30.8063766522154
26.5771543086172 30.8063766522154
26.6332665330661 30.8606406461045
26.6332665330661 30.8606406461045
26.689378757515 30.9149129411777
26.689378757515 30.9149129411777
26.7454909819639 30.9691934832677
26.7454909819639 30.9691934832677
26.8016032064128 31.023482218662
26.8016032064128 31.023482218662
26.8577154308617 31.0777790940981
26.8577154308617 31.0777790940981
26.9138276553106 31.1320840567591
26.9138276553106 31.1320840567591
26.9699398797595 31.1863970542695
26.9699398797595 31.1863970542694
27.0260521042084 31.2407180346901
27.0260521042084 31.2407180346901
27.0821643286573 31.2950469465145
27.0821643286573 31.2950469465145
27.1382765531062 31.3493837386641
27.1382765531062 31.3493837386653
27.1943887775551 31.403728360484
27.1943887775551 31.403728360484
27.250501002004 31.458080761739
27.250501002004 31.458080761739
27.3066132264529 31.5124408926092
27.3066132264529 31.5124408926092
27.3627254509018 31.5668087036859
27.3627254509018 31.5668087036859
27.4188376753507 31.6211841459675
27.4188376753507 31.6211841459675
27.4749498997996 31.6755671708557
27.4749498997996 31.6755671708557
27.5310621242485 31.7299577301512
27.5310621242485 31.7299577301512
27.5871743486974 31.7843557760499
27.5871743486974 31.7843557760499
27.6432865731463 31.8387612611389
27.6432865731463 31.8387612611389
27.6993987975952 31.8931741383929
27.6993987975952 31.8931741383929
27.7555110220441 31.9475943611702
27.7555110220441 31.9475943611702
27.811623246493 32.0020218832088
27.811623246493 32.0020218832088
27.8677354709419 32.056456658623
27.8677354709419 32.056456658623
27.9238476953908 32.1108986418994
27.9238476953908 32.1108986418994
27.9799599198397 32.1653477878935
27.9799599198397 32.1653477878935
28.0360721442886 32.219804051826
28.0360721442886 32.219804051826
28.0921843687375 32.2742673892791
28.0921843687375 32.2742673892791
28.1482965931864 32.3287377561934
28.1482965931864 32.3287377561934
28.2044088176353 32.3832151088638
28.2044088176353 32.3832151088638
28.2605210420842 32.4376994039366
28.2605210420842 32.4376994039366
28.3166332665331 32.4921905984059
28.3166332665331 32.4921905984059
28.372745490982 32.5466886496101
28.372745490982 32.5466886496101
28.4288577154309 32.6011935152288
28.4288577154309 32.6011935152288
28.4849699398798 32.6557051532793
28.4849699398798 32.6557051532793
28.5410821643287 32.7102235221136
28.5410821643287 32.7102235221136
28.5971943887776 32.7647485804148
28.5971943887776 32.7647485804148
28.6533066132265 32.8192802871943
28.6533066132265 32.8192802871943
28.7094188376754 32.8738186017886
28.7094188376754 32.8738186017886
28.7655310621242 32.9283634838558
28.7655310621242 32.9283634838558
28.8216432865731 32.9829148933731
28.8216432865731 32.9829148933731
28.877755511022 33.0374727906331
28.877755511022 33.0374727906331
28.9338677354709 33.0920371362416
28.9338677354709 33.0920371362416
28.9899799599198 33.1466078911138
28.9899799599198 33.1466078911138
29.0460921843687 33.2011850164718
29.0460921843687 33.2011850164718
29.1022044088176 33.2557684738418
29.1022044088176 33.2557684738418
29.1583166332665 33.3103582250507
29.1583166332665 33.3103582250507
29.2144288577154 33.364954232224
29.2144288577154 33.364954232224
29.2705410821643 33.4195564577821
29.2705410821643 33.4195564577821
29.3266533066132 33.4741648644383
29.3266533066132 33.4741648644383
29.3827655310621 33.5287794151956
29.3827655310621 33.5287794151956
29.438877755511 33.5834000733441
29.438877755511 33.5834000733441
29.4949899799599 33.6380268024583
29.4949899799599 33.6380268024583
29.5511022044088 33.6926595663944
29.5511022044088 33.6926595663944
29.6072144288577 33.7472983292876
29.6072144288577 33.7472983292876
29.6633266533066 33.8019430555498
29.6633266533066 33.8019430555498
29.7194388777555 33.8565937098665
29.7194388777555 33.8565937098665
29.7755511022044 33.9112502571947
29.7755511022044 33.9112502571947
29.8316633266533 33.9659126627603
29.8316633266533 33.9659126627603
29.8877755511022 34.0205808920552
29.8877755511022 34.0205808920552
29.9438877755511 34.0752549108355
29.9438877755511 34.0752549108355
30 34.1299346851184
30 34.1299346851184
};
\addlegendentry{$\lambda_1^{(2)}$}
\addplot [steelblue31119180, mark=square, mark size=2, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
3.85170340681363 1.63316414728886
3.90781563126253 1.64126222839048
3.96392785571142 1.65042969620819
4.02004008016032 1.66031215791584
4.07615230460922 1.67077269649737
4.13226452905812 1.68172875775314
4.18837675350701 1.69312257343855
4.24448897795591 1.70491031669855
4.30060120240481 1.71705698995039
4.35671342685371 1.72953363800303
4.41282565130261 1.74231567591595
4.4689378757515 1.75538180658169
4.5250501002004 1.76871329846413
4.5811623246493 1.78229345689429
4.6372745490982 1.79610725449858
4.69338677354709 1.81014103952065
4.74949899799599 1.82438231867532
4.80561122244489 1.83881958520825
4.86172344689379 1.85344217995022
4.91783567134269 1.86824017910748
4.97394789579158 1.88320430591227
5.03006012024048 1.89832584604591
5.08617234468938 1.91359659735126
5.14228456913828 1.92900880215386
5.19839679358717 1.94455510853063
5.25450901803607 1.96022853030438
5.31062124248497 1.97602241096316
5.36673346693387 1.99193039294387
5.42284569138276 2.00794639499185
5.47895791583166 2.02406458846217
5.53507014028056 2.04027937522764
5.59118236472946 2.05658537009206
5.64729458917836 2.07297738824474
5.70340681362725 2.089450427428
5.75951903807615 2.10599965745999
5.81563126252505 2.12262040743163
5.87174348697395 2.13930815806363
5.92785571142285 2.15605853147017
5.98396793587174 2.17286727593868
6.04008016032064 2.18973027585559
6.09619238476954 2.20664352706317
6.15230460921844 2.22360313954249
6.20841683366733 2.24060533068049
6.26452905811623 2.25764641833156
6.32064128256513 2.2747228199857
6.37675350701403 2.29183104442104
6.43286573146293 2.30896769243977
6.48897795591182 2.32612944328223
6.54509018036072 2.34331306977024
6.60120240480962 2.36051541585729
6.65731462925852 2.37773340654345
6.71342685370742 2.39496404164599
6.76953907815631 2.41220438604682
6.82565130260521 2.42945158602361
6.88176352705411 2.44670284841246
6.93787575150301 2.4639554483689
6.9939879759519 2.48120672566163
7.0501002004008 2.49845408681801
7.1062124248497 2.51569498633998
7.1623246492986 2.53292695884741
7.2184368737475 2.55014758373837
7.27454909819639 2.56735450548377
7.33066132264529 2.58454542415812
7.38677354709419 2.60171808707737
7.44288577154309 2.61887031230863
7.49899799599198 2.63599995615048
7.55511022044088 2.6531049393247
7.61122244488978 2.6701832287671
7.66733466933868 2.68723284403041
7.72344689378758 2.70425185864656
7.77955911823647 2.72123838374674
7.83567134268537 2.73819059770745
7.89178356713427 2.75510671536086
7.94789579158317 2.77198500236963
8.00400801603206 2.7888237715847
8.06012024048096 2.80562138392557
8.11623246492986 2.82237623976898
8.17234468937876 2.8390867940352
8.22845691382766 2.8557515411752
8.28456913827655 2.87236902129637
8.34068136272545 2.88893781409069
8.39679358717435 2.9054565487976
8.45290581162325 2.92192389215834
8.50901803607215 2.93833855468033
8.56513026052104 2.9546992882615
8.62124248496994 2.97100488430973
8.67735470941884 2.98725417400057
8.73346693386774 3.00344602833583
8.78957915831663 3.01957936425867
8.84569138276553 3.03565311989086
8.90180360721443 3.05166629140157
8.95791583166333 3.06761790029964
9.01402805611222 3.08350700747785
9.07014028056112 3.09933271014253
9.12625250501002 3.11509414110763
9.18236472945892 3.13079046822662
9.23847695390782 3.14642089382373
9.29458917835671 3.16198465412397
9.35070140280561 3.17748101868261
9.40681362725451 3.19290928981351
9.46292585170341 3.20826880201769
9.51903807615231 3.22355892141041
9.5751503006012 3.23877904514936
9.6312625250501 3.25392860086198
9.687374749499 3.2690070462897
9.7434869739479 3.28401386763542
9.79959919839679 3.29894858115482
9.85571142284569 3.31381073055587
9.91182364729459 3.32859988685594
9.96793587174349 3.34331564890825
10.0240480961924 3.35795764153532
10.0801603206413 3.37252551560319
10.1362725450902 3.38701894734889
10.1923847695391 3.40143763781381
10.248496993988 3.41578131229095
10.3046092184369 3.43004971977395
10.3607214428858 3.44424263240952
10.4168336673347 3.45835984804368
10.4729458917836 3.47240117423134
10.5290581162325 3.48636646084809
10.5851703406814 3.50025555742964
10.6412825651303 3.51406835329208
10.6973947895792 3.52780473776637
10.7535070140281 3.5414646383071
10.809619238477 3.55504799033945
10.8657314629259 3.56855475045278
10.9218436873747 3.58198489316162
10.9779559118236 3.59533841041256
11.0340681362725 3.60861531109695
11.0901803607214 3.62181562057012
11.1462925851703 3.6349393801769
11.2024048096192 3.64798664678353
11.2585170340681 3.66095749231648
11.314629258517 3.6738520033078
11.3707414829659 3.68667028136027
11.4268537074148 3.69941243788668
11.4829659318637 3.71207860408364
11.5390781563126 3.72466891881639
11.5951903807615 3.73718353532968
11.6513026052104 3.74962261862855
11.7074148296593 3.76198634534353
11.7635270541082 3.77427490332888
11.8196392785571 3.78648849126522
11.875751503006 3.7986273182859
11.9318637274549 3.81069160359626
11.9879759519038 3.82268157610619
12.0440881763527 3.83459747407561
12.1002004008016 3.8464395447113
12.1563126252505 3.85820804498512
12.2124248496994 3.86990323598565
12.2685370741483 3.88152539293667
12.3246492985972 3.89307479463784
12.3807615230461 3.90455173021633
12.436873747495 3.91595648786463
12.4929859719439 3.92728937442962
12.5490981963928 3.93855069521942
12.6052104208417 3.94974076366264
12.6613226452906 3.96085989902552
12.7174348697395 3.97190842619177
12.7735470941884 3.98288667528252
12.8296593186373 3.99379498150519
12.8857715430862 4.00463368497646
12.9418837675351 4.01540312981706
12.997995991984 4.02610366524344
13.0541082164329 4.03673564399422
13.1102204408818 4.04729942277327
13.1663326653307 4.05779536188789
13.2224448897796 4.06822382503277
13.2785571142285 4.07858517907786
13.3346693386774 4.08887979386257
13.3907815631263 4.0991080419956
13.4468937875752 4.10927029866069
13.503006012024 4.11936694142771
13.5591182364729 4.12939835009457
13.6152304609218 4.13936490664624
13.6713426853707 4.14926699402014
13.7274549098196 4.15910499831423
13.7835671342685 4.16887930794543
13.8396793587174 4.178590305671
13.8957915831663 4.18823838639269
13.9519038076152 4.19782393883408
14.0080160320641 4.20734735428552
14.064128256513 4.21680902508683
14.1202404809619 4.22620934418249
14.1763527054108 4.23554870456479
14.2324649298597 4.24482750039231
14.2885771543086 4.25404612558551
14.3446893787575 4.26320497435484
14.4008016032064 4.27230444094959
14.4569138276553 4.28134491955979
14.5130260521042 4.2903268042048
14.5691382765531 4.299250488636
14.625250501002 4.30811636623967
14.6813627254509 4.31692482993227
14.7374749498998 4.32567627208532
14.7935871743487 4.33437108442907
14.8496993987976 4.34300965797067
14.9058116232465 4.35159238291342
14.9619238476954 4.3601196485799
15.0180360721443 4.36859184333245
15.0741482965932 4.37700935437332
15.1302605210421 4.38537256837314
15.186372745491 4.39368186998057
15.2424849699399 4.40193764319707
15.2985971943888 4.41014027059402
15.3547094188377 4.41829013339984
15.4108216432866 4.42638761144473
15.4669338677355 4.43443308310781
15.5230460921844 4.44242692542027
15.5791583166333 4.45036951324941
15.6352705410822 4.45826122078832
15.6913827655311 4.46610242027049
15.74749498998 4.47389348122654
15.8036072144289 4.48163477323006
15.8597194388778 4.489326662921
15.9158316633267 4.49696951598037
15.9719438877756 4.50456369409908
16.0280561122244 4.51210956035284
16.0841683366733 4.51960747376516
16.1402805611222 4.5270577919824
16.1963927855711 4.53446087070586
16.25250501002 4.54181706366112
16.3086172344689 4.54912672276199
16.3647294589178 4.55639019723993
16.4208416833667 4.56360783525881
16.4769539078156 4.57077998229125
16.5330661322645 4.57790698189314
16.5891783567134 4.58498917553015
16.6452905811623 4.59202690256221
16.7014028056112 4.59902050022926
16.7575150300601 4.60597030363846
16.813627254509 4.61287664575227
16.8697394789579 4.61973985737778
16.9258517034068 4.62656026715831
16.9819639278557 4.63333820155895
17.0380761523046 4.64007398487049
17.0941883767535 4.64676793919106
17.1503006012024 4.65342038442745
17.2064128256513 4.66003163828647
17.2625250501002 4.66660201627363
17.3186372745491 4.67313183168876
17.374749498998 4.67962139562381
17.4308617234469 4.68607101696134
17.4869739478958 4.69248100236497
17.5430861723447 4.69885165632289
17.5991983967936 4.70518328106105
17.6553106212425 4.71147617663165
17.7114228456914 4.71773064087121
17.7675350701403 4.72394696936113
17.8236472945892 4.73012545568957
17.8797595190381 4.73626639093209
17.935871743487 4.74237006418152
17.9919839679359 4.74843676228902
18.0480961923848 4.75446676992232
18.1042084168337 4.76046036957031
18.1603206412826 4.76641784155017
18.2164328657315 4.77233946401332
18.2725450901804 4.77822551295244
18.3286573146293 4.78407626220879
18.3847695390782 4.78989198348273
18.4408817635271 4.79567294632663
18.496993987976 4.80141941818398
18.5531062124249 4.80713166440584
18.6092184368737 4.81280994808142
18.6653306613226 4.81845453043238
18.7214428857715 4.82406567043423
18.7775551102204 4.82964362501717
18.8336673346693 4.83518864905254
18.8897795591182 4.84070099533292
18.9458917835671 4.84618091461144
19.002004008016 4.85162865559884
19.0581162324649 4.85704446499202
19.1142284569138 4.86242858744174
19.1703406813627 4.86778126561454
19.2264529058116 4.87310274017759
19.2825651302605 4.87839324981241
19.3386773547094 4.8836530312336
19.3947895791583 4.88888231919546
19.4509018036072 4.89408134653075
19.5070140280561 4.89925034403134
19.563126252505 4.90438954082865
19.6192384769539 4.90949916363341
19.6753507014028 4.91457943789024
19.7314629258517 4.91963058675589
19.7875751503006 4.92465283169409
19.8436873747495 4.92964639202489
19.8997995991984 4.93461148557334
19.9559118236473 4.93954832819548
20.0120240480962 4.94445713388559
20.0681362725451 4.94933811485974
20.124248496994 4.95419148153913
20.1803607214429 4.95901744256254
20.2364729458918 4.96381620470578
20.2925851703407 4.96858797336561
20.3486973947896 4.97333295163155
20.4048096192385 4.97805134123799
20.4609218436874 4.98274334211028
20.5170340681363 4.98740915246964
20.5731462925852 4.99204896884698
20.6292585170341 4.99666298609566
20.685370741483 5.00125139740482
20.7414829659319 5.00581439431287
20.7975951903808 5.01035216673576
20.8537074148297 5.01486490289651
20.9098196392786 5.01935278951
20.9659318637275 5.02381601162175
21.0220440881764 5.02825475271377
21.0781563126253 5.03266919467458
21.1342685370741 5.03705951786232
21.190380761523 5.04142590106742
21.2464929859719 5.04576852155043
21.3026052104208 5.05008755505298
21.3587174348697 5.05438317579442
21.4148296593186 5.05865555651647
21.4709418837675 5.06290486846774
21.5270541082164 5.06713128141333
21.5831663326653 5.07133496368033
21.6392785571142 5.07551608213626
21.6953907815631 5.07967480220165
21.751503006012 5.08381128793701
21.8076152304609 5.08792570189675
21.8637274549098 5.09201820530512
21.9198396793587 5.09608895798179
21.9759519038076 5.10013811837284
22.0320641282565 5.10416584356678
22.0881763527054 5.10817229399489
22.1442885771543 5.11215760994964
22.2004008016032 5.11612195986043
22.2565130260521 5.12006548703724
22.312625250501 5.12398834567659
22.3687374749499 5.12789068369372
22.4248496993988 5.13177264897157
22.4809619238477 5.13563438812535
22.5370741482966 5.1394760465101
22.5931863727455 5.14329776823953
22.6492985971944 5.14709969618955
22.7054108216433 5.15088197201494
22.7615230460922 5.1546447361721
22.8176352705411 5.15838812784081
22.87374749499 5.16211228513121
22.9298597194389 5.16581734488862
22.9859719438878 5.16950344283342
23.0420841683367 5.17317071344262
23.0981963927856 5.1768192903469
23.1543086172345 5.18044930524234
23.2104208416834 5.18406088981798
23.2665330661323 5.18765417382346
23.3226452905812 5.1912292862515
23.3787575150301 5.19478635484457
23.434869739479 5.19832550635518
23.4909819639279 5.2018468664246
23.5470941883768 5.2053505595875
23.6032064128257 5.20883670940329
23.6593186372745 5.21230543832189
23.7154308617234 5.21575686777636
23.7715430861723 5.21919111816925
23.8276553106212 5.22260830888423
23.8837675350701 5.22600855829492
23.939879759519 5.22939198377724
23.9959919839679 5.23275870171255
24.0521042084168 5.23610882750294
24.1082164328657 5.23944247557715
24.1643286573146 5.24275975940046
24.2204408817635 5.24606079148323
24.2765531062124 5.24934568338988
24.3326653306613 5.25261454574796
24.3887775551102 5.25586748825965
24.4448897795591 5.25910462024773
24.501002004008 5.26232604797259
24.5571142284569 5.26553187992801
24.6132264529058 5.26872222175925
24.6693386773547 5.27189717861074
24.7254509018036 5.2750568547817
24.7815631262525 5.27820135371643
24.8376753507014 5.28133077798779
24.8937875751503 5.28444522745029
24.9498997995992 5.28754480858126
25.0060120240481 5.29062961581748
25.062124248497 5.29369975023417
25.1182364729459 5.29675531021856
25.1743486973948 5.29979639388561
25.2304609218437 5.30282309635929
25.2865731462926 5.30583551533171
25.3426853707415 5.30883374517701
25.3987975951904 5.31181788051642
25.4549098196393 5.31478801491575
25.5110220440882 5.31774424117603
25.5671342685371 5.32068665139206
25.623246492986 5.32361533688139
25.6793587174349 5.3265303882067
25.7354709418838 5.32943189522535
25.7915831663327 5.33231994700455
25.8476953907816 5.33519463191991
25.9038076152305 5.33805603761364
25.9599198396794 5.34090425102409
26.0160320641283 5.34373935836499
26.0721442885772 5.34656144515859
26.1282565130261 5.34937059623458
26.184368737475 5.35216689572132
26.2404809619238 5.35495042707969
26.2965931863727 5.35772127308615
26.3527054108216 5.36047951583879
26.4088176352705 5.36322523681466
26.4649298597194 5.36595851676978
26.5210420841683 5.36867943585091
26.5771543086172 5.37138807355075
26.6332665330661 5.37408450872002
26.689378757515 5.37676881957784
26.7454909819639 5.37944108371531
26.8016032064128 5.38210137827907
26.8577154308617 5.38474977909141
26.9138276553106 5.38738636242629
26.9699398797595 5.39001120324526
27.0260521042084 5.39262437608751
27.0821643286573 5.3952259548987
27.1382765531062 5.39781601305043
27.1943887775551 5.40039462325409
27.250501002004 5.40296185781178
27.3066132264529 5.4055177882723
27.3627254509018 5.40806248571483
27.4188376753507 5.41059602063558
27.4749498997996 5.41311846297516
27.5310621242485 5.4156298821775
27.5871743486974 5.41813034694574
27.6432865731463 5.42061992566738
27.6993987975952 5.42309868616791
27.7555110220441 5.42556669553922
27.811623246493 5.42802402061443
27.8677354709419 5.43047072750746
27.9238476953908 5.43290688191891
27.9799599198397 5.43533254902685
28.0360721442886 5.43774779336716
28.0921843687375 5.44015267919761
28.1482965931864 5.44254727012489
28.2044088176353 5.44493162930038
28.2605210420842 5.44730581938565
28.3166332665331 5.44966990255729
28.372745490982 5.45202394051084
28.4288577154309 5.45436799446563
28.4849699398798 5.45670212519639
28.5410821643287 5.45902639289967
28.5971943887776 5.4613408574735
28.6533066132265 5.46364557824791
28.7094188376754 5.465940614122
28.7655310621242 5.4682260235542
28.8216432865731 5.47050186452237
28.877755511022 5.47276819461788
28.9338677354709 5.47502507093379
28.9899799599198 5.47727255017206
29.0460921843687 5.47951068858116
29.1022044088176 5.48173954198695
29.1583166332665 5.48395916579196
29.2144288577154 5.48616961497875
29.2705410821643 5.48837094411372
29.3266533066132 5.49056320735088
29.3827655310621 5.49274645843614
29.438877755511 5.49492075074273
29.4949899799599 5.49708613710584
29.5511022044088 5.49924267017118
29.6072144288577 5.5013904018899
29.6633266533066 5.50352938449529
29.7194388777555 5.50565966887777
29.7755511022044 5.50778130618016
29.8316633266533 5.50989434700587
29.8877755511022 5.51199884159306
29.9438877755511 5.51409483975498
30 5.51618239101205
};
\addlegendentry{$\lambda_2^{(2)}$}
\addplot [thick, crimson2143940, dashed]
table {%
2 10
2.0561122244489 10
2.1122244488978 10
2.16833667334669 10
2.22444889779559 10
2.28056112224449 10
2.33667334669339 10
2.39278557114228 10
2.44889779559118 10
2.50501002004008 10
2.56112224448898 10
2.61723446893788 10
2.67334669338677 10
2.72945891783567 10
2.78557114228457 10
2.84168336673347 10
2.89779559118236 10
2.95390781563126 10
3.01002004008016 10
3.06613226452906 10
3.12224448897796 10
3.17835671342685 10
3.23446893787575 10
3.29058116232465 10
3.34669338677355 10
3.40280561122244 10
3.45891783567134 10
3.51503006012024 10
3.57114228456914 10
3.62725450901804 10
3.68336673346693 10
3.73947895791583 10
3.79559118236473 10
3.85170340681363 10
3.85170340681363 10
3.90781563126253 10
3.90781563126253 10
3.96392785571142 10
3.96392785571142 10
4.02004008016032 10
4.02004008016032 10
4.07615230460922 10
4.07615230460922 10
4.13226452905812 10
4.13226452905812 10
4.18837675350701 10
4.18837675350701 10
4.24448897795591 10
4.24448897795591 10
4.30060120240481 10
4.30060120240481 10
4.35671342685371 10
4.35671342685371 10
4.41282565130261 10
4.41282565130261 10
4.4689378757515 10
4.4689378757515 10
4.5250501002004 10
4.5250501002004 10
4.5811623246493 10
4.5811623246493 10
4.6372745490982 10
4.6372745490982 10
4.69338677354709 10
4.69338677354709 10
4.74949899799599 10
4.74949899799599 10
4.80561122244489 10
4.80561122244489 10
4.86172344689379 10
4.86172344689379 10
4.91783567134269 10
4.91783567134269 10
4.97394789579158 10
4.97394789579158 10
5.03006012024048 10
5.03006012024048 10
5.08617234468938 10
5.08617234468938 10
5.14228456913828 10
5.14228456913828 10
5.19839679358717 10
5.19839679358717 10
5.25450901803607 10
5.25450901803607 10
5.31062124248497 10
5.31062124248497 10
5.36673346693387 10
5.36673346693387 10
5.42284569138276 10
5.42284569138276 10
5.47895791583166 10
5.47895791583166 10
5.53507014028056 10
5.53507014028056 10
5.59118236472946 10
5.59118236472946 10
5.64729458917836 10
5.64729458917836 10
5.70340681362725 10
5.70340681362725 10
5.75951903807615 10
5.75951903807615 10
5.81563126252505 10
5.81563126252505 10
5.87174348697395 10
5.87174348697395 10
5.92785571142285 10
5.92785571142285 10
5.98396793587174 10
5.98396793587174 10
6.04008016032064 10
6.04008016032064 10
6.09619238476954 10
6.09619238476954 10
6.15230460921844 10
6.15230460921844 10
6.20841683366733 10
6.20841683366733 10
6.26452905811623 10
6.26452905811623 10
6.32064128256513 10
6.32064128256513 10
6.37675350701403 10
6.37675350701403 10
6.43286573146293 10
6.43286573146293 10
6.48897795591182 10
6.48897795591182 10
6.54509018036072 10
6.54509018036072 10
6.60120240480962 10
6.60120240480962 10
6.65731462925852 10
6.65731462925852 10
6.71342685370742 10
6.71342685370742 10
6.76953907815631 10
6.76953907815631 10
6.82565130260521 10
6.82565130260521 10
6.88176352705411 10
6.88176352705411 10
6.93787575150301 10
6.93787575150301 10
6.9939879759519 10
6.9939879759519 10
7.0501002004008 10
7.0501002004008 10
7.1062124248497 10
7.1062124248497 10
7.1623246492986 10
7.1623246492986 10
7.2184368737475 10
7.2184368737475 10
7.27454909819639 10
7.27454909819639 10
7.33066132264529 10
7.33066132264529 10
7.38677354709419 10
7.38677354709419 10
7.44288577154309 10
7.44288577154309 10
7.49899799599198 10
7.49899799599198 10
7.55511022044088 10
7.55511022044088 10
7.61122244488978 10
7.61122244488978 10
7.66733466933868 10
7.66733466933868 10
7.72344689378758 10
7.72344689378758 10
7.77955911823647 10
7.77955911823647 10
7.83567134268537 10
7.83567134268537 10
7.89178356713427 10
7.89178356713427 10
7.94789579158317 10
7.94789579158317 10
8.00400801603206 10
8.00400801603206 10
8.06012024048096 10
8.06012024048096 10
8.11623246492986 10
8.11623246492986 10
8.17234468937876 10
8.17234468937876 10
8.22845691382766 10
8.22845691382766 10
8.28456913827655 10
8.28456913827655 10
8.34068136272545 10
8.34068136272545 10
8.39679358717435 10
8.39679358717435 10
8.45290581162325 10
8.45290581162325 10
8.50901803607215 10
8.50901803607215 10
8.56513026052104 10
8.56513026052104 10
8.62124248496994 10
8.62124248496994 10
8.67735470941884 10
8.67735470941884 10
8.73346693386774 10
8.73346693386774 10
8.78957915831663 10
8.78957915831663 10
8.84569138276553 10
8.84569138276553 10
8.90180360721443 10
8.90180360721443 10
8.95791583166333 10
8.95791583166333 10
9.01402805611222 10
9.01402805611222 10
9.07014028056112 10
9.07014028056112 10
9.12625250501002 10
9.12625250501002 10
9.18236472945892 10
9.18236472945892 10
9.23847695390782 10
9.23847695390782 10
9.29458917835671 10
9.29458917835671 10
9.35070140280561 10
9.35070140280561 10
9.40681362725451 10
9.40681362725451 10
9.46292585170341 10
9.46292585170341 10
9.51903807615231 10
9.51903807615231 10
9.5751503006012 10
9.5751503006012 10
9.6312625250501 10
9.6312625250501 10
9.687374749499 10
9.687374749499 10
9.7434869739479 10
9.7434869739479 10
9.79959919839679 10
9.79959919839679 10
9.85571142284569 10
9.85571142284569 10
9.91182364729459 10
9.91182364729459 10
9.96793587174349 10
9.96793587174349 10
10.0240480961924 10.0240480961924
10.0240480961924 10.0240480961924
10.0801603206413 10.0801603206413
10.0801603206413 10.0801603206413
10.1362725450902 10.1362725450902
10.1362725450902 10.1362725450902
10.1923847695391 10.1923847695391
10.1923847695391 10.1923847695391
10.248496993988 10.248496993988
10.248496993988 10.248496993988
10.3046092184369 10.3046092184369
10.3046092184369 10.3046092184369
10.3607214428858 10.3607214428858
10.3607214428858 10.3607214428858
10.4168336673347 10.4168336673347
10.4168336673347 10.4168336673347
10.4729458917836 10.4729458917836
10.4729458917836 10.4729458917836
10.5290581162325 10.5290581162325
10.5290581162325 10.5290581162325
10.5851703406814 10.5851703406814
10.5851703406814 10.5851703406814
10.6412825651303 10.6412825651303
10.6412825651303 10.6412825651303
10.6973947895792 10.6973947895792
10.6973947895792 10.6973947895792
10.7535070140281 10.7535070140281
10.7535070140281 10.7535070140281
10.809619238477 10.809619238477
10.809619238477 10.809619238477
10.8657314629259 10.8657314629259
10.8657314629259 10.8657314629259
10.9218436873747 10.9218436873747
10.9218436873747 10.9218436873747
10.9779559118236 10.9779559118236
10.9779559118236 10.9779559118236
11.0340681362725 11.0340681362725
11.0340681362725 11.0340681362725
11.0901803607214 11.0901803607214
11.0901803607214 11.0901803607214
11.1462925851703 11.1462925851703
11.1462925851703 11.1462925851703
11.2024048096192 11.2024048096192
11.2024048096192 11.2024048096192
11.2585170340681 11.2585170340681
11.2585170340681 11.2585170340681
11.314629258517 11.314629258517
11.314629258517 11.314629258517
11.3707414829659 11.3707414829659
11.3707414829659 11.3707414829659
11.4268537074148 11.4268537074148
11.4268537074148 11.4268537074148
11.4829659318637 11.4829659318637
11.4829659318637 11.4829659318637
11.5390781563126 11.5390781563126
11.5390781563126 11.5390781563126
11.5951903807615 11.5951903807615
11.5951903807615 11.5951903807615
11.6513026052104 11.6513026052104
11.6513026052104 11.6513026052104
11.7074148296593 11.7074148296593
11.7074148296593 11.7074148296593
11.7635270541082 11.7635270541082
11.7635270541082 11.7635270541082
11.8196392785571 11.8196392785571
11.8196392785571 11.8196392785571
11.875751503006 11.875751503006
11.875751503006 11.875751503006
11.9318637274549 11.9318637274549
11.9318637274549 11.9318637274549
11.9879759519038 11.9879759519038
11.9879759519038 11.9879759519038
12.0440881763527 12.0440881763527
12.0440881763527 12.0440881763527
12.1002004008016 12.1002004008016
12.1002004008016 12.1002004008016
12.1563126252505 12.1563126252505
12.1563126252505 12.1563126252505
12.2124248496994 12.2124248496994
12.2124248496994 12.2124248496994
12.2685370741483 12.2685370741483
12.2685370741483 12.2685370741483
12.3246492985972 12.3246492985972
12.3246492985972 12.3246492985972
12.3807615230461 12.3807615230461
12.3807615230461 12.3807615230461
12.436873747495 12.436873747495
12.436873747495 12.436873747495
12.4929859719439 12.4929859719439
12.4929859719439 12.4929859719439
12.5490981963928 12.5490981963928
12.5490981963928 12.5490981963928
12.6052104208417 12.6052104208417
12.6052104208417 12.6052104208417
12.6613226452906 12.6613226452906
12.6613226452906 12.6613226452906
12.7174348697395 12.7174348697395
12.7174348697395 12.7174348697395
12.7735470941884 12.7735470941884
12.7735470941884 12.7735470941884
12.8296593186373 12.8296593186373
12.8296593186373 12.8296593186373
12.8857715430862 12.8857715430862
12.8857715430862 12.8857715430862
12.9418837675351 12.9418837675351
12.9418837675351 12.9418837675351
12.997995991984 12.997995991984
12.997995991984 12.997995991984
13.0541082164329 13.0541082164329
13.0541082164329 13.0541082164329
13.1102204408818 13.1102204408818
13.1102204408818 13.1102204408818
13.1663326653307 13.1663326653307
13.1663326653307 13.1663326653307
13.2224448897796 13.2224448897796
13.2224448897796 13.2224448897796
13.2785571142285 13.2785571142285
13.2785571142285 13.2785571142285
13.3346693386774 13.3346693386774
13.3346693386774 13.3346693386774
13.3907815631263 13.3907815631263
13.3907815631263 13.3907815631263
13.4468937875752 13.4468937875752
13.4468937875752 13.4468937875752
13.503006012024 13.503006012024
13.503006012024 13.503006012024
13.5591182364729 13.5591182364729
13.5591182364729 13.5591182364729
13.6152304609218 13.6152304609218
13.6152304609218 13.6152304609218
13.6713426853707 13.6713426853707
13.6713426853707 13.6713426853707
13.7274549098196 13.7274549098196
13.7274549098196 13.7274549098196
13.7835671342685 13.7835671342685
13.7835671342685 13.7835671342685
13.8396793587174 13.8396793587174
13.8396793587174 13.8396793587174
13.8957915831663 13.8957915831663
13.8957915831663 13.8957915831663
13.9519038076152 13.9519038076152
13.9519038076152 13.9519038076152
14.0080160320641 14.0080160320641
14.0080160320641 14.0080160320641
14.064128256513 14.064128256513
14.064128256513 14.064128256513
14.1202404809619 14.1202404809619
14.1202404809619 14.1202404809619
14.1763527054108 14.1763527054108
14.1763527054108 14.1763527054108
14.2324649298597 14.2324649298597
14.2324649298597 14.2324649298597
14.2885771543086 14.2885771543086
14.2885771543086 14.2885771543086
14.3446893787575 14.3446893787575
14.3446893787575 14.3446893787575
14.4008016032064 14.4008016032064
14.4008016032064 14.4008016032064
14.4569138276553 14.4569138276553
14.4569138276553 14.4569138276553
14.5130260521042 14.5130260521042
14.5130260521042 14.5130260521042
14.5691382765531 14.5691382765531
14.5691382765531 14.5691382765531
14.625250501002 14.625250501002
14.625250501002 14.625250501002
14.6813627254509 14.6813627254509
14.6813627254509 14.6813627254509
14.7374749498998 14.7374749498998
14.7374749498998 14.7374749498998
14.7935871743487 14.7935871743487
14.7935871743487 14.7935871743487
14.8496993987976 14.8496993987976
14.8496993987976 14.8496993987976
14.9058116232465 14.9058116232465
14.9058116232465 14.9058116232465
14.9619238476954 14.9619238476954
14.9619238476954 14.9619238476954
15.0180360721443 15.0180360721443
15.0180360721443 15.0180360721443
15.0741482965932 15.0741482965932
15.0741482965932 15.0741482965932
15.1302605210421 15.1302605210421
15.1302605210421 15.1302605210421
15.186372745491 15.186372745491
15.186372745491 15.186372745491
15.2424849699399 15.2424849699399
15.2424849699399 15.2424849699399
15.2985971943888 15.2985971943888
15.2985971943888 15.2985971943888
15.3547094188377 15.3547094188377
15.3547094188377 15.3547094188377
15.4108216432866 15.4108216432866
15.4108216432866 15.4108216432866
15.4669338677355 15.4669338677355
15.4669338677355 15.4669338677355
15.5230460921844 15.5230460921844
15.5230460921844 15.5230460921844
15.5791583166333 15.5791583166333
15.5791583166333 15.5791583166333
15.6352705410822 15.6352705410822
15.6352705410822 15.6352705410822
15.6913827655311 15.6913827655311
15.6913827655311 15.6913827655311
15.74749498998 15.74749498998
15.74749498998 15.74749498998
15.8036072144289 15.8036072144289
15.8036072144289 15.8036072144289
15.8597194388778 15.8597194388778
15.8597194388778 15.8597194388778
15.9158316633267 15.9158316633267
15.9158316633267 15.9158316633267
15.9719438877756 15.9719438877756
15.9719438877756 15.9719438877756
16.0280561122244 16.0280561122244
16.0280561122244 16.0280561122244
16.0841683366733 16.0841683366733
16.0841683366733 16.0841683366733
16.1402805611222 16.1402805611222
16.1402805611222 16.1402805611222
16.1963927855711 16.1963927855711
16.1963927855711 16.1963927855711
16.25250501002 16.25250501002
16.25250501002 16.25250501002
16.3086172344689 16.3086172344689
16.3086172344689 16.3086172344689
16.3647294589178 16.3647294589178
16.3647294589178 16.3647294589178
16.4208416833667 16.4208416833667
16.4208416833667 16.4208416833667
16.4769539078156 16.4769539078156
16.4769539078156 16.4769539078156
16.5330661322645 16.5330661322645
16.5330661322645 16.5330661322645
16.5891783567134 16.5891783567134
16.5891783567134 16.5891783567134
16.6452905811623 16.6452905811623
16.6452905811623 16.6452905811623
16.7014028056112 16.7014028056112
16.7014028056112 16.7014028056112
16.7575150300601 16.7575150300601
16.7575150300601 16.7575150300601
16.813627254509 16.813627254509
16.813627254509 16.813627254509
16.8697394789579 16.8697394789579
16.8697394789579 16.8697394789579
16.9258517034068 16.9258517034068
16.9258517034068 16.9258517034068
16.9819639278557 16.9819639278557
16.9819639278557 16.9819639278557
17.0380761523046 17.0380761523046
17.0380761523046 17.0380761523046
17.0941883767535 17.0941883767535
17.0941883767535 17.0941883767535
17.1503006012024 17.1503006012024
17.1503006012024 17.1503006012024
17.2064128256513 17.2064128256513
17.2064128256513 17.2064128256513
17.2625250501002 17.2625250501002
17.2625250501002 17.2625250501002
17.3186372745491 17.3186372745491
17.3186372745491 17.3186372745491
17.374749498998 17.374749498998
17.374749498998 17.374749498998
17.4308617234469 17.4308617234469
17.4308617234469 17.4308617234469
17.4869739478958 17.4869739478958
17.4869739478958 17.4869739478958
17.5430861723447 17.5430861723447
17.5430861723447 17.5430861723447
17.5991983967936 17.5991983967936
17.5991983967936 17.5991983967936
17.6553106212425 17.6553106212425
17.6553106212425 17.6553106212425
17.7114228456914 17.7114228456914
17.7114228456914 17.7114228456914
17.7675350701403 17.7675350701403
17.7675350701403 17.7675350701403
17.8236472945892 17.8236472945892
17.8236472945892 17.8236472945892
17.8797595190381 17.8797595190381
17.8797595190381 17.8797595190381
17.935871743487 17.935871743487
17.935871743487 17.935871743487
17.9919839679359 17.9919839679359
17.9919839679359 17.9919839679359
18.0480961923848 18.0480961923848
18.0480961923848 18.0480961923848
18.1042084168337 18.1042084168337
18.1042084168337 18.1042084168337
18.1603206412826 18.1603206412826
18.1603206412826 18.1603206412826
18.2164328657315 18.2164328657315
18.2164328657315 18.2164328657315
18.2725450901804 18.2725450901804
18.2725450901804 18.2725450901804
18.3286573146293 18.3286573146293
18.3286573146293 18.3286573146293
18.3847695390782 18.3847695390782
18.3847695390782 18.3847695390782
18.4408817635271 18.4408817635271
18.4408817635271 18.4408817635271
18.496993987976 18.496993987976
18.496993987976 18.496993987976
18.5531062124249 18.5531062124249
18.5531062124249 18.5531062124249
18.6092184368737 18.6092184368737
18.6092184368737 18.6092184368737
18.6653306613226 18.6653306613226
18.6653306613226 18.6653306613226
18.7214428857715 18.7214428857715
18.7214428857715 18.7214428857715
18.7775551102204 18.7775551102204
18.7775551102204 18.7775551102204
18.8336673346693 18.8336673346693
18.8336673346693 18.8336673346693
18.8897795591182 18.8897795591182
18.8897795591182 18.8897795591182
18.9458917835671 18.9458917835671
18.9458917835671 18.9458917835671
19.002004008016 19.002004008016
19.002004008016 19.002004008016
19.0581162324649 19.0581162324649
19.0581162324649 19.0581162324649
19.1142284569138 19.1142284569138
19.1142284569138 19.1142284569138
19.1703406813627 19.1703406813627
19.1703406813627 19.1703406813627
19.2264529058116 19.2264529058116
19.2264529058116 19.2264529058116
19.2825651302605 19.2825651302605
19.2825651302605 19.2825651302605
19.3386773547094 19.3386773547094
19.3386773547094 19.3386773547094
19.3947895791583 19.3947895791583
19.3947895791583 19.3947895791583
19.4509018036072 19.4509018036072
19.4509018036072 19.4509018036072
19.5070140280561 19.5070140280561
19.5070140280561 19.5070140280561
19.563126252505 19.563126252505
19.563126252505 19.563126252505
19.6192384769539 19.6192384769539
19.6192384769539 19.6192384769539
19.6753507014028 19.6753507014028
19.6753507014028 19.6753507014028
19.7314629258517 19.7314629258517
19.7314629258517 19.7314629258517
19.7875751503006 19.7875751503006
19.7875751503006 19.7875751503006
19.8436873747495 19.8436873747495
19.8436873747495 19.8436873747495
19.8997995991984 19.8997995991984
19.8997995991984 19.8997995991984
19.9559118236473 19.9559118236473
19.9559118236473 19.9559118236473
20.0120240480962 20.0120240480962
20.0120240480962 20.0120240480962
20.0681362725451 20.0681362725451
20.0681362725451 20.0681362725451
20.124248496994 20.124248496994
20.124248496994 20.124248496994
20.1803607214429 20.1803607214429
20.1803607214429 20.1803607214429
20.2364729458918 20.2364729458918
20.2364729458918 20.2364729458918
20.2925851703407 20.2925851703407
20.2925851703407 20.2925851703407
20.3486973947896 20.3486973947896
20.3486973947896 20.3486973947896
20.4048096192385 20.4048096192385
20.4048096192385 20.4048096192385
20.4609218436874 20.4609218436874
20.4609218436874 20.4609218436874
20.5170340681363 20.5170340681363
20.5170340681363 20.5170340681363
20.5731462925852 20.5731462925852
20.5731462925852 20.5731462925852
20.6292585170341 20.6292585170341
20.6292585170341 20.6292585170341
20.685370741483 20.685370741483
20.685370741483 20.685370741483
20.7414829659319 20.7414829659319
20.7414829659319 20.7414829659319
20.7975951903808 20.7975951903808
20.7975951903808 20.7975951903808
20.8537074148297 20.8537074148297
20.8537074148297 20.8537074148297
20.9098196392786 20.9098196392786
20.9098196392786 20.9098196392786
20.9659318637275 20.9659318637275
20.9659318637275 20.9659318637275
21.0220440881764 21.0220440881764
21.0220440881764 21.0220440881764
21.0781563126253 21.0781563126253
21.0781563126253 21.0781563126253
21.1342685370741 21.1342685370741
21.1342685370741 21.1342685370741
21.190380761523 21.190380761523
21.190380761523 21.190380761523
21.2464929859719 21.2464929859719
21.2464929859719 21.2464929859719
21.3026052104208 21.3026052104208
21.3026052104208 21.3026052104208
21.3587174348697 21.3587174348697
21.3587174348697 21.3587174348697
21.4148296593186 21.4148296593186
21.4148296593186 21.4148296593186
21.4709418837675 21.4709418837675
21.4709418837675 21.4709418837675
21.5270541082164 21.5270541082164
21.5270541082164 21.5270541082164
21.5831663326653 21.5831663326653
21.5831663326653 21.5831663326653
21.6392785571142 21.6392785571142
21.6392785571142 21.6392785571142
21.6953907815631 21.6953907815631
21.6953907815631 21.6953907815631
21.751503006012 21.751503006012
21.751503006012 21.751503006012
21.8076152304609 21.8076152304609
21.8076152304609 21.8076152304609
21.8637274549098 21.8637274549098
21.8637274549098 21.8637274549098
21.9198396793587 21.9198396793587
21.9198396793587 21.9198396793587
21.9759519038076 21.9759519038076
21.9759519038076 21.9759519038076
22.0320641282565 22.0320641282565
22.0320641282565 22.0320641282565
22.0881763527054 22.0881763527054
22.0881763527054 22.0881763527054
22.1442885771543 22.1442885771543
22.1442885771543 22.1442885771543
22.2004008016032 22.2004008016032
22.2004008016032 22.2004008016032
22.2565130260521 22.2565130260521
22.2565130260521 22.2565130260521
22.312625250501 22.312625250501
22.312625250501 22.312625250501
22.3687374749499 22.3687374749499
22.3687374749499 22.3687374749499
22.4248496993988 22.4248496993988
22.4248496993988 22.4248496993988
22.4809619238477 22.4809619238477
22.4809619238477 22.4809619238477
22.5370741482966 22.5370741482966
22.5370741482966 22.5370741482966
22.5931863727455 22.5931863727455
22.5931863727455 22.5931863727455
22.6492985971944 22.6492985971944
22.6492985971944 22.6492985971944
22.7054108216433 22.7054108216433
22.7054108216433 22.7054108216433
22.7615230460922 22.7615230460922
22.7615230460922 22.7615230460922
22.8176352705411 22.8176352705411
22.8176352705411 22.8176352705411
22.87374749499 22.87374749499
22.87374749499 22.87374749499
22.9298597194389 22.9298597194389
22.9298597194389 22.9298597194389
22.9859719438878 22.9859719438878
22.9859719438878 22.9859719438878
23.0420841683367 23.0420841683367
23.0420841683367 23.0420841683367
23.0981963927856 23.0981963927856
23.0981963927856 23.0981963927856
23.1543086172345 23.1543086172345
23.1543086172345 23.1543086172345
23.2104208416834 23.2104208416834
23.2104208416834 23.2104208416834
23.2665330661323 23.2665330661323
23.2665330661323 23.2665330661323
23.3226452905812 23.3226452905812
23.3226452905812 23.3226452905812
23.3787575150301 23.3787575150301
23.3787575150301 23.3787575150301
23.434869739479 23.434869739479
23.434869739479 23.434869739479
23.4909819639279 23.4909819639279
23.4909819639279 23.4909819639279
23.5470941883768 23.5470941883768
23.5470941883768 23.5470941883768
23.6032064128257 23.6032064128257
23.6032064128257 23.6032064128257
23.6593186372745 23.6593186372745
23.6593186372745 23.6593186372745
23.7154308617234 23.7154308617234
23.7154308617234 23.7154308617234
23.7715430861723 23.7715430861723
23.7715430861723 23.7715430861723
23.8276553106212 23.8276553106212
23.8276553106212 23.8276553106212
23.8837675350701 23.8837675350701
23.8837675350701 23.8837675350701
23.939879759519 23.939879759519
23.939879759519 23.939879759519
23.9959919839679 23.9959919839679
23.9959919839679 23.9959919839679
24.0521042084168 24.0521042084168
24.0521042084168 24.0521042084168
24.1082164328657 24.1082164328657
24.1082164328657 24.1082164328657
24.1643286573146 24.1643286573146
24.1643286573146 24.1643286573146
24.2204408817635 24.2204408817635
24.2204408817635 24.2204408817635
24.2765531062124 24.2765531062124
24.2765531062124 24.2765531062124
24.3326653306613 24.3326653306613
24.3326653306613 24.3326653306613
24.3887775551102 24.3887775551102
24.3887775551102 24.3887775551102
24.4448897795591 24.4448897795591
24.4448897795591 24.4448897795591
24.501002004008 24.501002004008
24.501002004008 24.501002004008
24.5571142284569 24.5571142284569
24.5571142284569 24.5571142284569
24.6132264529058 24.6132264529058
24.6132264529058 24.6132264529058
24.6693386773547 24.6693386773547
24.6693386773547 24.6693386773547
24.7254509018036 24.7254509018036
24.7254509018036 24.7254509018036
24.7815631262525 24.7815631262525
24.7815631262525 24.7815631262525
24.8376753507014 24.8376753507014
24.8376753507014 24.8376753507014
24.8937875751503 24.8937875751503
24.8937875751503 24.8937875751503
24.9498997995992 24.9498997995992
24.9498997995992 24.9498997995992
25.0060120240481 25.0060120240481
25.0060120240481 25.0060120240481
25.062124248497 25.062124248497
25.062124248497 25.062124248497
25.1182364729459 25.1182364729459
25.1182364729459 25.1182364729459
25.1743486973948 25.1743486973948
25.1743486973948 25.1743486973948
25.2304609218437 25.2304609218437
25.2304609218437 25.2304609218437
25.2865731462926 25.2865731462926
25.2865731462926 25.2865731462926
25.3426853707415 25.3426853707415
25.3426853707415 25.3426853707415
25.3987975951904 25.3987975951904
25.3987975951904 25.3987975951904
25.4549098196393 25.4549098196393
25.4549098196393 25.4549098196393
25.5110220440882 25.5110220440882
25.5110220440882 25.5110220440882
25.5671342685371 25.5671342685371
25.5671342685371 25.5671342685371
25.623246492986 25.623246492986
25.623246492986 25.623246492986
25.6793587174349 25.6793587174349
25.6793587174349 25.6793587174349
25.7354709418838 25.7354709418838
25.7354709418838 25.7354709418838
25.7915831663327 25.7915831663327
25.7915831663327 25.7915831663327
25.8476953907816 25.8476953907816
25.8476953907816 25.8476953907816
25.9038076152305 25.9038076152305
25.9038076152305 25.9038076152305
25.9599198396794 25.9599198396794
25.9599198396794 25.9599198396794
26.0160320641283 26.0160320641283
26.0160320641283 26.0160320641283
26.0721442885772 26.0721442885772
26.0721442885772 26.0721442885772
26.1282565130261 26.1282565130261
26.1282565130261 26.1282565130261
26.184368737475 26.184368737475
26.184368737475 26.184368737475
26.2404809619238 26.2404809619238
26.2404809619238 26.2404809619238
26.2965931863727 26.2965931863727
26.2965931863727 26.2965931863727
26.3527054108216 26.3527054108216
26.3527054108216 26.3527054108216
26.4088176352705 26.4088176352705
26.4088176352705 26.4088176352705
26.4649298597194 26.4649298597194
26.4649298597194 26.4649298597194
26.5210420841683 26.5210420841683
26.5210420841683 26.5210420841683
26.5771543086172 26.5771543086172
26.5771543086172 26.5771543086172
26.6332665330661 26.6332665330661
26.6332665330661 26.6332665330661
26.689378757515 26.689378757515
26.689378757515 26.689378757515
26.7454909819639 26.7454909819639
26.7454909819639 26.7454909819639
26.8016032064128 26.8016032064128
26.8016032064128 26.8016032064128
26.8577154308617 26.8577154308617
26.8577154308617 26.8577154308617
26.9138276553106 26.9138276553106
26.9138276553106 26.9138276553106
26.9699398797595 26.9699398797595
26.9699398797595 26.9699398797595
27.0260521042084 27.0260521042084
27.0260521042084 27.0260521042084
27.0821643286573 27.0821643286573
27.0821643286573 27.0821643286573
27.1382765531062 27.1382765531062
27.1382765531062 27.1382765531062
27.1943887775551 27.1943887775551
27.1943887775551 27.1943887775551
27.250501002004 27.250501002004
27.250501002004 27.250501002004
27.3066132264529 27.3066132264529
27.3066132264529 27.3066132264529
27.3627254509018 27.3627254509018
27.3627254509018 27.3627254509018
27.4188376753507 27.4188376753507
27.4188376753507 27.4188376753507
27.4749498997996 27.4749498997996
27.4749498997996 27.4749498997996
27.5310621242485 27.5310621242485
27.5310621242485 27.5310621242485
27.5871743486974 27.5871743486974
27.5871743486974 27.5871743486974
27.6432865731463 27.6432865731463
27.6432865731463 27.6432865731463
27.6993987975952 27.6993987975952
27.6993987975952 27.6993987975952
27.7555110220441 27.7555110220441
27.7555110220441 27.7555110220441
27.811623246493 27.811623246493
27.811623246493 27.811623246493
27.8677354709419 27.8677354709419
27.8677354709419 27.8677354709419
27.9238476953908 27.9238476953908
27.9238476953908 27.9238476953908
27.9799599198397 27.9799599198397
27.9799599198397 27.9799599198397
28.0360721442886 28.0360721442886
28.0360721442886 28.0360721442886
28.0921843687375 28.0921843687375
28.0921843687375 28.0921843687375
28.1482965931864 28.1482965931864
28.1482965931864 28.1482965931864
28.2044088176353 28.2044088176353
28.2044088176353 28.2044088176353
28.2605210420842 28.2605210420842
28.2605210420842 28.2605210420842
28.3166332665331 28.3166332665331
28.3166332665331 28.3166332665331
28.372745490982 28.372745490982
28.372745490982 28.372745490982
28.4288577154309 28.4288577154309
28.4288577154309 28.4288577154309
28.4849699398798 28.4849699398798
28.4849699398798 28.4849699398798
28.5410821643287 28.5410821643287
28.5410821643287 28.5410821643287
28.5971943887776 28.5971943887776
28.5971943887776 28.5971943887776
28.6533066132265 28.6533066132265
28.6533066132265 28.6533066132265
28.7094188376754 28.7094188376754
28.7094188376754 28.7094188376754
28.7655310621242 28.7655310621242
28.7655310621242 28.7655310621242
28.8216432865731 28.8216432865731
28.8216432865731 28.8216432865731
28.877755511022 28.877755511022
28.877755511022 28.877755511022
28.9338677354709 28.9338677354709
28.9338677354709 28.9338677354709
28.9899799599198 28.9899799599198
28.9899799599198 28.9899799599198
29.0460921843687 29.0460921843687
29.0460921843687 29.0460921843687
29.1022044088176 29.1022044088176
29.1022044088176 29.1022044088176
29.1583166332665 29.1583166332665
29.1583166332665 29.1583166332665
29.2144288577154 29.2144288577154
29.2144288577154 29.2144288577154
29.2705410821643 29.2705410821643
29.2705410821643 29.2705410821643
29.3266533066132 29.3266533066132
29.3266533066132 29.3266533066132
29.3827655310621 29.3827655310621
29.3827655310621 29.3827655310621
29.438877755511 29.438877755511
29.438877755511 29.438877755511
29.4949899799599 29.4949899799599
29.4949899799599 29.4949899799599
29.5511022044088 29.5511022044088
29.5511022044088 29.5511022044088
29.6072144288577 29.6072144288577
29.6072144288577 29.6072144288577
29.6633266533066 29.6633266533066
29.6633266533066 29.6633266533066
29.7194388777555 29.7194388777555
29.7194388777555 29.7194388777555
29.7755511022044 29.7755511022044
29.7755511022044 29.7755511022044
29.8316633266533 29.8316633266533
29.8316633266533 29.8316633266533
29.8877755511022 29.8877755511022
29.8877755511022 29.8877755511022
29.9438877755511 29.9438877755511
29.9438877755511 29.9438877755511
30 30
30 30
};
\addlegendentry{$\max(\beta_1,\beta_2)$}
\addplot [thick, steelblue31119180, dashed]
table {%
2 2
2.0561122244489 2.0561122244489
2.1122244488978 2.1122244488978
2.16833667334669 2.16833667334669
2.22444889779559 2.22444889779559
2.28056112224449 2.28056112224449
2.33667334669339 2.33667334669339
2.39278557114228 2.39278557114228
2.44889779559118 2.44889779559118
2.50501002004008 2.50501002004008
2.56112224448898 2.56112224448898
2.61723446893788 2.61723446893788
2.67334669338677 2.67334669338677
2.72945891783567 2.72945891783567
2.78557114228457 2.78557114228457
2.84168336673347 2.84168336673347
2.89779559118236 2.89779559118236
2.95390781563126 2.95390781563126
3.01002004008016 3.01002004008016
3.06613226452906 3.06613226452906
3.12224448897796 3.12224448897796
3.17835671342685 3.17835671342685
3.23446893787575 3.23446893787575
3.29058116232465 3.29058116232465
3.34669338677355 3.34669338677355
3.40280561122244 3.40280561122244
3.45891783567134 3.45891783567134
3.51503006012024 3.51503006012024
3.57114228456914 3.57114228456914
3.62725450901804 3.62725450901804
3.68336673346693 3.68336673346693
3.73947895791583 3.73947895791583
3.79559118236473 3.79559118236473
3.85170340681363 3.85170340681363
3.85170340681363 3.85170340681363
3.90781563126253 3.90781563126253
3.90781563126253 3.90781563126253
3.96392785571142 3.96392785571142
3.96392785571142 3.96392785571142
4.02004008016032 4.02004008016032
4.02004008016032 4.02004008016032
4.07615230460922 4.07615230460922
4.07615230460922 4.07615230460922
4.13226452905812 4.13226452905812
4.13226452905812 4.13226452905812
4.18837675350701 4.18837675350701
4.18837675350701 4.18837675350701
4.24448897795591 4.24448897795591
4.24448897795591 4.24448897795591
4.30060120240481 4.30060120240481
4.30060120240481 4.30060120240481
4.35671342685371 4.35671342685371
4.35671342685371 4.35671342685371
4.41282565130261 4.41282565130261
4.41282565130261 4.41282565130261
4.4689378757515 4.4689378757515
4.4689378757515 4.4689378757515
4.5250501002004 4.5250501002004
4.5250501002004 4.5250501002004
4.5811623246493 4.5811623246493
4.5811623246493 4.5811623246493
4.6372745490982 4.6372745490982
4.6372745490982 4.6372745490982
4.69338677354709 4.69338677354709
4.69338677354709 4.69338677354709
4.74949899799599 4.74949899799599
4.74949899799599 4.74949899799599
4.80561122244489 4.80561122244489
4.80561122244489 4.80561122244489
4.86172344689379 4.86172344689379
4.86172344689379 4.86172344689379
4.91783567134269 4.91783567134269
4.91783567134269 4.91783567134269
4.97394789579158 4.97394789579158
4.97394789579158 4.97394789579158
5.03006012024048 5.03006012024048
5.03006012024048 5.03006012024048
5.08617234468938 5.08617234468938
5.08617234468938 5.08617234468938
5.14228456913828 5.14228456913828
5.14228456913828 5.14228456913828
5.19839679358717 5.19839679358717
5.19839679358717 5.19839679358717
5.25450901803607 5.25450901803607
5.25450901803607 5.25450901803607
5.31062124248497 5.31062124248497
5.31062124248497 5.31062124248497
5.36673346693387 5.36673346693387
5.36673346693387 5.36673346693387
5.42284569138276 5.42284569138276
5.42284569138276 5.42284569138276
5.47895791583166 5.47895791583166
5.47895791583166 5.47895791583166
5.53507014028056 5.53507014028056
5.53507014028056 5.53507014028056
5.59118236472946 5.59118236472946
5.59118236472946 5.59118236472946
5.64729458917836 5.64729458917836
5.64729458917836 5.64729458917836
5.70340681362725 5.70340681362725
5.70340681362725 5.70340681362725
5.75951903807615 5.75951903807615
5.75951903807615 5.75951903807615
5.81563126252505 5.81563126252505
5.81563126252505 5.81563126252505
5.87174348697395 5.87174348697395
5.87174348697395 5.87174348697395
5.92785571142285 5.92785571142285
5.92785571142285 5.92785571142285
5.98396793587174 5.98396793587174
5.98396793587174 5.98396793587174
6.04008016032064 6.04008016032064
6.04008016032064 6.04008016032064
6.09619238476954 6.09619238476954
6.09619238476954 6.09619238476954
6.15230460921844 6.15230460921844
6.15230460921844 6.15230460921844
6.20841683366733 6.20841683366733
6.20841683366733 6.20841683366733
6.26452905811623 6.26452905811623
6.26452905811623 6.26452905811623
6.32064128256513 6.32064128256513
6.32064128256513 6.32064128256513
6.37675350701403 6.37675350701403
6.37675350701403 6.37675350701403
6.43286573146293 6.43286573146293
6.43286573146293 6.43286573146293
6.48897795591182 6.48897795591182
6.48897795591182 6.48897795591182
6.54509018036072 6.54509018036072
6.54509018036072 6.54509018036072
6.60120240480962 6.60120240480962
6.60120240480962 6.60120240480962
6.65731462925852 6.65731462925852
6.65731462925852 6.65731462925852
6.71342685370742 6.71342685370742
6.71342685370742 6.71342685370742
6.76953907815631 6.76953907815631
6.76953907815631 6.76953907815631
6.82565130260521 6.82565130260521
6.82565130260521 6.82565130260521
6.88176352705411 6.88176352705411
6.88176352705411 6.88176352705411
6.93787575150301 6.93787575150301
6.93787575150301 6.93787575150301
6.9939879759519 6.9939879759519
6.9939879759519 6.9939879759519
7.0501002004008 7.0501002004008
7.0501002004008 7.0501002004008
7.1062124248497 7.1062124248497
7.1062124248497 7.1062124248497
7.1623246492986 7.1623246492986
7.1623246492986 7.1623246492986
7.2184368737475 7.2184368737475
7.2184368737475 7.2184368737475
7.27454909819639 7.27454909819639
7.27454909819639 7.27454909819639
7.33066132264529 7.33066132264529
7.33066132264529 7.33066132264529
7.38677354709419 7.38677354709419
7.38677354709419 7.38677354709419
7.44288577154309 7.44288577154309
7.44288577154309 7.44288577154309
7.49899799599198 7.49899799599198
7.49899799599198 7.49899799599198
7.55511022044088 7.55511022044088
7.55511022044088 7.55511022044088
7.61122244488978 7.61122244488978
7.61122244488978 7.61122244488978
7.66733466933868 7.66733466933868
7.66733466933868 7.66733466933868
7.72344689378758 7.72344689378758
7.72344689378758 7.72344689378758
7.77955911823647 7.77955911823647
7.77955911823647 7.77955911823647
7.83567134268537 7.83567134268537
7.83567134268537 7.83567134268537
7.89178356713427 7.89178356713427
7.89178356713427 7.89178356713427
7.94789579158317 7.94789579158317
7.94789579158317 7.94789579158317
8.00400801603206 8.00400801603206
8.00400801603206 8.00400801603206
8.06012024048096 8.06012024048096
8.06012024048096 8.06012024048096
8.11623246492986 8.11623246492986
8.11623246492986 8.11623246492986
8.17234468937876 8.17234468937876
8.17234468937876 8.17234468937876
8.22845691382766 8.22845691382766
8.22845691382766 8.22845691382766
8.28456913827655 8.28456913827655
8.28456913827655 8.28456913827655
8.34068136272545 8.34068136272545
8.34068136272545 8.34068136272545
8.39679358717435 8.39679358717435
8.39679358717435 8.39679358717435
8.45290581162325 8.45290581162325
8.45290581162325 8.45290581162325
8.50901803607215 8.50901803607215
8.50901803607215 8.50901803607215
8.56513026052104 8.56513026052104
8.56513026052104 8.56513026052104
8.62124248496994 8.62124248496994
8.62124248496994 8.62124248496994
8.67735470941884 8.67735470941884
8.67735470941884 8.67735470941884
8.73346693386774 8.73346693386774
8.73346693386774 8.73346693386774
8.78957915831663 8.78957915831663
8.78957915831663 8.78957915831663
8.84569138276553 8.84569138276553
8.84569138276553 8.84569138276553
8.90180360721443 8.90180360721443
8.90180360721443 8.90180360721443
8.95791583166333 8.95791583166333
8.95791583166333 8.95791583166333
9.01402805611222 9.01402805611222
9.01402805611222 9.01402805611222
9.07014028056112 9.07014028056112
9.07014028056112 9.07014028056112
9.12625250501002 9.12625250501002
9.12625250501002 9.12625250501002
9.18236472945892 9.18236472945892
9.18236472945892 9.18236472945892
9.23847695390782 9.23847695390782
9.23847695390782 9.23847695390782
9.29458917835671 9.29458917835671
9.29458917835671 9.29458917835671
9.35070140280561 9.35070140280561
9.35070140280561 9.35070140280561
9.40681362725451 9.40681362725451
9.40681362725451 9.40681362725451
9.46292585170341 9.46292585170341
9.46292585170341 9.46292585170341
9.51903807615231 9.51903807615231
9.51903807615231 9.51903807615231
9.5751503006012 9.5751503006012
9.5751503006012 9.5751503006012
9.6312625250501 9.6312625250501
9.6312625250501 9.6312625250501
9.687374749499 9.687374749499
9.687374749499 9.687374749499
9.7434869739479 9.7434869739479
9.7434869739479 9.7434869739479
9.79959919839679 9.79959919839679
9.79959919839679 9.79959919839679
9.85571142284569 9.85571142284569
9.85571142284569 9.85571142284569
9.91182364729459 9.91182364729459
9.91182364729459 9.91182364729459
9.96793587174349 9.96793587174349
9.96793587174349 9.96793587174349
10.0240480961924 10
10.0240480961924 10
10.0801603206413 10
10.0801603206413 10
10.1362725450902 10
10.1362725450902 10
10.1923847695391 10
10.1923847695391 10
10.248496993988 10
10.248496993988 10
10.3046092184369 10
10.3046092184369 10
10.3607214428858 10
10.3607214428858 10
10.4168336673347 10
10.4168336673347 10
10.4729458917836 10
10.4729458917836 10
10.5290581162325 10
10.5290581162325 10
10.5851703406814 10
10.5851703406814 10
10.6412825651303 10
10.6412825651303 10
10.6973947895792 10
10.6973947895792 10
10.7535070140281 10
10.7535070140281 10
10.809619238477 10
10.809619238477 10
10.8657314629259 10
10.8657314629259 10
10.9218436873747 10
10.9218436873747 10
10.9779559118236 10
10.9779559118236 10
11.0340681362725 10
11.0340681362725 10
11.0901803607214 10
11.0901803607214 10
11.1462925851703 10
11.1462925851703 10
11.2024048096192 10
11.2024048096192 10
11.2585170340681 10
11.2585170340681 10
11.314629258517 10
11.314629258517 10
11.3707414829659 10
11.3707414829659 10
11.4268537074148 10
11.4268537074148 10
11.4829659318637 10
11.4829659318637 10
11.5390781563126 10
11.5390781563126 10
11.5951903807615 10
11.5951903807615 10
11.6513026052104 10
11.6513026052104 10
11.7074148296593 10
11.7074148296593 10
11.7635270541082 10
11.7635270541082 10
11.8196392785571 10
11.8196392785571 10
11.875751503006 10
11.875751503006 10
11.9318637274549 10
11.9318637274549 10
11.9879759519038 10
11.9879759519038 10
12.0440881763527 10
12.0440881763527 10
12.1002004008016 10
12.1002004008016 10
12.1563126252505 10
12.1563126252505 10
12.2124248496994 10
12.2124248496994 10
12.2685370741483 10
12.2685370741483 10
12.3246492985972 10
12.3246492985972 10
12.3807615230461 10
12.3807615230461 10
12.436873747495 10
12.436873747495 10
12.4929859719439 10
12.4929859719439 10
12.5490981963928 10
12.5490981963928 10
12.6052104208417 10
12.6052104208417 10
12.6613226452906 10
12.6613226452906 10
12.7174348697395 10
12.7174348697395 10
12.7735470941884 10
12.7735470941884 10
12.8296593186373 10
12.8296593186373 10
12.8857715430862 10
12.8857715430862 10
12.9418837675351 10
12.9418837675351 10
12.997995991984 10
12.997995991984 10
13.0541082164329 10
13.0541082164329 10
13.1102204408818 10
13.1102204408818 10
13.1663326653307 10
13.1663326653307 10
13.2224448897796 10
13.2224448897796 10
13.2785571142285 10
13.2785571142285 10
13.3346693386774 10
13.3346693386774 10
13.3907815631263 10
13.3907815631263 10
13.4468937875752 10
13.4468937875752 10
13.503006012024 10
13.503006012024 10
13.5591182364729 10
13.5591182364729 10
13.6152304609218 10
13.6152304609218 10
13.6713426853707 10
13.6713426853707 10
13.7274549098196 10
13.7274549098196 10
13.7835671342685 10
13.7835671342685 10
13.8396793587174 10
13.8396793587174 10
13.8957915831663 10
13.8957915831663 10
13.9519038076152 10
13.9519038076152 10
14.0080160320641 10
14.0080160320641 10
14.064128256513 10
14.064128256513 10
14.1202404809619 10
14.1202404809619 10
14.1763527054108 10
14.1763527054108 10
14.2324649298597 10
14.2324649298597 10
14.2885771543086 10
14.2885771543086 10
14.3446893787575 10
14.3446893787575 10
14.4008016032064 10
14.4008016032064 10
14.4569138276553 10
14.4569138276553 10
14.5130260521042 10
14.5130260521042 10
14.5691382765531 10
14.5691382765531 10
14.625250501002 10
14.625250501002 10
14.6813627254509 10
14.6813627254509 10
14.7374749498998 10
14.7374749498998 10
14.7935871743487 10
14.7935871743487 10
14.8496993987976 10
14.8496993987976 10
14.9058116232465 10
14.9058116232465 10
14.9619238476954 10
14.9619238476954 10
15.0180360721443 10
15.0180360721443 10
15.0741482965932 10
15.0741482965932 10
15.1302605210421 10
15.1302605210421 10
15.186372745491 10
15.186372745491 10
15.2424849699399 10
15.2424849699399 10
15.2985971943888 10
15.2985971943888 10
15.3547094188377 10
15.3547094188377 10
15.4108216432866 10
15.4108216432866 10
15.4669338677355 10
15.4669338677355 10
15.5230460921844 10
15.5230460921844 10
15.5791583166333 10
15.5791583166333 10
15.6352705410822 10
15.6352705410822 10
15.6913827655311 10
15.6913827655311 10
15.74749498998 10
15.74749498998 10
15.8036072144289 10
15.8036072144289 10
15.8597194388778 10
15.8597194388778 10
15.9158316633267 10
15.9158316633267 10
15.9719438877756 10
15.9719438877756 10
16.0280561122244 10
16.0280561122244 10
16.0841683366733 10
16.0841683366733 10
16.1402805611222 10
16.1402805611222 10
16.1963927855711 10
16.1963927855711 10
16.25250501002 10
16.25250501002 10
16.3086172344689 10
16.3086172344689 10
16.3647294589178 10
16.3647294589178 10
16.4208416833667 10
16.4208416833667 10
16.4769539078156 10
16.4769539078156 10
16.5330661322645 10
16.5330661322645 10
16.5891783567134 10
16.5891783567134 10
16.6452905811623 10
16.6452905811623 10
16.7014028056112 10
16.7014028056112 10
16.7575150300601 10
16.7575150300601 10
16.813627254509 10
16.813627254509 10
16.8697394789579 10
16.8697394789579 10
16.9258517034068 10
16.9258517034068 10
16.9819639278557 10
16.9819639278557 10
17.0380761523046 10
17.0380761523046 10
17.0941883767535 10
17.0941883767535 10
17.1503006012024 10
17.1503006012024 10
17.2064128256513 10
17.2064128256513 10
17.2625250501002 10
17.2625250501002 10
17.3186372745491 10
17.3186372745491 10
17.374749498998 10
17.374749498998 10
17.4308617234469 10
17.4308617234469 10
17.4869739478958 10
17.4869739478958 10
17.5430861723447 10
17.5430861723447 10
17.5991983967936 10
17.5991983967936 10
17.6553106212425 10
17.6553106212425 10
17.7114228456914 10
17.7114228456914 10
17.7675350701403 10
17.7675350701403 10
17.8236472945892 10
17.8236472945892 10
17.8797595190381 10
17.8797595190381 10
17.935871743487 10
17.935871743487 10
17.9919839679359 10
17.9919839679359 10
18.0480961923848 10
18.0480961923848 10
18.1042084168337 10
18.1042084168337 10
18.1603206412826 10
18.1603206412826 10
18.2164328657315 10
18.2164328657315 10
18.2725450901804 10
18.2725450901804 10
18.3286573146293 10
18.3286573146293 10
18.3847695390782 10
18.3847695390782 10
18.4408817635271 10
18.4408817635271 10
18.496993987976 10
18.496993987976 10
18.5531062124249 10
18.5531062124249 10
18.6092184368737 10
18.6092184368737 10
18.6653306613226 10
18.6653306613226 10
18.7214428857715 10
18.7214428857715 10
18.7775551102204 10
18.7775551102204 10
18.8336673346693 10
18.8336673346693 10
18.8897795591182 10
18.8897795591182 10
18.9458917835671 10
18.9458917835671 10
19.002004008016 10
19.002004008016 10
19.0581162324649 10
19.0581162324649 10
19.1142284569138 10
19.1142284569138 10
19.1703406813627 10
19.1703406813627 10
19.2264529058116 10
19.2264529058116 10
19.2825651302605 10
19.2825651302605 10
19.3386773547094 10
19.3386773547094 10
19.3947895791583 10
19.3947895791583 10
19.4509018036072 10
19.4509018036072 10
19.5070140280561 10
19.5070140280561 10
19.563126252505 10
19.563126252505 10
19.6192384769539 10
19.6192384769539 10
19.6753507014028 10
19.6753507014028 10
19.7314629258517 10
19.7314629258517 10
19.7875751503006 10
19.7875751503006 10
19.8436873747495 10
19.8436873747495 10
19.8997995991984 10
19.8997995991984 10
19.9559118236473 10
19.9559118236473 10
20.0120240480962 10
20.0120240480962 10
20.0681362725451 10
20.0681362725451 10
20.124248496994 10
20.124248496994 10
20.1803607214429 10
20.1803607214429 10
20.2364729458918 10
20.2364729458918 10
20.2925851703407 10
20.2925851703407 10
20.3486973947896 10
20.3486973947896 10
20.4048096192385 10
20.4048096192385 10
20.4609218436874 10
20.4609218436874 10
20.5170340681363 10
20.5170340681363 10
20.5731462925852 10
20.5731462925852 10
20.6292585170341 10
20.6292585170341 10
20.685370741483 10
20.685370741483 10
20.7414829659319 10
20.7414829659319 10
20.7975951903808 10
20.7975951903808 10
20.8537074148297 10
20.8537074148297 10
20.9098196392786 10
20.9098196392786 10
20.9659318637275 10
20.9659318637275 10
21.0220440881764 10
21.0220440881764 10
21.0781563126253 10
21.0781563126253 10
21.1342685370741 10
21.1342685370741 10
21.190380761523 10
21.190380761523 10
21.2464929859719 10
21.2464929859719 10
21.3026052104208 10
21.3026052104208 10
21.3587174348697 10
21.3587174348697 10
21.4148296593186 10
21.4148296593186 10
21.4709418837675 10
21.4709418837675 10
21.5270541082164 10
21.5270541082164 10
21.5831663326653 10
21.5831663326653 10
21.6392785571142 10
21.6392785571142 10
21.6953907815631 10
21.6953907815631 10
21.751503006012 10
21.751503006012 10
21.8076152304609 10
21.8076152304609 10
21.8637274549098 10
21.8637274549098 10
21.9198396793587 10
21.9198396793587 10
21.9759519038076 10
21.9759519038076 10
22.0320641282565 10
22.0320641282565 10
22.0881763527054 10
22.0881763527054 10
22.1442885771543 10
22.1442885771543 10
22.2004008016032 10
22.2004008016032 10
22.2565130260521 10
22.2565130260521 10
22.312625250501 10
22.312625250501 10
22.3687374749499 10
22.3687374749499 10
22.4248496993988 10
22.4248496993988 10
22.4809619238477 10
22.4809619238477 10
22.5370741482966 10
22.5370741482966 10
22.5931863727455 10
22.5931863727455 10
22.6492985971944 10
22.6492985971944 10
22.7054108216433 10
22.7054108216433 10
22.7615230460922 10
22.7615230460922 10
22.8176352705411 10
22.8176352705411 10
22.87374749499 10
22.87374749499 10
22.9298597194389 10
22.9298597194389 10
22.9859719438878 10
22.9859719438878 10
23.0420841683367 10
23.0420841683367 10
23.0981963927856 10
23.0981963927856 10
23.1543086172345 10
23.1543086172345 10
23.2104208416834 10
23.2104208416834 10
23.2665330661323 10
23.2665330661323 10
23.3226452905812 10
23.3226452905812 10
23.3787575150301 10
23.3787575150301 10
23.434869739479 10
23.434869739479 10
23.4909819639279 10
23.4909819639279 10
23.5470941883768 10
23.5470941883768 10
23.6032064128257 10
23.6032064128257 10
23.6593186372745 10
23.6593186372745 10
23.7154308617234 10
23.7154308617234 10
23.7715430861723 10
23.7715430861723 10
23.8276553106212 10
23.8276553106212 10
23.8837675350701 10
23.8837675350701 10
23.939879759519 10
23.939879759519 10
23.9959919839679 10
23.9959919839679 10
24.0521042084168 10
24.0521042084168 10
24.1082164328657 10
24.1082164328657 10
24.1643286573146 10
24.1643286573146 10
24.2204408817635 10
24.2204408817635 10
24.2765531062124 10
24.2765531062124 10
24.3326653306613 10
24.3326653306613 10
24.3887775551102 10
24.3887775551102 10
24.4448897795591 10
24.4448897795591 10
24.501002004008 10
24.501002004008 10
24.5571142284569 10
24.5571142284569 10
24.6132264529058 10
24.6132264529058 10
24.6693386773547 10
24.6693386773547 10
24.7254509018036 10
24.7254509018036 10
24.7815631262525 10
24.7815631262525 10
24.8376753507014 10
24.8376753507014 10
24.8937875751503 10
24.8937875751503 10
24.9498997995992 10
24.9498997995992 10
25.0060120240481 10
25.0060120240481 10
25.062124248497 10
25.062124248497 10
25.1182364729459 10
25.1182364729459 10
25.1743486973948 10
25.1743486973948 10
25.2304609218437 10
25.2304609218437 10
25.2865731462926 10
25.2865731462926 10
25.3426853707415 10
25.3426853707415 10
25.3987975951904 10
25.3987975951904 10
25.4549098196393 10
25.4549098196393 10
25.5110220440882 10
25.5110220440882 10
25.5671342685371 10
25.5671342685371 10
25.623246492986 10
25.623246492986 10
25.6793587174349 10
25.6793587174349 10
25.7354709418838 10
25.7354709418838 10
25.7915831663327 10
25.7915831663327 10
25.8476953907816 10
25.8476953907816 10
25.9038076152305 10
25.9038076152305 10
25.9599198396794 10
25.9599198396794 10
26.0160320641283 10
26.0160320641283 10
26.0721442885772 10
26.0721442885772 10
26.1282565130261 10
26.1282565130261 10
26.184368737475 10
26.184368737475 10
26.2404809619238 10
26.2404809619238 10
26.2965931863727 10
26.2965931863727 10
26.3527054108216 10
26.3527054108216 10
26.4088176352705 10
26.4088176352705 10
26.4649298597194 10
26.4649298597194 10
26.5210420841683 10
26.5210420841683 10
26.5771543086172 10
26.5771543086172 10
26.6332665330661 10
26.6332665330661 10
26.689378757515 10
26.689378757515 10
26.7454909819639 10
26.7454909819639 10
26.8016032064128 10
26.8016032064128 10
26.8577154308617 10
26.8577154308617 10
26.9138276553106 10
26.9138276553106 10
26.9699398797595 10
26.9699398797595 10
27.0260521042084 10
27.0260521042084 10
27.0821643286573 10
27.0821643286573 10
27.1382765531062 10
27.1382765531062 10
27.1943887775551 10
27.1943887775551 10
27.250501002004 10
27.250501002004 10
27.3066132264529 10
27.3066132264529 10
27.3627254509018 10
27.3627254509018 10
27.4188376753507 10
27.4188376753507 10
27.4749498997996 10
27.4749498997996 10
27.5310621242485 10
27.5310621242485 10
27.5871743486974 10
27.5871743486974 10
27.6432865731463 10
27.6432865731463 10
27.6993987975952 10
27.6993987975952 10
27.7555110220441 10
27.7555110220441 10
27.811623246493 10
27.811623246493 10
27.8677354709419 10
27.8677354709419 10
27.9238476953908 10
27.9238476953908 10
27.9799599198397 10
27.9799599198397 10
28.0360721442886 10
28.0360721442886 10
28.0921843687375 10
28.0921843687375 10
28.1482965931864 10
28.1482965931864 10
28.2044088176353 10
28.2044088176353 10
28.2605210420842 10
28.2605210420842 10
28.3166332665331 10
28.3166332665331 10
28.372745490982 10
28.372745490982 10
28.4288577154309 10
28.4288577154309 10
28.4849699398798 10
28.4849699398798 10
28.5410821643287 10
28.5410821643287 10
28.5971943887776 10
28.5971943887776 10
28.6533066132265 10
28.6533066132265 10
28.7094188376754 10
28.7094188376754 10
28.7655310621242 10
28.7655310621242 10
28.8216432865731 10
28.8216432865731 10
28.877755511022 10
28.877755511022 10
28.9338677354709 10
28.9338677354709 10
28.9899799599198 10
28.9899799599198 10
29.0460921843687 10
29.0460921843687 10
29.1022044088176 10
29.1022044088176 10
29.1583166332665 10
29.1583166332665 10
29.2144288577154 10
29.2144288577154 10
29.2705410821643 10
29.2705410821643 10
29.3266533066132 10
29.3266533066132 10
29.3827655310621 10
29.3827655310621 10
29.438877755511 10
29.438877755511 10
29.4949899799599 10
29.4949899799599 10
29.5511022044088 10
29.5511022044088 10
29.6072144288577 10
29.6072144288577 10
29.6633266533066 10
29.6633266533066 10
29.7194388777555 10
29.7194388777555 10
29.7755511022044 10
29.7755511022044 10
29.8316633266533 10
29.8316633266533 10
29.8877755511022 10
29.8877755511022 10
29.9438877755511 10
29.9438877755511 10
30 10
30 10
};
\addlegendentry{$\min(\beta_1,\beta_2)$}

\nextgroupplot[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={(d) Estimated components alignment},
x grid style={white},
xlabel=\textcolor{darkslategray38}{\(\displaystyle \beta_1\)},
xmajorgrids,
xmin=0.6, xmax=31.4,
xtick style={draw=none},
xtick={5,10,15,20,25,30},
xticklabels={5,\(\displaystyle \beta_1=\beta_2\),15,20,25,30},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Alignment},
ymajorgrids,
ymin=0, ymax=1,
ylabel near ticks,
xlabel near ticks,
ytick style={draw=none}
]
\addplot [semithick, mediumpurple148103189, mark=*, mark size=0.75, mark options={solid}, only marks]
table {%
0 0.0734310553249009
0.222222222222222 0.142974454328337
0.444444444444444 0.0538774898203909
0.666666666666667 0.227817218703489
0.888888888888889 0.0873853721925776
1.11111111111111 0.271165087458684
1.33333333333333 0.0837770893250084
1.55555555555556 0.070003733628408
1.77777777777778 0.0139743793848185
2 0.0563712977481906
2.57142857142857 0.383127393751666
3.14285714285714 0.424917112615544
3.71428571428571 0.501438627018748
4.28571428571429 0.439243004957418
4.85714285714286 0.49183158425247
5.42857142857143 0.476977770260495
6 0.524015382232908
6.57142857142857 0.523656180412174
7.14285714285714 0.505602354509326
7.71428571428571 0.497089977750302
8.28571428571428 0.548543634798512
8.85714285714286 0.546273988563351
9.42857142857143 0.567888343700413
10 0.57803730154271
10.5714285714286 0.553445963355716
11.1428571428571 0.585898527482706
11.7142857142857 0.595514907150354
12.2857142857143 0.564382409418435
12.8571428571429 0.557581209047914
13.4285714285714 0.502106048647999
14 0.529267026319583
14.5714285714286 0.503085126989603
15.1428571428571 0.544585413992982
15.7142857142857 0.561503194863778
16.2857142857143 0.545497821677474
16.8571428571429 0.540415348665581
17.4285714285714 0.472603513803898
18 0.51770959030639
18.5714285714286 0.511313765831552
19.1428571428571 0.492842913642968
19.7142857142857 0.495352499987314
20.2857142857143 0.503276360153251
20.8571428571429 0.498184048098319
21.4285714285714 0.526707269058422
22 0.513686080032896
22.5714285714286 0.503861386213237
23.1428571428571 0.506885295327913
23.7142857142857 0.490774382202852
24.2857142857143 0.511561497605307
24.8571428571429 0.527780389628158
25.4285714285714 0.486974506104342
26 0.484523473175183
26.5714285714286 0.52686895436633
27.1428571428571 0.470997115774695
27.7142857142857 0.507828549293745
28.2857142857143 0.471653214007651
28.8571428571429 0.499683105007525
29.4285714285714 0.466860700060415
30 0.49167342819799
};
\addlegendentry{$\hat\eta=|\langle \hat u_1, \hat u_2 \rangle|$}
\addplot [mediumpurple148103189, mark=triangle, mark size=2, mark repeat=50, mark options={solid,rotate=180,fill opacity=0}]
table {%
2 0.360357979551123
2.0561122244489 0.3766479833344
2.1122244488978 0.387376009416533
2.16833667334669 0.395655956205211
2.22444889779559 0.402472786190578
2.28056112224449 0.408293796855398
2.33667334669339 0.413385188605239
2.39278557114228 0.417915852102018
2.44889779559118 0.422000882339047
2.50501002004008 0.425722819412383
2.56112224448898 0.429143163840966
2.61723446893788 0.432309121415304
2.67334669338677 0.435257796197469
2.72945891783567 0.438018923446743
2.78557114228457 0.440616721087743
2.84168336673347 0.443071183385832
2.89779559118236 0.445399013460132
2.95390781563126 0.447614305131738
3.01002004008016 0.449729057082716
3.06613226452906 0.451753564199109
3.12224448897796 0.453696720997821
3.17835671342685 0.455566259987773
3.23446893787575 0.457368941107823
3.29058116232465 0.459110704052516
3.34669338677355 0.46079679183389
3.40280561122244 0.462431851973297
3.45891783567134 0.464020020022689
3.51503006012024 0.465564989173014
3.57114228456914 0.467070067686897
3.62725450901804 0.468538229000168
3.68336673346693 0.469972152578337
3.73947895791583 0.471374259101252
3.79559118236473 0.472746741046467
3.85170340681363 0.474091588619516
3.90781563126253 0.475410612232353
3.96392785571142 0.476705461719889
4.02004008016032 0.47797764473798
4.07615230460922 0.479228538745324
4.13226452905812 0.480459406868768
4.18837675350701 0.481671407940734
4.24448897795591 0.482865606703106
4.30060120240481 0.484042983110218
4.35671342685371 0.485204439826736
4.41282565130261 0.486350809585144
4.4689378757515 0.487482861306734
4.5250501002004 0.488601305786883
4.5811623246493 0.489706800709828
4.6372745490982 0.49079995518381
4.69338677354709 0.491881333795401
4.74949899799599 0.492951460284253
4.80561122244489 0.494010820864411
4.86172344689379 0.495059867181955
4.91783567134269 0.496099019221654
4.97394789579158 0.497128667174885
5.03006012024048 0.498149174767881
5.08617234468938 0.499160880262078
5.14228456913828 0.500164098847682
5.19839679358717 0.50115912423751
5.25450901803607 0.502146230248221
5.31062124248497 0.503125672221678
5.36673346693387 0.504097688348329
5.42284569138276 0.505062500876529
5.47895791583166 0.506020317227755
5.53507014028056 0.506971331026236
5.59118236472946 0.507915723034319
5.64729458917836 0.508853662055659
5.70340681362725 0.509785305721304
5.75951903807615 0.510710801237845
5.81563126252505 0.511630286242042
5.87174348697395 0.512543888770501
5.92785571142285 0.513451729162613
5.98396793587174 0.514353919328811
6.04008016032064 0.515250563916283
6.09619238476954 0.516141760650192
6.15230460921844 0.517027600809827
6.20841683366733 0.517908169630938
6.26452905811623 0.518783546766201
6.32064128256513 0.519653806339575
6.37675350701403 0.520519017922121
6.43286573146293 0.521379246221757
6.48897795591182 0.522234551701791
6.54509018036072 0.52308499079989
6.60120240480962 0.52393061619284
6.65731462925852 0.524771477052275
6.71342685370742 0.525607619270214
6.76953907815631 0.526439085684393
6.82565130260521 0.527265916283145
6.88176352705411 0.528088148402115
6.93787575150301 0.528905816905334
6.9939879759519 0.529718954358678
7.0501002004008 0.530527591191986
7.1062124248497 0.531331755871263
7.1623246492986 0.532131474946231
7.2184368737475 0.532926773379007
7.27454909819639 0.533717674545627
7.33066132264529 0.534504200120127
7.38677354709419 0.535286370839559
7.44288577154309 0.536064205921036
7.49899799599198 0.536837723393207
7.55511022044088 0.537606940829954
7.61122244488978 0.538371873954298
7.66733466933868 0.539132538271358
7.72344689378758 0.539888948205492
7.77955911823647 0.540641117737913
7.83567134268537 0.541389059817087
7.89178356713427 0.54213278726981
7.94789579158317 0.542872312102207
8.00400801603206 0.543607645957454
8.06012024048096 0.544338800092668
8.11623246492986 0.545065785404381
8.17234468937876 0.545788612498988
8.22845691382766 0.546507291730629
8.28456913827655 0.547221833235963
8.34068136272545 0.547932246997425
8.39679358717435 0.548638542853072
8.45290581162325 0.549340730545799
8.50901803607215 0.550038819756703
8.56513026052104 0.550732820128899
8.62124248496994 0.551422741111644
8.67735470941884 0.552108592920588
8.73346693386774 0.552790384691975
8.78957915831663 0.553468126374601
8.84569138276553 0.554141827814804
8.90180360721443 0.554811499181064
8.95791583166333 0.555477149889532
9.01402805611222 0.556138790802382
9.07014028056112 0.556796432057348
9.12625250501002 0.557450084176939
9.18236472945892 0.558099757856419
9.23847695390782 0.558745463976848
9.29458917835671 0.559387213614338
9.35070140280561 0.560025018066915
9.40681362725451 0.560658888759348
9.46292585170341 0.561288837459477
9.51903807615231 0.561914876070377
9.5751503006012 0.562537016742043
9.6312625250501 0.563155271853318
9.687374749499 0.563769654014699
9.7434869739479 0.564380176070096
9.79959919839679 0.564986851098625
9.85571142284569 0.565589692414851
9.91182364729459 0.566188713569932
9.96793587174349 0.566783928346912
10.0240480961924 0.567375350768035
10.0801603206413 0.56796299508503
10.1362725450902 0.568546875927131
10.1923847695391 0.569127007570449
10.248496993988 0.569703405383234
10.3046092184369 0.570276084386262
10.3607214428858 0.570845059955985
10.4168336673347 0.571410347686441
10.4729458917836 0.571971963382705
10.5290581162325 0.572529923056701
10.5851703406814 0.573084242922548
10.6412825651303 0.573634939391923
10.6973947895792 0.574182029068361
10.7535070140281 0.574725528743545
10.809619238477 0.575265455390477
10.8657314629259 0.575801826158829
10.9218436873747 0.576334658550376
10.9779559118236 0.576863969507331
11.0340681362725 0.577389777218548
11.0901803607214 0.577912099301707
11.1462925851703 0.578430953703398
11.2024048096192 0.578946358511968
11.2585170340681 0.579458331951538
11.314629258517 0.57996689237599
11.3707414829659 0.580472058262951
11.4268537074148 0.580973848207764
11.4829659318637 0.58147228091751
11.5390781563126 0.581967375204834
11.5951903807615 0.582459149982319
11.6513026052104 0.58294762425636
11.7074148296593 0.583432817186439
11.7635270541082 0.583914747797354
11.8196392785571 0.584393435402141
11.875751503006 0.584868899394574
11.9318637274549 0.585341159116841
11.9879759519038 0.585810234015905
12.0440881763527 0.5862761435924
12.1002004008016 0.586738907395545
12.1563126252505 0.587198545016069
12.2124248496994 0.587655076084294
12.2685370741483 0.588108520261599
12.3246492985972 0.588558897236921
12.3807615230461 0.589006226721551
12.436873747495 0.589450528450184
12.4929859719439 0.589891822145673
12.5490981963928 0.590330127575301
12.6052104208417 0.590765464485165
12.6613226452906 0.59119785262617
12.7174348697395 0.591627311743922
12.7735470941884 0.592053861776136
12.8296593186373 0.592477521966807
12.8857715430862 0.592898312230487
12.9418837675351 0.593316252442796
12.997995991984 0.593731362125004
13.0541082164329 0.59414366092036
13.1102204408818 0.594553168362711
13.1663326653307 0.594959904065932
13.2224448897796 0.595363887513324
13.2785571142285 0.595765138184327
13.3346693386774 0.596163675644699
13.3907815631263 0.596559518824864
13.4468937875752 0.596952687478274
13.503006012024 0.597343200725793
13.5591182364729 0.597731077766875
13.6152304609218 0.598116337741371
13.6713426853707 0.598498999724404
13.7274549098196 0.598879082723799
13.7835671342685 0.599256605677605
13.8396793587174 0.599631587451719
13.8957915831663 0.600004046838259
13.9519038076152 0.600374002549955
14.0080160320641 0.6007414732249
14.064128256513 0.601106477417465
14.1202404809619 0.60146903360022
14.1763527054108 0.601829160160961
14.2324649298597 0.60218687540102
14.2885771543086 0.602542197615174
14.3446893787575 0.602895144685896
14.4008016032064 0.603245734880214
14.4569138276553 0.603593986168756
14.5130260521042 0.603939916194516
14.5691382765531 0.604283542687202
14.625250501002 0.604624883525197
14.6813627254509 0.604963956155202
14.7374749498998 0.605300778032824
14.7935871743487 0.60563536669265
14.8496993987976 0.605967738853636
14.9058116232465 0.606297912204416
14.9619238476954 0.606625903616184
15.0180360721443 0.606951730034996
15.0741482965932 0.607275408302379
15.1302605210421 0.607596955154636
15.186372745491 0.607916387222189
15.2424849699399 0.608233721341047
15.2985971943888 0.608548972991903
15.3547094188377 0.608862159420333
15.4108216432866 0.609173296515688
15.4669338677355 0.609482400370972
15.5230460921844 0.609789486970451
15.5791583166333 0.610094572261927
15.6352705410822 0.610397671910172
15.6913827655311 0.610698801439198
15.74749498998 0.610997976673041
15.8036072144289 0.611295212931616
15.8597194388778 0.611590525541542
15.9158316633267 0.611883929719294
15.9719438877756 0.612175440711145
16.0280561122244 0.612465073161097
16.0841683366733 0.612752842172113
16.1402805611222 0.613038762589787
16.1963927855711 0.613322848991662
16.25250501002 0.613605115954731
16.3086172344689 0.613885578002472
16.3647294589178 0.614164249221146
16.4208416833667 0.614441144091082
16.4769539078156 0.614716276671864
16.5330661322645 0.614989660867475
16.5891783567134 0.615261310700767
16.6452905811623 0.615531240072949
16.7014028056112 0.615799462179184
16.7575150300601 0.616065991164271
16.813627254509 0.616330840159675
16.8697394789579 0.616594022869864
16.9258517034068 0.616855551904335
16.9819639278557 0.617115441022685
17.0380761523046 0.617373703254433
17.0941883767535 0.617630351001255
17.1503006012024 0.617885397548639
17.2064128256513 0.618138855556919
17.2625250501002 0.61839073763534
17.3186372745491 0.61864105622365
17.374749498998 0.618889823823614
17.4308617234469 0.619137052748297
17.4869739478958 0.619382755117787
17.5430861723447 0.619626943263013
17.5991983967936 0.61986962886941
17.6553106212425 0.620110824054912
17.7114228456914 0.620350540554335
17.7675350701403 0.620588790258551
17.8236472945892 0.620825584470845
17.8797595190381 0.621060934961147
17.935871743487 0.621294853062263
17.9919839679359 0.621527350094807
18.0480961923848 0.621758437283316
18.1042084168337 0.621988125772194
18.1603206412826 0.622216426549062
18.2164328657315 0.622443350599928
18.2725450901804 0.622668908799015
18.3286573146293 0.622893111789511
18.3847695390782 0.623115970298355
18.4408817635271 0.623337495180546
18.496993987976 0.623557696095689
18.5531062124249 0.623776584227018
18.6092184368737 0.623994169632895
18.6653306613226 0.624210462443666
18.7214428857715 0.624425472913578
18.7775551102204 0.624639210867278
18.8336673346693 0.624851686456405
18.8897795591182 0.625062909492747
18.9458917835671 0.62527288962527
19.002004008016 0.625481636756666
19.0581162324649 0.625689160073901
19.1142284569138 0.625895469628095
19.1703406813627 0.626100574536964
19.2264529058116 0.626304484109262
19.2825651302605 0.62650720781743
19.3386773547094 0.626708754775936
19.3947895791583 0.626909134102439
19.4509018036072 0.627108354969071
19.5070140280561 0.627306425629929
19.563126252505 0.627503355769566
19.6192384769539 0.627699154178308
19.6753507014028 0.627893828689306
19.7314629258517 0.628087388820766
19.7875751503006 0.628279842855238
19.8436873747495 0.628471199233611
19.8997995991984 0.628661466434695
19.9559118236473 0.628850652813765
20.0120240480962 0.629038766411197
20.0681362725451 0.629225815652276
20.124248496994 0.629411808605601
20.1803607214429 0.629596753290564
20.2364729458918 0.629780657859683
20.2925851703407 0.629963530172777
20.3486973947896 0.630145377262473
20.4048096192385 0.630326207870856
20.4609218436874 0.630506029474085
20.5170340681363 0.630684849620481
20.5731462925852 0.630862675894644
20.6292585170341 0.631039515820863
20.685370741483 0.631215376607899
20.7414829659319 0.631390266071424
20.7975951903808 0.631564190820679
20.8537074148297 0.631737158719703
20.9098196392786 0.631909176674829
20.9659318637275 0.632080251876217
21.0220440881764 0.632250391226086
21.0781563126253 0.632419601847528
21.1342685370741 0.632587890609933
21.190380761523 0.632755264370458
21.2464929859719 0.632921729928939
21.3026052104208 0.633087294020531
21.3587174348697 0.633251963326782
21.4148296593186 0.633415744565325
21.4709418837675 0.63357864400227
21.5270541082164 0.633740668443482
21.5831663326653 0.633901824227522
21.6392785571142 0.634062117900714
21.6953907815631 0.634221555324357
21.751503006012 0.634380143310161
21.8076152304609 0.63453788800684
21.8637274549098 0.634694795020377
21.9198396793587 0.634850871126088
21.9759519038076 0.635006122161406
22.0320641282565 0.635160554099793
22.0881763527054 0.635314173123054
22.1442885771543 0.635466984660416
22.2004008016032 0.635618994869843
22.2565130260521 0.635770209598236
22.312625250501 0.635920634418342
22.3687374749499 0.636070275083131
22.4248496993988 0.636219137377664
22.4809619238477 0.636367226974728
22.5370741482966 0.636514548965157
22.5931863727455 0.636661109326732
22.6492985971944 0.636806913595765
22.7054108216433 0.63695196624195
22.7615230460922 0.637096273610319
22.8176352705411 0.63723984078441
22.87374749499 0.637382672955838
22.9298597194389 0.637524775366829
22.9859719438878 0.63766615325309
23.0420841683367 0.637806811524771
23.0981963927856 0.637946755509005
23.1543086172345 0.638085990170094
23.2104208416834 0.638224520511718
23.2665330661323 0.638362351488937
23.3226452905812 0.63849948802293
23.3787575150301 0.638635934985467
23.434869739479 0.638771697545478
23.4909819639279 0.638906779487896
23.5470941883768 0.639041186684922
23.6032064128257 0.639174923163696
23.6593186372745 0.639307993936359
23.7154308617234 0.639440403576146
23.7715430861723 0.639572156523722
23.8276553106212 0.639703257800671
23.8837675350701 0.639833710845564
23.939879759519 0.639963521472322
23.9959919839679 0.640092692895141
24.0521042084168 0.640221230485836
24.1082164328657 0.640349138170333
24.1643286573146 0.640476420051594
24.2204408817635 0.640603080863078
24.2765531062124 0.640729124648892
24.3326653306613 0.6408545556964
24.3887775551102 0.640979378047892
24.4448897795591 0.641103595988058
24.501002004008 0.641227213659201
24.5571142284569 0.641350234835059
24.6132264529058 0.641472663843445
24.6693386773547 0.641594504634975
24.7254509018036 0.641715761163598
24.7815631262525 0.641836437369542
24.8376753507014 0.641956537159985
24.8937875751503 0.642076064398915
24.9498997995992 0.6421950229412
25.0060120240481 0.642313416591158
25.062124248497 0.642431249130375
25.1182364729459 0.642548524299447
25.1743486973948 0.642665245826167
25.2304609218437 0.642781417439706
25.2865731462926 0.642897042620428
25.3426853707415 0.643012125184588
25.3987975951904 0.643126668790665
25.4549098196393 0.643240676589938
25.5110220440882 0.643354152532189
25.5671342685371 0.643467099994206
25.623246492986 0.643579522448219
25.6793587174349 0.643691423343167
25.7354709418838 0.643802806102237
25.7915831663327 0.643913674119543
25.8476953907816 0.644024030741848
25.9038076152305 0.644133879327072
25.9599198396794 0.644243223180697
26.0160320641283 0.64435206561932
26.0721442885772 0.644460409836965
26.1282565130261 0.644568259147132
26.184368737475 0.644675616527804
26.2404809619238 0.644782485440763
26.2965931863727 0.644888868983242
26.3527054108216 0.644994770082784
26.4088176352705 0.645100192063136
26.4649298597194 0.645205137950102
26.5210420841683 0.64530961067551
26.5771543086172 0.645413613468842
26.6332665330661 0.645517149101161
26.689378757515 0.645620220706615
26.7454909819639 0.645722831218694
26.8016032064128 0.645824983547089
26.8577154308617 0.645926680607093
26.9138276553106 0.646027925280824
26.9699398797595 0.646128720429714
27.0260521042084 0.646229068920532
27.0821643286573 0.646328973486057
27.1382765531062 0.646428437005796
27.1943887775551 0.646527462244909
27.250501002004 0.646626051903651
27.3066132264529 0.646724208709547
27.3627254509018 0.646821935422898
27.4188376753507 0.646919234701891
27.4749498997996 0.647016109211454
27.5310621242485 0.647112561591746
27.5871743486974 0.647208594480644
27.6432865731463 0.647304210487875
27.6993987975952 0.647399412092476
27.7555110220441 0.647494201988326
27.811623246493 0.647588582743218
27.8677354709419 0.647682556628084
27.9238476953908 0.647776126439916
27.9799599198397 0.647869294508922
28.0360721442886 0.647962063280711
28.0921843687375 0.648054435290752
28.1482965931864 0.648146412911001
28.2044088176353 0.648237998557551
28.2605210420842 0.648329194615862
28.3166332665331 0.648420003459464
28.372745490982 0.648510427428216
28.4288577154309 0.648600468954314
28.4849699398798 0.648690130087258
28.5410821643287 0.648779413405713
28.5971943887776 0.648868321027898
28.6533066132265 0.648956855294688
28.7094188376754 0.649045018431022
28.7655310621242 0.649132812650777
28.8216432865731 0.649220240236677
28.877755511022 0.64930730319826
28.9338677354709 0.649394003944615
28.9899799599198 0.649480344482853
29.0460921843687 0.649566326929076
29.1022044088176 0.649651953542783
29.1583166332665 0.649737226387802
29.2144288577154 0.649822147672501
29.2705410821643 0.649906719192274
29.3266533066132 0.649990943065851
29.3827655310621 0.65007482157652
29.438877755511 0.650158356629899
29.4949899799599 0.650241550245627
29.5511022044088 0.650324404423919
29.6072144288577 0.650406921157451
29.6633266533066 0.650489102428421
29.7194388777555 0.650570950182749
29.7755511022044 0.650652466431837
29.8316633266533 0.650733652904848
29.8877755511022 0.650814511712934
29.9438877755511 0.650895044672639
30 0.650975253726856
};
\addlegendentry{$\eta^{(1)}$}
\addplot [mediumpurple148103189, mark=square, mark size=2, mark repeat=50, mark options={solid,fill opacity=0}]
table {%
3.85170340681363 0.47071885364851
3.90781563126253 0.504053841266361
3.96392785571142 0.518335172979217
4.02004008016032 0.528493018258664
4.07615230460922 0.536477337418286
4.13226452905812 0.543058765050862
4.18837675350701 0.548638040636762
4.24448897795591 0.553455928637578
4.30060120240481 0.55767083895397
4.35671342685371 0.561393753467718
4.41282565130261 0.564706096831751
4.4689378757515 0.567669751427018
4.5250501002004 0.570333085252406
4.5811623246493 0.572734759585563
4.6372745490982 0.574906265016532
4.69338677354709 0.576873652353162
4.74949899799599 0.578658762775568
4.80561122244489 0.580280119629697
4.86172344689379 0.581753589321155
4.91783567134269 0.583092881616567
4.97394789579158 0.584309936354066
5.03006012024048 0.585415220039177
5.08617234468938 0.586417970314325
5.14228456913828 0.587326380071316
5.19839679358717 0.588147755210447
5.25450901803607 0.588888640445068
5.31062124248497 0.589554922548761
5.36673346693387 0.590151916544869
5.42284569138276 0.590684439383407
5.47895791583166 0.591156870655879
5.53507014028056 0.591573203769934
5.59118236472946 0.591937090303238
5.64729458917836 0.592251879127293
5.70340681362725 0.592520647880108
5.75951903807615 0.592746232094256
5.81563126252505 0.592931249457104
5.87174348697395 0.593078122156778
5.92785571142285 0.593189095544485
5.98396793587174 0.593266252691797
6.04008016032064 0.593311534419302
6.09619238476954 0.593326746957866
6.15230460921844 0.593313576249845
6.20841683366733 0.593273597941976
6.26452905811623 0.593208286190745
6.32064128256513 0.593119022919392
6.37675350701403 0.593007104258412
6.43286573146293 0.592873748389373
6.48897795591182 0.592720099264644
6.54509018036072 0.592547236365664
6.60120240480962 0.592356175184078
6.65731462925852 0.592147874645946
6.71342685370742 0.591923240399583
6.76953907815631 0.591683126803501
6.82565130260521 0.591428344685167
6.88176352705411 0.591159660052224
6.93787575150301 0.590877799206047
6.9939879759519 0.590583450905811
7.0501002004008 0.590277269532585
7.1062124248497 0.589959873848998
7.1623246492986 0.589631855739984
7.2184368737475 0.589293775346682
7.27454909819639 0.588946167007921
7.33066132264529 0.588589539266733
7.38677354709419 0.58822437503974
7.44288577154309 0.587851137524602
7.49899799599198 0.587470265667688
7.55511022044088 0.587082180327332
7.61122244488978 0.58668728221676
7.66733466933868 0.586285954256363
7.72344689378758 0.585878562889281
7.77955911823647 0.585465456313191
7.83567134268537 0.58504697050053
7.89178356713427 0.584623424853211
7.94789579158317 0.584195125504043
8.00400801603206 0.583762365496367
8.06012024048096 0.583325425667979
8.11623246492986 0.582884574001213
8.17234468937876 0.582440068665056
8.22845691382766 0.581992156278402
8.28456913827655 0.58154107346818
8.34068136272545 0.581087046500093
8.39679358717435 0.580630293342531
8.45290581162325 0.580171022326791
8.50901803607215 0.579709433594274
8.56513026052104 0.579245719186082
8.62124248496994 0.578780063225559
8.67735470941884 0.57831264230564
8.73346693386774 0.577843626041223
8.78957915831663 0.57737317817013
8.84569138276553 0.576901453475345
8.90180360721443 0.576428603331826
8.95791583166333 0.575954771449829
9.01402805611222 0.575480096147228
9.07014028056112 0.575004710245657
9.12625250501002 0.574528741267236
9.18236472945892 0.574052311644085
9.23847695390782 0.573575538917846
9.29458917835671 0.573098535929777
9.35070140280561 0.572621411001988
9.40681362725451 0.57214426811036
9.46292585170341 0.571667207049553
9.51903807615231 0.571190323590667
9.5751503006012 0.570713709631852
9.6312625250501 0.570237453342353
9.687374749499 0.569761639331107
9.7434869739479 0.569286348624575
9.79959919839679 0.568811659101179
9.85571142284569 0.568337645320675
9.91182364729459 0.567864378711886
9.96793587174349 0.56739192781787
10.0240480961924 0.566920358237932
10.0801603206413 0.566449732812611
10.1362725450902 0.565980111705503
10.1923847695391 0.565511552497923
10.248496993988 0.565044110279787
10.3046092184369 0.564577837737044
10.3607214428858 0.564112785235756
10.4168336673347 0.563649001268315
10.4729458917836 0.563186530704953
10.5290581162325 0.562725418776442
10.5851703406814 0.562265706218987
10.6412825651303 0.561807433916728
10.6973947895792 0.561350639068205
10.7535070140281 0.560895358497954
10.809619238477 0.560441626491772
10.8657314629259 0.559989475843069
10.9218436873747 0.559538937713756
10.9779559118236 0.55909004169035
11.0340681362725 0.558642815838141
11.0901803607214 0.558197286753488
11.1462925851703 0.557753479614359
11.2024048096192 0.557311418229121
11.2585170340681 0.556871125083723
11.314629258517 0.556432621387274
11.3707414829659 0.555995927211622
11.4268537074148 0.555561061054831
11.4829659318637 0.555128040845284
11.5390781563126 0.554696883011032
11.5951903807615 0.554267603010465
11.6513026052104 0.553840215268289
11.7074148296593 0.553414733211175
11.7635270541082 0.552991169303354
11.8196392785571 0.552569535080886
11.875751503006 0.552149841183577
11.9318637274549 0.551732097387019
11.9879759519038 0.551316312633088
12.0440881763527 0.55090249506015
12.1002004008016 0.550490652031658
12.1563126252505 0.550080790255702
12.2124248496994 0.549672915335096
12.2685370741483 0.54926703276548
12.3246492985972 0.548863146976774
12.3807615230461 0.548461261969556
12.436873747495 0.548061380661459
12.4929859719439 0.547663506063035
12.5490981963928 0.547267640147612
12.6052104208417 0.546873784448783
12.6613226452906 0.546481939967565
12.7174348697395 0.546092107184745
12.7735470941884 0.545704286095917
12.8296593186373 0.545318476214848
12.8857715430862 0.544934676607366
12.9418837675351 0.544552885867699
12.997995991984 0.544173102215614
13.0541082164329 0.543795323432836
13.1102204408818 0.543419546919224
13.1663326653307 0.543045769700337
13.2224448897796 0.542673988442468
13.2785571142285 0.542304199467238
13.3346693386774 0.541936398765714
13.3907815631263 0.541570582012062
13.4468937875752 0.54120674457681
13.503006012024 0.54084488153962
13.5591182364729 0.540484987707266
13.6152304609218 0.540127057621191
13.6713426853707 0.539771085507853
13.7274549098196 0.539417065468117
13.7835671342685 0.539064991442763
13.8396793587174 0.538714856531336
13.8957915831663 0.538366654584916
13.9519038076152 0.538020378613921
14.0080160320641 0.53767602158111
14.064128256513 0.537333576289176
14.1202404809619 0.536993035366326
14.1763527054108 0.536654391215933
14.2324649298597 0.536317636178131
14.2885771543086 0.535982762380684
14.3446893787575 0.535649761824886
14.4008016032064 0.535318626378517
14.4569138276553 0.534989347781952
14.5130260521042 0.534661917654229
14.5691382765531 0.53433632750767
14.625250501002 0.534012568737899
14.6813627254509 0.533690632647958
14.7374749498998 0.533370510444173
14.7935871743487 0.533052193245102
14.8496993987976 0.532735672086823
14.9058116232465 0.532420937928498
14.9619238476954 0.532107981657849
15.0180360721443 0.531796794093069
15.0741482965932 0.531487366007597
15.1302605210421 0.531179688079054
15.186372745491 0.530873750978518
15.2424849699399 0.530569545303326
15.2985971943888 0.530267061613398
15.3547094188377 0.529966290429483
15.4108216432866 0.529667222237139
15.4669338677355 0.529369847490597
15.5230460921844 0.529074156628937
15.5791583166333 0.5287801400173
15.6352705410822 0.528487788075058
15.6913827655311 0.528197091176644
15.74749498998 0.527908039605926
15.8036072144289 0.527620623769158
15.8597194388778 0.527334833975597
15.9158316633267 0.527050660594112
15.9719438877756 0.526768093820676
16.0280561122244 0.526487124107036
16.0841683366733 0.5262077417372
16.1402805611222 0.525929937041515
16.1963927855711 0.525653700363244
16.25250501002 0.52537902202629
16.3086172344689 0.525105892465372
16.3647294589178 0.524834301962096
16.4208416833667 0.524564240958226
16.4769539078156 0.524295699851841
16.5330661322645 0.524028669070808
16.5891783567134 0.52376313906432
16.6452905811623 0.523499100304594
16.7014028056112 0.523236543288466
16.7575150300601 0.522975458538922
16.813627254509 0.522715836606561
16.8697394789579 0.522457668070992
16.9258517034068 0.522200943542213
16.9819639278557 0.52194565366168
17.0380761523046 0.521691789103935
17.0941883767535 0.521439340577433
17.1503006012024 0.521188298825479
17.2064128256513 0.520938654627979
17.2625250501002 0.520690398801702
17.3186372745491 0.520443522201607
17.374749498998 0.520198015721665
17.4308617234469 0.519953870295723
17.4869739478958 0.519711076882062
17.5430861723447 0.519469626545425
17.5991983967936 0.519229510295233
17.6553106212425 0.518990719248787
17.7114228456914 0.518753244550684
17.7675350701403 0.51851707739202
17.8236472945892 0.518282208998611
17.8797595190381 0.51804863065719
17.935871743487 0.517816333689057
17.9919839679359 0.517585309465056
18.0480961923848 0.517355549402484
18.1042084168337 0.517127044965742
18.1603206412826 0.51689978766668
18.2164328657315 0.516673769064963
18.2725450901804 0.516448980768409
18.3286573146293 0.51622541443327
18.3847695390782 0.516003061764965
18.4408817635271 0.515781914516109
18.496993987976 0.515561964491171
18.5531062124249 0.515343203545386
18.6092184368737 0.515125623571461
18.6653306613226 0.51490921653067
18.7214428857715 0.51469397442163
18.7775551102204 0.514479889296279
18.8336673346693 0.514266953255916
18.8897795591182 0.514055158453158
18.9458917835671 0.5138444970902
19.002004008016 0.513634961415577
19.0581162324649 0.513426543744081
19.1142284569138 0.513219236417356
19.1703406813627 0.513013031842963
19.2264529058116 0.512807922475066
19.2825651302605 0.512603900817691
19.3386773547094 0.512400959425882
19.3947895791583 0.512199090904371
19.4509018036072 0.511998287920056
19.5070140280561 0.511798543142893
19.563126252505 0.511599849375175
19.6192384769539 0.511402199374778
19.6753507014028 0.511205586032205
19.7314629258517 0.511010002240281
19.7875751503006 0.510815440958982
19.8436873747495 0.51062189517693
19.8997995991984 0.51042935795804
19.9559118236473 0.510237822404984
20.0120240480962 0.510047281666829
20.0681362725451 0.509857728943545
20.124248496994 0.509669157483759
20.1803607214429 0.509481560584556
20.2364729458918 0.509294931592819
20.2925851703407 0.509109263897577
20.3486973947896 0.508924550944595
20.4048096192385 0.508740786221545
20.4609218436874 0.508557963264864
20.5170340681363 0.50837607565844
20.5731462925852 0.508195117033097
20.6292585170341 0.508015081066515
20.685370741483 0.507835961482966
20.7414829659319 0.507657752053277
20.7975951903808 0.507480446598338
20.8537074148297 0.507304038967241
20.9098196392786 0.507128523082226
20.9659318637275 0.50695389289222
21.0220440881764 0.506780142396432
21.0781563126253 0.506607265637756
21.1342685370741 0.506435256705324
21.190380761523 0.506264109731661
21.2464929859719 0.50609381889366
21.3026052104208 0.505924378412542
21.3587174348697 0.505755782551264
21.4148296593186 0.505588025618922
21.4709418837675 0.505421101966669
21.5270541082164 0.505255005985486
21.5831663326653 0.505089732114128
21.6392785571142 0.50492527483007
21.6953907815631 0.504761628649893
21.751503006012 0.504598788147001
21.8076152304609 0.504436747913236
21.8637274549098 0.504275502597636
21.9198396793587 0.504115046885579
21.9759519038076 0.503955375503222
22.0320641282565 0.50379648321886
22.0881763527054 0.503638365042101
22.1442885771543 0.503481015200322
22.2004008016032 0.503324429280903
22.2565130260521 0.503168601763897
22.312625250501 0.503013527850562
22.3687374749499 0.502859202464698
22.4248496993988 0.502705620647564
22.4809619238477 0.502552777452438
22.5370741482966 0.502400668074904
22.5931863727455 0.502249287591473
22.6492985971944 0.502098631220409
22.7054108216433 0.501948694191211
22.7615230460922 0.501799471770758
22.8176352705411 0.501650959256913
22.87374749499 0.501503151993547
22.9298597194389 0.501356045353487
22.9859719438878 0.501209634750082
23.0420841683367 0.501063915619698
23.0981963927856 0.50091888346619
23.1543086172345 0.500774533761394
23.2104208416834 0.500630862100317
23.2665330661323 0.50048786404228
23.3226452905812 0.500345535219462
23.3787575150301 0.500203871275588
23.434869739479 0.500062867901658
23.4909819639279 0.499922520817341
23.5470941883768 0.499782825769608
23.6032064128257 0.499643778548966
23.6593186372745 0.499505374971534
23.7154308617234 0.499367610887215
23.7715430861723 0.499230482178001
23.8276553106212 0.499093984757626
23.8837675350701 0.498958114571357
23.939879759519 0.49882286759557
23.9959919839679 0.498688239837842
24.0521042084168 0.498554227336367
24.1082164328657 0.498420826159803
24.1643286573146 0.498288032407319
24.2204408817635 0.49815584220773
24.2765531062124 0.498024251719844
24.3326653306613 0.49789325713197
24.3887775551102 0.497762854662131
24.4448897795591 0.497633040588003
24.501002004008 0.49750381109482
24.5571142284569 0.497375162566597
24.6132264529058 0.497247091320021
24.6693386773547 0.497119593710385
24.7254509018036 0.496992666125018
24.7815631262525 0.496866304981005
24.8376753507014 0.496740506721466
24.8937875751503 0.496615267673736
24.9498997995992 0.496490584765478
25.0060120240481 0.496366454091104
25.062124248497 0.49624287234488
25.1182364729459 0.496119836104245
25.1743486973948 0.495997342002865
25.2304609218437 0.495875386578084
25.2865731462926 0.495753966587369
25.3426853707415 0.495633078649918
25.3987975951904 0.495512719501026
25.4549098196393 0.495392885861857
25.5110220440882 0.495273574487392
25.5671342685371 0.495154782158503
25.623246492986 0.495036505679255
25.6793587174349 0.494918741875093
25.7354709418838 0.494801487608868
25.7915831663327 0.494684739746983
25.8476953907816 0.494568495192926
25.9038076152305 0.494452750856327
25.9599198396794 0.494337503725823
26.0160320641283 0.494222750729374
26.0721442885772 0.494108488870886
26.1282565130261 0.493994715173888
26.184368737475 0.49388142666738
26.2404809619238 0.493768620414712
26.2965931863727 0.493656293497707
26.3527054108216 0.493544442994216
26.4088176352705 0.493433066108156
26.4649298597194 0.493322159908432
26.5210420841683 0.493211721589671
26.5771543086172 0.49310174834146
26.6332665330661 0.492992237374523
26.689378757515 0.492883185920378
26.7454909819639 0.492774591231048
26.8016032064128 0.492666450599116
26.8577154308617 0.492558761257471
26.9138276553106 0.492451520579036
26.9699398797595 0.492344725876754
27.0260521042084 0.492238374503328
27.0821643286573 0.492132463831076
27.1382765531062 0.492026991252408
27.1943887775551 0.49192195417547
27.250501002004 0.4918173500353
27.3066132264529 0.491713176277486
27.3627254509018 0.491609430370966
27.4188376753507 0.491506109802284
27.4749498997996 0.491403212076587
27.5310621242485 0.491300734722331
27.5871743486974 0.491198675268867
27.6432865731463 0.491097031282453
27.6993987975952 0.490995800347776
27.7555110220441 0.490894980045677
27.811623246493 0.490794568001852
27.8677354709419 0.490694561838978
27.9238476953908 0.490594959209054
27.9799599198397 0.490495757775687
28.0360721442886 0.490396955216941
28.0921843687375 0.490298549235537
28.1482965931864 0.490200537545305
28.2044088176353 0.490102917878072
28.2605210420842 0.490005687982081
28.3166332665331 0.489908845621944
28.372745490982 0.489812388578335
28.4288577154309 0.489716314648021
28.4849699398798 0.489620621646503
28.5410821643287 0.48952530739362
28.5971943887776 0.48943036974197
28.6533066132265 0.489335806548301
28.7094188376754 0.489241615687366
28.7655310621242 0.489147795050258
28.8216432865731 0.4890543425372
28.877755511022 0.488961256063072
28.9338677354709 0.48886853360105
28.9899799599198 0.48877617305697
29.0460921843687 0.488684172410898
29.1022044088176 0.488592529641747
29.1583166332665 0.488501242742904
29.2144288577154 0.488410309721987
29.2705410821643 0.488319728600705
29.3266533066132 0.488229497414987
29.3827655310621 0.488139614214429
29.438877755511 0.488050077063806
29.4949899799599 0.487960884036256
29.5511022044088 0.487872033226693
29.6072144288577 0.487783522483819
29.6633266533066 0.487695350687046
29.7194388777555 0.487607515205376
29.7755511022044 0.487520014436589
29.8316633266533 0.487432846537565
29.8877755511022 0.487346009679204
29.9438877755511 0.487259502040967
30 0.487173321821278
};
\addlegendentry{$\eta^{(2)}$}
\addplot [semithick, black, dashed]
table {%
10 0
10 1
};
\addlegendentry{$\beta_2=10$}
\addplot [semithick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2 0.7
30 0.7
};
\addlegendentry{$\alpha=0.70$}
\end{groupplot}

\end{tikzpicture}

